Open Set Recognition using Vision Transformer with an Additional Detection Head

Deep neural networks have demonstrated prominent capacities for image classification tasks in a closed set setting, where the test data come from the same distribution as the training data. However, in a more realistic open set scenario, traditional classifiers with incomplete knowledge cannot tackle test data that are not from the training classes. Open set recognition (OSR) aims to address this problem by both identifying unknown classes and distinguishing known classes simultaneously. In this paper, we propose a novel approach to OSR that is based on the vision transformer (ViT) technique. Specifically, our approach employs two separate training stages. First, a ViT model is trained to perform closed set classification. Then, an additional detection head is attached to the embedded features extracted by the ViT, trained to force the representations of known data to class-specific clusters compactly. Test examples are identified as known or unknown based on their distance to the cluster centers. To the best of our knowledge, this is the first time to leverage ViT for the purpose of OSR, and our extensive evaluation against several OSR benchmark datasets reveals that our approach significantly outperforms other baseline methods and obtains new state-of-the-art performance.

==> figures/architecture.tex <==
\begin{tikzpicture}
	[
	center/.style={draw, fill=gray!30, shape=star, star points=5, star point ratio=2.25, inner sep=0.1em},
	point/.style={draw, fill=gray!30, circle, inner sep=1pt},
	cross/.style={cross out, fill=gray!30, draw, inner sep=1pt, outer sep=0pt, minimum size=3},
	]
	
	
	\definecolor{color1}{RGB}{229,229,229}
	\definecolor{color2}{RGB}{252,225,224}
	\definecolor{color3}{RGB}{210,189,211}
	\definecolor{color4}{RGB}{255,210,164}
	\newcommand{\Cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.25ex, red!50] \draw (0,0) -- (0,0.8) (-0.4,0.4) -- (0.4,0.4);}$}%
	
	\node [draw, rectangle, rounded corners=.5ex, minimum width=5.4cm, minimum height = 1cm, fill=color1] at (0.0,0.0) (encoder){\tiny Transformer Encoder};	
	\foreach \i in {0,...,9}
	{
		\coordinate (c\i)at ($(encoder.south) + (0.5cm*\i-2.25cm,-0.5cm)$);
		\ifthenelse{\i = 0}
		{\node [draw, rounded rectangle, minimum height=0.2cm, minimum width=0.2cm, rotate=90, inner sep=-3pt, fill=color2] at ($(c\i)+(0.11cm, 0)$) (pink\i){\tiny $*$}}
		{\node [draw, rounded rectangle, minimum height=0.2cm, minimum width=0.2cm, rotate=90, inner sep=-3pt, fill=color2] at ($(c\i)+(0.11cm, 0)$) (pink\i){}};
		\node [draw, rounded rectangle, minimum height=0.2cm, minimum width=0.2cm, rotate=90, inner sep=-3pt, fill=color3] at ($(c\i)-(0.11cm, 0)$) (purple\i){\rotatebox{-90}{\tiny $\i$}};
		\draw [->, line width=0.2mm, >=stealth](pink\i.east) -- ($(encoder.south) + (0.5cm*\i-2.14cm, 0cm)$) node{};
	}
	\node [draw, rectangle, rounded corners=.5ex, minimum width=4.6cm, minimum height = 0.5cm, fill=color2] at ($(pink5.west)+ (0cm, -0.5cm)$) (projection){ \tiny Linear Projection of Flattened Patches};
	\foreach \i in {1,...,9}
	{
		\draw [-, line width=0.2mm, >=stealth]($(projection.north) + (0.5cm*\i-2.5cm, 0cm)$) -- (pink\i.west)node{};
	}

	\node [draw, rectangle, rounded corners=.5ex, minimum width=1cm, minimum height = 0.5cm, fill=color4, align=center, font=\tiny] at ($(encoder.north)+ (-2.14cm, 1cm)$) (head1){ Class \\ Head};
	\draw [-, line width=0.2mm, >=stealth]($(encoder.north) + (-2.14cm, 0cm)$) -- (head1.south)node{};
	\node [draw, rounded rectangle, inner sep=0pt, minimum height=0.7cm, minimum width=1.5cm, align=center, rotate=90, font=\tiny, fill=color4] at ($(head1.west)-(0.8cm, 0cm)$)  (class) {\rotatebox{-90}{\parbox[c]{0.7cm}{\centering \textbf{Class} Bird Ball Car  ....}}};
	\draw [->, line width=0.2mm, >=stealth](head1.west) -> (class.south) node{};
	\node [draw, rectangle, rounded corners=.5ex, minimum width=1cm, minimum height = 0.5cm, fill=color4, align=center, font=\tiny] at ($(encoder.north)+ (-2.14cm, 1cm)+(6.0cm,-0.5cm)$) (head2){ Detect \\ Head};
	
	\foreach \i in {1, ..., 9}
	{
		\node[inner sep=0](p\i) at ($(pink\i.west)+(0.0, -1.3cm)$)
		{\includegraphics[width=.03\textwidth]{./figures/cat/\i.jpg}};
		\draw [-, line width=0.2mm, >=stealth](p\i.north) -- ($(projection.south)+(0.5cm*\i-2.5cm, 0cm)$)node{};
	}
	\node[inner sep=0](p0) at ($(p1.west)+(-2cm, 0cm)$)
	{\includegraphics[width=.12\textwidth]{./figures/cat/0.jpg}};
	\draw [->, line width=0.4mm, >=stealth]($(p0.east)+(0.1cm,0)$) -> ($(p1.west)+(-0.1cm,0)$) node{};
	\gettikzxy{(p0)}{\ax}{\ay}
	\gettikzxy{(pink0)}{\bx}{\by}
	%\node
	\node[font=\tiny, align=center] at (\ax, \by) (t1){\parbox[c]{2.5cm}{\centering \textbf{Patch + Position} \textbf{Embedding}}};
	\draw [->, line width=0.4mm, >=stealth]($(t1.east)+(-0.4cm,0)$) -> ($(purple0.north)+(-0.1cm,0)$) node{};
	\node[font=\tiny, align=center] at ($(t1.south)+(0.0, -0.2)$) (t2){\parbox[c]{2cm}{\centering * Extra learnable [class] embedding}};
	\node[font=\footnotesize] at ($(head1)+(1.0cm, -5.0cm)$) (t3){};
	\node[draw,dashed, rounded corners, fit=(p0)(t1)(class)(encoder)(t3)] (vit) {};	
	\draw [-, line width=0.2mm, >=stealth]($(encoder.north) + (-2.14cm, 0.5cm)$) -- (head2.west)node{};
	\node [draw, circle, minimum size=4cm, fill=gray!5] at (5,-1.5) (whole){};
	\draw [->, line width=0.2mm, >=stealth](head2.east) -| (whole.north) node{};
	
	% cluster 1	
	\foreach \i in {1,...,20} {
		\node[draw, circle, fill=green!30, inner sep=1pt] at (4+rand*0.4, -0.8+rand*0.4) (n1_\i){};
	}
	\node[draw, star, star points=5, star point ratio=2.25, inner sep=0.1em, fill=green!30] at (4,-0.8)(c1){};
	
	% cluster 2
	\foreach \i in {1,...,20} {
	\node[draw, circle, fill=cyan!50, inner sep=1pt] at (5.8+rand*0.4, -0.6+rand*0.4) (n2_\i){};
	}
	\node[draw, star, star points=5, star point ratio=2.25, inner sep=0.1em, fill=cyan!50] at (5.8,-0.6)(c2){};
	
	% cluster 3
	\foreach \i in {1,...,20} {
	\node[draw, circle, fill=magenta!40, inner sep=1pt] at (5.4+rand*0.4, -1.7+rand*0.4) (n3_\i){};
	}
	\node[draw, star, star points=5, star point ratio=2.25, inner sep=0.1em, fill=magenta!40] at (5.4,-1.7)(c3){};
	
	% cluster 4
	\foreach \i in {1,...,20} {
	\node[draw, circle, fill=blue!30, inner sep=1pt] at (4.2+rand*0.4, -2.2+rand*0.4) (n4_\i){};
	}
	\node[draw, star, star points=5, star point ratio=2.25, inner sep=0.1em, fill=blue!30] at (4.2,-2.2)(c4){};
	
	% cluster 5
	\foreach \i in {1,...,20} {
		\node[draw, circle, fill=yellow!30, inner sep=1pt] at (5.6+rand*0.4, -2.8+rand*0.4) (n5_\i){};
	}
	\node[draw, star, star points=5, star point ratio=2.25, inner sep=0.1em, fill=yellow!30] at (5.6,-2.8)(c4){};
	
	\node [cross, draw=red!50] at (6.6, -1.1){};
	\node [cross, draw=red!50] at (6.2, -1.9){};
	\node [cross, draw=red!50] at (6.5, -2.5){};
	\node [cross, draw=red!50] at (6.4, -1.5){};
	\node [cross, draw=red!50] at (6.7, -2){};
	
	\node [cross, draw=red!50] at (3.6, -1.8){};
	\node [cross, draw=red!50] at (3.3, -2.3){};
	\node [cross, draw=red!50] at (3.8, -1.4){};
	\node [cross, draw=red!50] at (3.2, -1.2){};
	
	\node [cross, draw=red!50] at (5.2, 0.2){};
	\node [cross, draw=red!50] at (4.9, -0.4){};
	\node [cross, draw=red!50] at (4.8, -0){};
	\node [cross, draw=red!50] at (4.6, -0.8){};
	\node [cross, draw=red!50] at (5.4, -1.1){};
	\node [cross, draw=red!50] at (4.55, -1.2){};
	
	\node [cross, draw=red!50] at (3.9, -2.9){};
	\node [cross, draw=red!50] at (4.3, -3.05){};
	\node [cross, draw=red!50] at (4.7, -3.3){};
	\node [cross, draw=red!50] at (4.8, -2.6){};
	\node [cross, draw=red!50] at (4.9, -2){};
	%\node[draw, circle, inner sep=1pt] at ($(vit.north east)$) (hello){};
	\draw [dashed, rounded corners] ($(vit.north east)+(0.1, 0)$) rectangle ($(vit.south east)+(4.25, 0)$);
	\matrix [draw, below left] at ($(current bounding box.north east) + (-0.1, -0.1)$) {
		\node [center, label=right:\tiny Class center] {}; \\
		\node [point, label=right:\tiny Known class] {}; \\
		\node [cross, label=right:\tiny Unknown class]{};\\
		%\node [greennode,label=right:Baz] {}; \\
		%\node [rednode,label=right:Foobar] {}; \\
	};
	%\node[font=\footnotesize] at ($(t3.east)+(1.0cm, 0cm)$) (t4){Novelty };
	%\draw[help lines](0,-5) grid (7,5);
\end{tikzpicture}

==> figures/auroc_trend.tex <==
    \begin{tikzpicture}
    	\pgfplotsset{compat = newest,		
    		scale only axis,
    		width=11.0cm,
    		height=3.0cm,
    		every tick label/.append style={font=\scriptsize},
    		%font={\small}
    	}
	\begin{axis}[    
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		xticklabel style={rotate=0},
		ylabel={AUROC($\%$)},
		xmin=0, xmax=7,
		ymin=70, ymax=105,
		xtick={0,1,2,3,4,5,6,7},
		ytick={ 70, 80, 90,100},
		xticklabels={C2AE\cite{DBLP:conf/cvpr/OzaP19}, CGDL\cite{DBLP:conf/cvpr/SunYZLP20}, OpenHybrid\cite{DBLP:conf/eccv/0002LG020}, ARPL\cite{chen2021adversarial}, AMPF\cite{xia2021adversarial}, ARPL+\cite{vaze2021open}, PMAL\cite{lu2022pmal}, Ours},
		%legend pos=north west,
		ymajorgrids=true,
		grid style=dashed,
		legend style={font=\tiny, at={(0,1)},anchor=north west},
		legend cell align={left},
		]
		\addplot[
color=blue,
mark=square,
]
coordinates {
	(0,89.5)
	(1,90.3)
	(2, 95.0)
	(3, 91.0)
	(4, 91.6)
	(5, 93.9)
	(6, 95.1)
	(7, 99.2) };	
	
	
		
		\addplot[
		color=red,
		mark=square,
		]
		coordinates {
			(0,74.8)
			(1,76.2)
			(2, 79.3)
			(3, 78.2)
			(4, 79.7)
			(5, 78.2)
			(6, 83.1)
			(7, 97.7) };	
		
	
		\legend{CIFAR10, TinyImageNet}
	\end{axis}
\end{tikzpicture}

==> figures/tsne.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	%\definecolor{darkgray176}{RGB}{176,176,176}
	\pgfplotsset{
			scale only axis,
			width=4.0cm,
			height=4.0cm,
			%major grid style={dotted, gray}
		colormap={test}{[1pt]
			%rgb255=(255, 200, 0);
			%blue!30;
			%yello!30;
			%cyan!50;
			%green!30;
			%red;
			rgb255=(178, 255, 178);
			rgb255=(128,214,247);
			rgb255=(178, 178, 255);
			rgb255=(247, 153, 209);
			rgb255=(255, 251, 180);
			rgb255=(0, 255, 255);
			rgb255=(192, 192, 192);
		},
	}
	
	\begin{axis}[
		%colorbar,
		%colorbar style={ylabel={}},
		xticklabels={,,}, yticklabels={,,},
		ticks=none,
		%colormap/viridis,
		%colormap={test}{
		%samples of colormap=(6 of hot)},
		%colormap access=piecewise constant,
		%colorbar right,
		%colorbar style={%
		%	ytick=data,
		%} 
		point meta max=6,
		point meta min=0,
		tick align=outside,
		tick pos=left,
		x grid style={gray},
		xmin=-148.886019897461, xmax=175.063510131836,
		%xtick style={color=black},
		y grid style={gray},
		ymin=-150.66139755249, ymax=163.268407440186,
		%ytick style={color=black}
		]
		\addplot [only marks, scatter, scatter src=explicit, mark size=0.8]
		table [x=x, y=y, meta=colordata]{%
			x  y  colordata
			-16.8034992218018 75.2969055175781 6.0
			-45.9085426330566 10.3254175186157 6.0
			1.82545292377472 -49.1273078918457 6.0
			-12.6767740249634 -114.99690246582 6.0
			-38.9596862792969 11.3317737579346 6.0
			4.07996225357056 83.2077789306641 6.0
			51.959659576416 -10.9237947463989 6.0
			-35.6096725463867 -111.008598327637 6.0
			44.0810127258301 -27.9990768432617 6.0
			-11.8715353012085 83.5974349975586 6.0
			-0.263697892427444 73.5587310791016 6.0
			52.5221176147461 25.5605430603027 6.0
			-25.4469318389893 57.7006950378418 6.0
			62.5188522338867 27.0029029846191 6.0
			-49.1666603088379 3.2000560760498 6.0
			-29.5693321228027 44.6747169494629 6.0
			71.8246383666992 -8.61277008056641 6.0
			-15.1607389450073 34.1995811462402 6.0
			51.6989059448242 19.2773265838623 6.0
			-51.3837051391602 -30.9063987731934 6.0
			53.9254150390625 -24.6113758087158 6.0
			54.0078315734863 3.706538438797 6.0
			-49.2616386413574 -27.934045791626 6.0
			-39.3564643859863 77.3185195922852 6.0
			52.404899597168 -3.73686814308167 6.0
			-10.4846744537354 61.3643417358398 6.0
			-6.52356147766113 70.4078750610352 6.0
			3.82138895988464 77.0746765136719 6.0
			11.9169120788574 -36.5359001159668 6.0
			3.50482773780823 -119.988929748535 6.0
			-34.8966751098633 61.5268096923828 6.0
			62.2777366638184 32.2954521179199 6.0
			57.3487319946289 -7.9386043548584 6.0
			56.4451713562012 -12.9764862060547 6.0
			-37.9108238220215 63.4252586364746 6.0
			-45.9548110961914 12.4797325134277 6.0
			-11.9749269485474 -107.818870544434 6.0
			73.8493881225586 1.91637015342712 6.0
			-2.47527194023132 62.6908493041992 6.0
			-21.0089683532715 -114.029678344727 6.0
			-46.1485633850098 3.96965289115906 6.0
			-33.2896308898926 -119.430313110352 6.0
			3.13319873809814 -116.094284057617 6.0
			-7.3202166557312 49.5057067871094 6.0
			-17.9707202911377 -47.4428443908691 6.0
			-2.88430428504944 -124.461456298828 6.0
			-22.6971855163574 -111.707130432129 6.0
			126.501358032227 32.4972496032715 6.0
			-29.2494487762451 -123.34285736084 6.0
			1.31102550029755 63.0017547607422 6.0
			-0.517915487289429 -23.7675018310547 6.0
			-28.7006206512451 -113.911849975586 6.0
			8.15761566162109 -37.7943115234375 6.0
			-22.425931930542 -20.2085285186768 6.0
			1.285320520401 -48.8989677429199 6.0
			60.3951225280762 -11.8490123748779 6.0
			56.8688774108887 13.4724025726318 6.0
			-25.5243644714355 -13.7150764465332 6.0
			-10.0723857879639 33.9532089233398 6.0
			5.06582450866699 -129.313812255859 6.0
			-3.51666879653931 -27.0704002380371 6.0
			6.52935361862183 -113.765060424805 6.0
			-17.7033042907715 -47.575496673584 6.0
			-32.8830375671387 57.6422119140625 6.0
			-33.57568359375 -114.53050994873 6.0
			58.83251953125 -22.3363246917725 6.0
			6.88956356048584 84.3263397216797 6.0
			0.603368043899536 -122.01245880127 6.0
			-49.1452674865723 -28.6732025146484 6.0
			-50.5212707519531 98.1450424194336 6.0
			5.96464824676514 -29.8028945922852 6.0
			-35.2907257080078 -96.9299926757812 6.0
			57.8683204650879 -4.76603126525879 6.0
			62.5702819824219 -9.39891052246094 6.0
			-39.929313659668 11.3501834869385 6.0
			-10.5279054641724 -123.614120483398 6.0
			-42.5612525939941 -98.9729919433594 6.0
			-43.885871887207 -0.385623216629028 6.0
			50.7042922973633 -7.19900989532471 6.0
			-26.0845813751221 -13.2599544525146 6.0
			35.2757720947266 -9.28042793273926 6.0
			-39.3333053588867 0.0404823943972588 6.0
			-22.3772029876709 71.4160537719727 6.0
			6.04986095428467 71.377799987793 6.0
			0.148985475301743 -36.6157722473145 6.0
			-2.09556722640991 55.4400024414062 6.0
			-18.2249622344971 -128.641525268555 6.0
			-5.61455011367798 72.5299758911133 6.0
			-12.0097188949585 -112.123107910156 6.0
			-4.6506986618042 -43.9639472961426 6.0
			65.538200378418 -9.46503829956055 6.0
			3.21361613273621 -36.4377708435059 6.0
			-14.1759939193726 -34.1459922790527 6.0
			70.5220947265625 -45.8924827575684 6.0
			-48.9910125732422 107.886131286621 6.0
			-9.13058662414551 -125.852592468262 6.0
			-37.2280235290527 66.7398071289062 6.0
			-10.7045621871948 -116.122680664062 6.0
			14.4981307983398 -127.231231689453 6.0
			70.0886688232422 5.82335901260376 6.0
			-7.10723066329956 -39.6686897277832 6.0
			-23.4499282836914 66.7867431640625 6.0
			61.8446006774902 30.1760444641113 6.0
			51.1012191772461 31.9118137359619 6.0
			-7.29871845245361 -106.932525634766 6.0
			62.4538688659668 30.744421005249 6.0
			62.9408378601074 -13.675012588501 6.0
			6.4877405166626 76.0534057617188 6.0
			61.6723594665527 30.3564624786377 6.0
			-46.8897132873535 4.48605060577393 6.0
			-52.1730690002441 -28.5251789093018 6.0
			0.722045838832855 -111.158393859863 6.0
			5.19889354705811 -49.0751800537109 6.0
			-44.6049995422363 11.0455875396729 6.0
			57.9682273864746 -69.7239151000977 6.0
			-39.1494636535645 47.6182441711426 6.0
			-35.8514404296875 60.1769218444824 6.0
			-5.94729852676392 65.7589874267578 6.0
			54.1689376831055 37.743408203125 6.0
			-32.0185508728027 64.0210571289062 6.0
			-24.5022010803223 -109.702171325684 6.0
			-23.7790393829346 -126.380981445312 6.0
			-40.3247413635254 -112.923904418945 6.0
			-28.5153827667236 -107.969619750977 6.0
			-13.0980138778687 -121.55810546875 6.0
			-22.779712677002 -114.97297668457 6.0
			-11.9323472976685 -116.666320800781 6.0
			52.9298286437988 -13.8742971420288 6.0
			-23.8464107513428 -106.984245300293 6.0
			54.0094757080078 27.3391590118408 6.0
			1.47125244140625 -34.8597183227539 6.0
			-8.16121864318848 -118.514114379883 6.0
			-38.7454795837402 -0.87539279460907 6.0
			-29.3156852722168 50.3628768920898 6.0
			-17.1079292297363 47.5201034545898 6.0
			-41.4144020080566 -88.8895950317383 6.0
			-20.6793098449707 -37.472354888916 6.0
			-30.1744575500488 -42.899169921875 6.0
			-20.2450122833252 83.5872955322266 6.0
			49.2892532348633 -7.45434474945068 6.0
			-48.3689994812012 -86.5358047485352 6.0
			-0.0867102071642876 68.4957427978516 6.0
			-41.9019737243652 -2.72117590904236 6.0
			-16.2246112823486 77.9259643554688 6.0
			-2.20357346534729 73.0657196044922 6.0
			74.1493988037109 1.73428523540497 6.0
			-32.791675567627 57.6180572509766 6.0
			-52.3800430297852 3.51573801040649 6.0
			-36.0405769348145 7.5569863319397 6.0
			-28.0795974731445 -117.569778442383 6.0
			-20.9865989685059 -100.659843444824 6.0
			7.52749681472778 -34.1215515136719 6.0
			4.62438201904297 -41.8644332885742 6.0
			-24.4738368988037 -108.305374145508 6.0
			-18.7748260498047 75.2450637817383 6.0
			9.40529632568359 -131.143096923828 6.0
			57.9620056152344 -55.0869407653809 6.0
			64.8404235839844 -4.92749929428101 6.0
			-35.5412139892578 53.101749420166 6.0
			0.286766052246094 85.4216537475586 6.0
			-13.1047773361206 62.5979461669922 6.0
			-2.98291611671448 -38.8879203796387 6.0
			-49.314567565918 1.17474496364594 6.0
			-31.2467422485352 44.1629638671875 6.0
			4.16539716720581 -53.6721801757812 6.0
			-12.5063362121582 37.1622467041016 6.0
			6.87106943130493 78.364501953125 6.0
			-8.3802375793457 73.0866165161133 6.0
			46.3257484436035 -25.9263076782227 6.0
			24.11842918396 19.3042850494385 6.0
			-19.2291946411133 55.6193733215332 6.0
			0.255239129066467 -123.938934326172 6.0
			-10.4149284362793 41.2954292297363 6.0
			-39.9813423156738 67.7180557250977 6.0
			-33.2611770629883 64.8116836547852 6.0
			-51.8409271240234 -28.1345539093018 6.0
			-27.6226501464844 42.0516242980957 6.0
			-2.7849702835083 -33.5330429077148 6.0
			45.9540901184082 -9.58081436157227 6.0
			58.3994407653809 -1.5549408197403 6.0
			11.9819507598877 -131.604263305664 6.0
			-107.189476013184 14.0751533508301 6.0
			-42.3082618713379 0.211890235543251 6.0
			-3.84916496276855 68.72314453125 6.0
			-19.4878273010254 -44.3198204040527 6.0
			-7.97221374511719 75.4906463623047 6.0
			-33.9606399536133 53.9878005981445 6.0
			9.4943323135376 -129.38102722168 6.0
			-6.72589349746704 -27.4373359680176 6.0
			51.0300254821777 26.1745300292969 6.0
			-13.9563617706299 83.7095336914062 6.0
			-23.0406227111816 -114.335243225098 6.0
			2.78334426879883 -121.575866699219 6.0
			-35.3184127807617 -114.190452575684 6.0
			-10.2862195968628 -111.167625427246 6.0
			-7.63442611694336 66.5663299560547 6.0
			6.36602067947388 -118.224967956543 6.0
			-44.016056060791 62.108715057373 6.0
			-33.0826034545898 51.3268089294434 6.0
			57.3060874938965 -16.3271808624268 6.0
			8.24635219573975 -35.5632400512695 6.0
			39.6802101135254 5.75425434112549 6.0
			52.2894401550293 0.776438117027283 6.0
			64.4644622802734 0.600368976593018 6.0
			8.9918270111084 -41.6094207763672 6.0
			7.06558561325073 -41.993839263916 6.0
			-28.4806518554688 -13.4546613693237 6.0
			-26.4657039642334 -113.324928283691 6.0
			-24.8603076934814 -118.734184265137 6.0
			-12.7847280502319 -127.090110778809 6.0
			-53.316822052002 -29.9551010131836 6.0
			-34.757251739502 -2.34722065925598 6.0
			56.3071327209473 15.7428579330444 6.0
			45.6691284179688 6.8678560256958 6.0
			-23.2311096191406 -97.5182952880859 6.0
			37.0674591064453 1.0547901391983 6.0
			70.6518020629883 10.2415418624878 6.0
			9.43352890014648 -129.198745727539 6.0
			-3.02232146263123 59.6432685852051 6.0
			-11.3460750579834 -32.676082611084 6.0
			-48.2217254638672 -93.6018981933594 6.0
			-42.1344947814941 -4.79662656784058 6.0
			43.7106399536133 8.5445613861084 6.0
			70.6826248168945 2.54641079902649 6.0
			75.5146484375 -49.5396728515625 6.0
			-10.9270458221436 56.1038475036621 6.0
			-6.83910846710205 83.9902648925781 6.0
			-7.89221334457397 -44.7888298034668 6.0
			-4.19921398162842 64.6337203979492 6.0
			52.2750396728516 27.140926361084 6.0
			-8.11466789245605 -50.0161781311035 6.0
			-29.930591583252 -72.3542022705078 6.0
			-10.9880132675171 37.6396942138672 6.0
			51.3933143615723 -8.05448627471924 6.0
			-21.0583114624023 40.1002311706543 6.0
			-16.6933670043945 56.8243560791016 6.0
			44.6435737609863 -16.4996013641357 6.0
			-1.70980298519135 -19.7498321533203 6.0
			60.042594909668 -14.252815246582 6.0
			-27.3598937988281 -101.030471801758 6.0
			-30.3809375762939 60.6632881164551 6.0
			-17.3789100646973 74.7632446289062 6.0
			-7.13551616668701 -123.936630249023 6.0
			-29.9630451202393 -120.162391662598 6.0
			51.6103630065918 -18.2930355072021 6.0
			-19.0895843505859 -114.252967834473 6.0
			-1.61759090423584 -40.543643951416 6.0
			-10.9075088500977 -105.723777770996 6.0
			-34.6700553894043 5.31274318695068 6.0
			65.582275390625 -52.010139465332 6.0
			-32.3326873779297 117.099060058594 6.0
			-29.1980819702148 44.4928245544434 6.0
			-26.6350936889648 -121.230491638184 6.0
			-1.01592195034027 -47.6209411621094 6.0
			-22.5592002868652 -91.5440292358398 6.0
			1.1275931596756 -111.767425537109 6.0
			5.46958923339844 69.5364456176758 6.0
			-10.2069492340088 43.3468589782715 6.0
			-34.381649017334 3.07616209983826 6.0
			56.1609115600586 27.9964733123779 6.0
			-26.8446731567383 -91.5407104492188 6.0
			-33.0056571960449 43.6076736450195 6.0
			-5.59420394897461 -41.7418251037598 6.0
			-14.2138166427612 87.2664337158203 6.0
			-1.57240378856659 -48.343132019043 6.0
			0.0214391332119703 -112.334693908691 6.0
			-22.9283542633057 74.050537109375 6.0
			0.510461390018463 -43.3993110656738 6.0
			14.3047952651978 -132.517395019531 6.0
			-4.1287088394165 47.9849090576172 6.0
			-0.872454643249512 71.3441390991211 6.0
			-5.70971584320068 -129.012222290039 6.0
			52.4657287597656 13.7494268417358 6.0
			-44.926586151123 1.59085559844971 6.0
			-43.072925567627 -1.48556089401245 6.0
			-4.97407341003418 -23.0666236877441 6.0
			-38.4363594055176 -1.95779931545258 6.0
			49.6088562011719 25.4558715820312 6.0
			-17.3038673400879 -16.4073505401611 6.0
			4.59811687469482 -42.9943313598633 6.0
			-3.36070275306702 -24.0388107299805 6.0
			-17.3707695007324 -111.300193786621 6.0
			-13.8620414733887 -129.690216064453 6.0
			35.1442642211914 -8.52589416503906 6.0
			-49.298397064209 -88.2284851074219 6.0
			-15.1929883956909 -31.4667072296143 6.0
			-25.4514560699463 -88.118293762207 6.0
			36.9006805419922 15.1882810592651 6.0
			13.1676912307739 -123.569610595703 6.0
			-28.7624664306641 -42.702018737793 6.0
			-11.9772510528564 -121.342361450195 6.0
			-8.33860969543457 -56.8080062866211 6.0
			-31.3568592071533 43.3048133850098 6.0
			58.289249420166 -25.396411895752 6.0
			-18.3274574279785 -41.6659317016602 6.0
			-28.3763809204102 -96.9125289916992 6.0
			53.1008110046387 -9.73055267333984 6.0
			-21.4443702697754 -13.0586128234863 6.0
			-29.6611919403076 -45.9427337646484 6.0
			16.4838600158691 13.7774887084961 6.0
			-37.4244422912598 -102.112243652344 6.0
			-44.5406303405762 8.82315540313721 6.0
			70.6908416748047 4.42761135101318 6.0
			-32.9669647216797 51.1289749145508 6.0
			-27.5563869476318 -103.107475280762 6.0
			-4.97478103637695 -39.5644607543945 6.0
			44.595401763916 -16.3199348449707 6.0
			-48.4156455993652 -68.0098876953125 6.0
			49.3208618164062 1.8759913444519 6.0
			-20.3186779022217 -127.569007873535 6.0
			50.4478378295898 -9.50208568572998 6.0
			-8.82418155670166 -107.552909851074 6.0
			3.30141186714172 69.2466201782227 6.0
			-45.2765274047852 -108.710670471191 6.0
			77.4949722290039 14.7825841903687 6.0
			-23.0851898193359 -131.748474121094 6.0
			68.526237487793 13.8743925094604 6.0
			46.9756317138672 -16.9338207244873 6.0
			-33.8393211364746 -86.3982849121094 6.0
			-14.471095085144 -129.916687011719 6.0
			6.05824136734009 -115.461166381836 6.0
			-1.99176681041718 -115.687057495117 6.0
			-7.45865917205811 83.1205291748047 6.0
			-17.1631603240967 79.4895782470703 6.0
			-36.3473930358887 55.1372985839844 6.0
			-32.9770164489746 54.8940086364746 6.0
			-14.0629949569702 -119.97127532959 6.0
			69.8958969116211 3.44762325286865 6.0
			56.3790893554688 -19.2326335906982 6.0
			52.1752738952637 -9.4632740020752 6.0
			4.3350567817688 -122.051887512207 6.0
			-4.90987062454224 60.8838272094727 6.0
			-45.8465232849121 -25.1997814178467 6.0
			44.2704010009766 17.0189666748047 6.0
			-44.2752685546875 -7.2290735244751 6.0
			4.72347021102905 -28.0707778930664 6.0
			0.0662994161248207 -27.8401203155518 6.0
			-49.1229476928711 3.36365962028503 6.0
			-33.8789978027344 47.7441329956055 6.0
			-8.59133243560791 -123.682205200195 6.0
			50.5521354675293 -3.22078609466553 6.0
			-26.8230628967285 -116.846900939941 6.0
			1.95674705505371 -41.1268615722656 6.0
			40.2084770202637 4.05561685562134 6.0
			50.3710708618164 22.3301887512207 6.0
			-10.6673812866211 -111.67586517334 6.0
			52.1041641235352 -26.1164722442627 6.0
			-29.8565444946289 45.0521202087402 6.0
			-29.6707000732422 -106.935684204102 6.0
			53.0295295715332 3.89127111434937 6.0
			34.147819519043 2.89715933799744 6.0
			-31.4709892272949 -48.3170967102051 6.0
			-20.2901401519775 -12.7967920303345 6.0
			5.06947660446167 -25.0778408050537 6.0
			50.632568359375 -11.5592584609985 6.0
			64.960807800293 31.0422134399414 6.0
			-31.1534423828125 65.6703033447266 6.0
			8.60624885559082 -120.458633422852 6.0
			-38.3749580383301 54.5757675170898 6.0
			-14.2170782089233 -37.017276763916 6.0
			-25.2910537719727 -96.7787170410156 6.0
			-36.7654190063477 -89.1366882324219 6.0
			69.9819641113281 -18.1206817626953 6.0
			-1.97764384746552 65.3361740112305 6.0
			40.2052116394043 -4.37841701507568 6.0
			47.4768753051758 16.1126022338867 6.0
			5.09588384628296 -25.2838573455811 6.0
			-0.492862164974213 -125.361671447754 6.0
			-35.4459609985352 -98.576416015625 6.0
			-7.46086549758911 -121.375305175781 6.0
			48.0568580627441 5.3017201423645 6.0
			-43.5136413574219 -7.95540332794189 6.0
			-40.3872985839844 -89.334846496582 6.0
			21.6643352508545 17.0312786102295 6.0
			2.6878650188446 76.7963943481445 6.0
			-26.0112819671631 -116.926551818848 6.0
			-11.1330471038818 77.0662002563477 6.0
			-17.7175273895264 -109.021255493164 6.0
			5.04765605926514 -115.377815246582 6.0
			20.2820949554443 11.8138904571533 6.0
			60.6453285217285 -3.19339442253113 6.0
			-41.3320083618164 -1.91302919387817 6.0
			-21.5925846099854 76.3984603881836 6.0
			10.1440467834473 -29.4864406585693 6.0
			-47.0732307434082 3.5585401058197 6.0
			54.859073638916 37.615837097168 6.0
			-11.2580080032349 -102.45768737793 6.0
			-42.0364723205566 -99.4693832397461 6.0
			-33.7556648254395 -94.9150543212891 6.0
			-10.1522531509399 47.4299964904785 6.0
			-12.2591381072998 36.1595191955566 6.0
			-9.32768726348877 42.8736839294434 6.0
			44.8217239379883 16.0620574951172 6.0
			1.890469789505 -120.533706665039 6.0
			-25.4349422454834 -88.1041717529297 6.0
			-15.3179750442505 -120.273979187012 6.0
			-42.0795440673828 66.5164108276367 6.0
			-32.4565925598145 -117.059288024902 6.0
			71.3376998901367 22.1337661743164 6.0
			65.2001113891602 2.00904393196106 6.0
			43.6143035888672 18.9739398956299 6.0
			44.1297492980957 -9.34580230712891 6.0
			-84.1613922119141 -69.417350769043 6.0
			-27.6784515380859 43.5542068481445 6.0
			4.24559259414673 -53.6699066162109 6.0
			-74.6054000854492 -66.8317565917969 6.0
			52.295337677002 -25.3771209716797 6.0
			-15.7485265731812 64.4296340942383 6.0
			1.62500596046448 73.7742614746094 6.0
			51.0904502868652 32.2702674865723 6.0
			-52.0008773803711 -52.9649810791016 6.0
			-0.991648733615875 75.9600524902344 6.0
			41.173656463623 -7.81080389022827 6.0
			-46.7102355957031 -90.899299621582 6.0
			12.5908575057983 -35.7645225524902 6.0
			63.8317413330078 23.0560054779053 6.0
			55.8073501586914 32.3225593566895 6.0
			46.3287353515625 -10.8385467529297 6.0
			-8.88965129852295 -36.2095031738281 6.0
			-12.2969627380371 64.1100158691406 6.0
			-23.1337013244629 -116.775611877441 6.0
			48.7321815490723 30.4344463348389 6.0
			-12.6284494400024 76.754280090332 6.0
			-15.4306859970093 65.448112487793 6.0
			-49.3576164245605 -76.8000335693359 6.0
			-19.2828674316406 -133.154388427734 6.0
			-2.66417574882507 69.5060424804688 6.0
			-23.7889652252197 -133.611099243164 6.0
			-22.808032989502 71.2425155639648 6.0
			-19.3330307006836 55.9307632446289 6.0
			-29.2421207427979 -119.075881958008 6.0
			46.643856048584 10.7484922409058 6.0
			-29.3245735168457 47.1585502624512 6.0
			0.61061704158783 -120.833786010742 6.0
			-13.5530691146851 -129.827377319336 6.0
			-45.0570640563965 66.6387100219727 6.0
			49.4145622253418 28.7324161529541 6.0
			-32.5953483581543 -111.076225280762 6.0
			-47.9598121643066 -25.2649478912354 6.0
			-19.4595470428467 -54.707160949707 6.0
			-33.4670257568359 -126.114761352539 6.0
			-50.0147743225098 8.58162307739258 6.0
			-13.9282846450806 -16.7660007476807 6.0
			-19.1516151428223 -123.781288146973 6.0
			75.9879760742188 -50.1326103210449 6.0
			-11.0212497711182 -26.1083106994629 6.0
			60.2826271057129 13.7169847488403 6.0
			-72.7695236206055 -56.3154640197754 6.0
			8.88864040374756 -129.480438232422 6.0
			45.0835189819336 21.0555229187012 6.0
			-12.4015274047852 62.362678527832 6.0
			54.7424659729004 8.58759498596191 6.0
			-9.28156661987305 -125.364204406738 6.0
			-29.8493881225586 57.0908012390137 6.0
			-0.960435807704926 82.4424514770508 6.0
			-4.28636026382446 -109.553604125977 6.0
			-43.3264465332031 -120.491226196289 6.0
			-19.6763858795166 -94.0915756225586 6.0
			-10.2166957855225 87.0481948852539 6.0
			-47.2984313964844 -88.0289535522461 6.0
			-15.7050676345825 33.7327041625977 6.0
			8.41902351379395 84.0852355957031 6.0
			-10.1285886764526 64.7811813354492 6.0
			-31.1441307067871 -98.1683883666992 6.0
			-29.1923580169678 -120.62060546875 6.0
			-13.6698608398438 -110.900283813477 6.0
			3.27385354042053 67.1999130249023 6.0
			-33.803653717041 -122.948036193848 6.0
			-6.63446569442749 76.0559768676758 6.0
			69.6271057128906 2.84286332130432 6.0
			-20.4221744537354 85.5138092041016 6.0
			-2.65193796157837 65.2833633422852 6.0
			128.96923828125 -2.39598488807678 6.0
			65.1115341186523 1.43338203430176 6.0
			2.54473567008972 75.6420593261719 6.0
			-21.6086711883545 -105.015228271484 6.0
			60.5194816589355 34.0801887512207 6.0
			49.3190155029297 -25.2363758087158 6.0
			-11.3329677581787 -105.062591552734 6.0
			37.5618743896484 -8.45431137084961 6.0
			56.2817840576172 13.2836856842041 6.0
			-20.557975769043 55.7324638366699 6.0
			-7.21920442581177 -56.3375129699707 6.0
			-0.51727306842804 -27.9386138916016 6.0
			-21.2611465454102 78.345344543457 6.0
			8.12007141113281 -134.576705932617 6.0
			-21.8786449432373 -102.327339172363 6.0
			-27.4896945953369 -27.0817985534668 6.0
			71.4155197143555 -46.3918342590332 6.0
			7.51179456710815 -129.927001953125 6.0
			57.940071105957 -17.708288192749 6.0
			5.70058917999268 -118.405876159668 6.0
			10.0401363372803 -136.391860961914 6.0
			-63.6915740966797 106.140029907227 6.0
			-7.41414165496826 -131.541259765625 6.0
			-15.1233110427856 70.3350143432617 6.0
			-26.822546005249 -115.003982543945 6.0
			-35.4456558227539 59.6331558227539 6.0
			-20.6320743560791 -47.4934921264648 6.0
			-12.7167501449585 -100.486129760742 6.0
			59.9064788818359 35.6088409423828 6.0
			-39.5332298278809 -89.8319473266602 6.0
			48.3788108825684 -8.02502155303955 6.0
			-22.1503887176514 72.5365753173828 6.0
			10.0840454101562 -50.1725082397461 6.0
			-14.2330188751221 -120.662399291992 6.0
			43.7075614929199 19.2873706817627 6.0
			-0.535238325595856 83.7408218383789 6.0
			-57.0486679077148 102.917411804199 6.0
			-9.37759590148926 37.8808135986328 6.0
			36.4202079772949 -5.61224222183228 6.0
			36.7500190734863 14.6802091598511 6.0
			-34.7344436645508 -122.887680053711 6.0
			-12.7895565032959 -106.668235778809 6.0
			66.6006393432617 6.23694372177124 6.0
			-30.9337291717529 67.4866638183594 6.0
			-83.4502639770508 -72.5516815185547 6.0
			-32.7850875854492 -112.184684753418 6.0
			10.9567947387695 -129.341903686523 6.0
			1.89233934879303 70.6810989379883 6.0
			16.58251953125 -129.713684082031 6.0
			2.19399070739746 -31.9312114715576 6.0
			-39.7396659851074 1.24956858158112 6.0
			0.983145236968994 61.1202125549316 6.0
			13.7355194091797 11.2084255218506 6.0
			-33.108154296875 -97.9282302856445 6.0
			0.603158056735992 62.6676445007324 6.0
			39.5042839050293 24.5102310180664 6.0
			-0.369418501853943 -49.925365447998 6.0
			7.34455728530884 -43.3242645263672 6.0
			61.2229843139648 -57.1852798461914 6.0
			-28.379301071167 51.4386672973633 6.0
			5.35165548324585 77.270133972168 6.0
			-49.5119590759277 6.94263172149658 6.0
			-8.63791084289551 57.1751708984375 6.0
			-6.02450942993164 -53.7790336608887 6.0
			4.17618608474731 69.0242919921875 6.0
			17.2865905761719 12.5521898269653 6.0
			-62.6198997497559 -74.7388763427734 6.0
			63.7847366333008 17.3847751617432 6.0
			-28.3549671173096 -106.501976013184 6.0
			-9.05478000640869 59.2660026550293 6.0
			7.91874074935913 -120.023094177246 6.0
			2.38484692573547 -45.8455543518066 6.0
			-28.126049041748 40.5389671325684 6.0
			72.4603805541992 8.36219310760498 6.0
			-12.6200189590454 41.3870811462402 6.0
			-31.957447052002 59.5880699157715 6.0
			-52.080394744873 4.3675217628479 6.0
			13.0025415420532 -133.19889831543 6.0
			-26.2617816925049 79.0881805419922 6.0
			-20.1133918762207 -105.402046203613 6.0
			55.7488212585449 -18.3364562988281 6.0
			45.6894149780273 21.9209060668945 6.0
			-3.39526224136353 -44.1648712158203 6.0
			-30.1919021606445 -42.8994255065918 6.0
			-47.8879737854004 -2.80422878265381 6.0
			-56.7092437744141 115.711647033691 6.0
			7.07048940658569 76.9050445556641 6.0
			45.0299873352051 -8.06275272369385 6.0
			-0.884379923343658 -37.8831481933594 6.0
			57.2810821533203 28.6500759124756 6.0
			-34.6499252319336 46.571216583252 6.0
			2.20747804641724 62.2817420959473 6.0
			-90.984504699707 13.9671020507812 6.0
			-7.93995952606201 67.3488998413086 6.0
			9.07895946502686 -131.322082519531 6.0
			56.1769142150879 3.38468933105469 6.0
			1.80583441257477 -129.461349487305 6.0
			-12.0689210891724 48.0508575439453 6.0
			60.0864143371582 23.7129306793213 6.0
			-3.97397375106812 61.7704582214355 6.0
			-2.27457737922668 79.1722793579102 6.0
			-6.8755931854248 -30.8559703826904 6.0
			-38.7248840332031 117.344161987305 6.0
			6.61047077178955 -30.0825881958008 6.0
			-0.117648534476757 -34.7362899780273 6.0
			-27.9111709594727 -115.095596313477 6.0
			74.8981246948242 -41.7971000671387 6.0
			76.2381057739258 15.0762634277344 6.0
			49.3843002319336 15.5688943862915 6.0
			-9.73130702972412 -42.2244300842285 6.0
			5.51564788818359 85.8069686889648 6.0
			-38.8353042602539 -87.9226150512695 6.0
			-4.73870325088501 44.143741607666 6.0
			57.1019172668457 31.5046215057373 6.0
			-15.4101152420044 70.7619781494141 6.0
			-1.35997784137726 50.0120124816895 6.0
			-32.6612167358398 45.5896644592285 6.0
			-17.0717639923096 -102.436920166016 6.0
			-32.9020538330078 -75.143310546875 6.0
			-12.1219396591187 38.8556518554688 6.0
			-37.892219543457 -112.273429870605 6.0
			11.7276401519775 -130.866790771484 6.0
			-44.7598571777344 -6.94608974456787 6.0
			-30.9084854125977 -90.4422302246094 6.0
			-23.9701175689697 79.424446105957 6.0
			2.11886119842529 -127.903564453125 6.0
			-26.1232872009277 41.8179016113281 6.0
			9.11321926116943 68.0912017822266 6.0
			7.63110828399658 -32.1647987365723 6.0
			60.1576080322266 29.8047542572021 6.0
			54.6462287902832 3.87379670143127 6.0
			-3.26292848587036 -40.3255958557129 6.0
			14.424388885498 -127.084327697754 6.0
			-40.2731018066406 -97.3882904052734 6.0
			-20.5550880432129 -96.609260559082 6.0
			10.1968088150024 -135.822540283203 6.0
			-44.941089630127 -8.53835105895996 6.0
			-34.416820526123 57.4050178527832 6.0
			-35.899658203125 -126.178810119629 6.0
			65.5988998413086 2.91943311691284 6.0
			2.55881190299988 71.7920455932617 6.0
			12.676420211792 -131.275802612305 6.0
			-46.9380493164062 -28.8025856018066 6.0
			70.2988128662109 -4.56779670715332 6.0
			-8.18387031555176 -105.687217712402 6.0
			114.200218200684 -2.64974141120911 6.0
			39.4873161315918 -0.568686366081238 6.0
			17.2222843170166 12.1638822555542 6.0
			-21.7585639953613 -105.464164733887 6.0
			-17.7880764007568 -31.2943744659424 6.0
			3.8438766002655 -118.579231262207 6.0
			47.6365509033203 26.613208770752 6.0
			-20.4400119781494 -102.800796508789 6.0
			-46.8465156555176 -28.122688293457 6.0
			5.21793508529663 78.2590026855469 6.0
			16.2655601501465 -126.642021179199 6.0
			4.05832386016846 -115.665061950684 6.0
			-38.4508438110352 112.360466003418 6.0
			-20.1626491546631 -12.9681129455566 6.0
			-25.8070487976074 -114.166877746582 6.0
			-5.83445692062378 -121.640274047852 6.0
			0.225950092077255 -119.43864440918 6.0
			-5.6039867401123 -21.1485023498535 6.0
			67.0449447631836 -2.75748538970947 6.0
			0.00427603209391236 66.3650665283203 6.0
			-22.9342441558838 -103.06224822998 6.0
			-3.90091705322266 -24.1877517700195 6.0
			-5.17725229263306 66.0948333740234 6.0
			-0.243296682834625 -117.857460021973 6.0
			7.08452367782593 -115.133811950684 6.0
			-38.6181793212891 -117.717041015625 6.0
			-31.2094249725342 51.0835647583008 6.0
			2.93307781219482 -120.43579864502 6.0
			-35.4156837463379 70.7829360961914 6.0
			53.8603515625 -56.2543029785156 6.0
			69.9788436889648 1.98666989803314 6.0
			-23.5138893127441 -102.464141845703 6.0
			-8.712327003479 -118.173164367676 6.0
			5.14135026931763 -29.1632308959961 6.0
			-22.3006725311279 -107.581497192383 6.0
			-12.1625957489014 -25.2588882446289 6.0
			55.4768524169922 -8.69779205322266 6.0
			-14.0936641693115 -46.4233932495117 6.0
			-2.29479646682739 71.0548629760742 6.0
			-4.55719661712646 54.1827354431152 6.0
			-25.4369049072266 78.9700164794922 6.0
			-15.010724067688 -48.7430801391602 6.0
			32.8582572937012 2.41525435447693 6.0
			48.5936889648438 3.31260561943054 6.0
			59.1601638793945 23.6766605377197 6.0
			50.349681854248 -16.0722522735596 6.0
			-19.1902351379395 55.7742347717285 6.0
			-7.50884580612183 -131.096115112305 6.0
			55.2986183166504 -20.5893726348877 6.0
			-1.04494822025299 68.1549224853516 6.0
			-68.1679000854492 -81.9993362426758 6.0
			-44.0339126586914 119.850486755371 6.0
			55.284740447998 33.3011512756348 6.0
			62.8258934020996 31.6267528533936 6.0
			-38.4422721862793 -90.5473403930664 6.0
			-19.6929702758789 43.7790908813477 6.0
			-0.488154023885727 70.1223220825195 6.0
			-48.0419082641602 -85.6998596191406 6.0
			66.4038391113281 2.27785277366638 6.0
			9.84382343292236 81.3132858276367 6.0
			68.340690612793 -49.4066925048828 6.0
			-37.5898742675781 -109.990295410156 6.0
			70.135612487793 14.4166116714478 6.0
			48.4690055847168 7.1872501373291 6.0
			-17.3083839416504 -109.210205078125 6.0
			22.7187938690186 18.0109043121338 6.0
			43.5909461975098 17.2363834381104 6.0
			61.4625091552734 30.9800357818604 6.0
			-31.0151672363281 -100.674812316895 6.0
			75.7510452270508 68.6291580200195 6.0
			-34.2834739685059 125.444633483887 6.0
			-22.7338638305664 -132.903656005859 6.0
			22.4106502532959 11.3178911209106 6.0
			-45.1857414245605 1.42454349994659 6.0
			-36.1957473754883 -0.106205560266972 6.0
			-13.7579689025879 -100.563484191895 6.0
			54.574104309082 -59.1494178771973 6.0
			-37.6813201904297 68.4110488891602 6.0
			5.01997518539429 75.9959182739258 6.0
			6.74331569671631 -22.8775405883789 6.0
			25.4727230072021 18.0936069488525 6.0
			-5.65484094619751 55.5122413635254 6.0
			-55.2250785827637 116.781372070312 6.0
			51.8066825866699 -17.1912212371826 6.0
			-52.1142807006836 -51.2602844238281 6.0
			-45.291446685791 -110.228454589844 6.0
			-71.9621658325195 -61.7647933959961 6.0
			0.651754260063171 70.0197219848633 6.0
			-100.880928039551 14.9321298599243 6.0
			-0.640390515327454 -39.6602172851562 6.0
			-25.0232982635498 43.6453742980957 6.0
			-38.6982231140137 11.7792987823486 6.0
			-28.7702007293701 -101.151206970215 6.0
			16.4267024993896 -126.518775939941 6.0
			-0.470329403877258 -120.198059082031 6.0
			-27.7763023376465 -122.552810668945 6.0
			61.2309303283691 8.60453319549561 6.0
			-20.6415920257568 -98.56103515625 6.0
			56.8376502990723 27.327169418335 6.0
			-19.470142364502 -54.7599639892578 6.0
			-40.3127326965332 3.60614728927612 6.0
			-40.0155181884766 69.0999908447266 6.0
			77.9317245483398 15.1684541702271 6.0
			-75.5856781005859 -79.8655242919922 6.0
			-20.3365669250488 -9.89098644256592 6.0
			46.4297065734863 25.2557582855225 6.0
			-16.011474609375 67.0367965698242 6.0
			44.8628120422363 -7.83168363571167 6.0
			-55.7424201965332 120.459701538086 6.0
			-36.283863067627 -98.8209609985352 6.0
			-25.7418975830078 -106.493339538574 6.0
			-8.55300521850586 57.2586708068848 6.0
			-6.5248327255249 76.8403701782227 6.0
			9.69912719726562 81.2997589111328 6.0
			-45.242992401123 -2.22445678710938 6.0
			-11.0795087814331 44.7497367858887 6.0
			-25.0122337341309 -118.423500061035 6.0
			-29.7429466247559 102.263572692871 6.0
			-38.9130706787109 64.0353164672852 6.0
			14.0714416503906 11.5462589263916 6.0
			-50.7283363342285 4.50622081756592 6.0
			48.7742614746094 0.182789653539658 6.0
			-3.07583546638489 -117.22728729248 6.0
			-21.1823883056641 -48.7591857910156 6.0
			10.2777290344238 -116.465400695801 6.0
			-16.0564498901367 -14.2149600982666 6.0
			59.695011138916 32.1570854187012 6.0
			-16.4870853424072 -91.2854843139648 6.0
			-29.741189956665 42.8420639038086 6.0
			-1.73923873901367 64.9755630493164 6.0
			-35.9831123352051 4.21443605422974 6.0
			59.7084197998047 -7.6981348991394 6.0
			6.50304269790649 -117.188652038574 6.0
			-39.6876487731934 12.9180173873901 6.0
			61.8197937011719 34.3579711914062 6.0
			-15.1897106170654 -132.57405090332 6.0
			-2.40930938720703 61.1034240722656 6.0
			42.9590339660645 15.5808534622192 6.0
			0.210760787129402 71.3090438842773 6.0
			5.81149768829346 -114.266120910645 6.0
			-49.9796829223633 -27.9542770385742 6.0
			-24.4969425201416 71.2909469604492 6.0
			-8.4724292755127 61.6251564025879 6.0
			57.3056221008301 28.0548343658447 6.0
			-11.3574886322021 66.7830123901367 6.0
			-40.765251159668 80.3973159790039 6.0
			-13.2233619689941 74.8076782226562 6.0
			64.0391235351562 13.5381898880005 6.0
			-25.2151355743408 -104.499282836914 6.0
			69.4371337890625 -9.29201889038086 6.0
			-30.0179977416992 -38.1572608947754 6.0
			56.9534492492676 13.7238874435425 6.0
			-34.6564674377441 0.140520036220551 6.0
			-21.5766181945801 -45.2232627868652 6.0
			-30.5830688476562 59.870044708252 6.0
			-39.9654922485352 68.2139129638672 6.0
			-56.6473236083984 112.384048461914 6.0
			-33.1541328430176 -3.11629676818848 6.0
			-48.495491027832 -67.9409637451172 6.0
			8.77988052368164 74.8227081298828 6.0
			-24.4148807525635 -89.1986999511719 6.0
			-17.6545944213867 -127.734504699707 6.0
			11.7741212844849 -130.772537231445 6.0
			-20.50563621521 -46.4861946105957 6.0
			9.01173686981201 -45.3710441589355 6.0
			-46.7645416259766 69.1902313232422 6.0
			-4.63737297058105 56.0657615661621 6.0
			-42.5275192260742 66.2555236816406 6.0
			33.6286888122559 -0.341698974370956 6.0
			37.3649368286133 5.21186923980713 6.0
			-8.344069480896 50.5904541015625 6.0
			-26.8737144470215 -122.58171081543 6.0
			64.2842407226562 8.4270486831665 6.0
			-40.7966499328613 77.1315841674805 6.0
			-45.1493186950684 -7.59838199615479 6.0
			4.64961910247803 -125.378936767578 6.0
			-11.6114444732666 -28.0276985168457 6.0
			-15.0135726928711 -16.2094421386719 6.0
			-18.5058250427246 60.276252746582 6.0
			-9.24113368988037 80.4408340454102 6.0
			-31.186975479126 -106.316131591797 6.0
			35.3407363891602 2.28344106674194 6.0
			-6.1072735786438 69.5071563720703 6.0
			87.2510681152344 79.3662109375 1.0
			-85.7133712768555 -81.368766784668 2.0
			71.4580764770508 75.9800567626953 1.0
			144.987182617188 5.58584260940552 5.0
			-45.441593170166 148.381790161133 3.0
			-112.774559020996 18.039924621582 4.0
			-93.0634536743164 -10.5980339050293 2.0
			96.9007873535156 84.6479721069336 1.0
			-88.7202987670898 -57.0969467163086 2.0
			-61.2306594848633 133.726211547852 3.0
			150.154602050781 -0.386400580406189 5.0
			-77.1735153198242 -69.0033111572266 2.0
			136.88542175293 3.972576379776 5.0
			68.8940963745117 -68.1385269165039 0.0
			-73.4029083251953 -71.8112487792969 2.0
			-43.9925727844238 122.63444519043 3.0
			-114.278457641602 12.1465253829956 4.0
			-32.4170379638672 136.927505493164 3.0
			-92.4929809570312 8.50830745697021 4.0
			-46.9624481201172 132.510940551758 3.0
			70.4157562255859 -66.1549072265625 0.0
			53.1411476135254 -60.7831993103027 0.0
			-85.4478912353516 -66.2133026123047 2.0
			133.332763671875 -0.488949239253998 5.0
			-128.613235473633 12.7488918304443 4.0
			134.109069824219 23.4398307800293 5.0
			-107.331535339355 8.82720375061035 4.0
			138.568801879883 25.1687412261963 5.0
			-62.380298614502 114.052703857422 3.0
			-76.0384521484375 -73.3226852416992 2.0
			-45.5023155212402 138.925918579102 3.0
			85.9070587158203 -76.6629028320312 0.0
			93.5335083007812 95.6030807495117 1.0
			-114.089347839355 5.70797109603882 4.0
			87.1697845458984 -75.5946350097656 0.0
			73.9231948852539 93.0873031616211 1.0
			-92.7582244873047 -74.5471725463867 2.0
			61.9979438781738 -77.5703353881836 0.0
			-94.6671676635742 -5.74895811080933 4.0
			-44.3833351135254 105.835777282715 3.0
			142.932739257812 15.4481782913208 5.0
			-52.0037841796875 133.544174194336 3.0
			71.5105895996094 -86.8410034179688 0.0
			78.3514633178711 95.5147247314453 1.0
			146.888870239258 5.30178594589233 5.0
			-24.8107318878174 117.927444458008 3.0
			-122.908676147461 16.6420574188232 4.0
			-106.346389770508 16.2552661895752 4.0
			-106.791053771973 10.6855230331421 3.0
			-80.848388671875 -79.2425231933594 2.0
			-52.1759262084961 127.05330657959 3.0
			64.7262268066406 -63.9724922180176 0.0
			-29.8836612701416 140.418548583984 3.0
			-92.4571151733398 10.0199422836304 4.0
			-30.1045227050781 142.834854125977 3.0
			-121.212783813477 1.84569871425629 4.0
			-119.110939025879 6.42104816436768 4.0
			59.3130187988281 -55.4778861999512 0.0
			-112.626914978027 11.0388898849487 4.0
			125.707801818848 -1.06373190879822 5.0
			82.0586624145508 85.167350769043 1.0
			-100.233238220215 26.7646465301514 4.0
			76.7345123291016 -52.9433212280273 0.0
			-75.5859756469727 -72.7028274536133 2.0
			53.8140029907227 -60.165397644043 0.0
			-63.8011512756348 111.182754516602 3.0
			-77.0608749389648 -71.4763107299805 2.0
			-79.4441146850586 -59.0529747009277 2.0
			-109.622085571289 14.6868934631348 4.0
			-38.6300506591797 119.327651977539 3.0
			83.0146179199219 -77.7178421020508 0.0
			-87.9713668823242 -61.43701171875 2.0
			-39.654899597168 119.299758911133 3.0
			80.2145462036133 -83.8706283569336 0.0
			-81.3025360107422 -77.3429565429688 2.0
			123.631004333496 30.3639430999756 5.0
			-90.3140716552734 -73.3314895629883 2.0
			-34.1298789978027 124.411102294922 3.0
			-98.8756942749023 -16.8648738861084 2.0
			140.949523925781 10.5640420913696 5.0
			-93.0513000488281 -75.037712097168 2.0
			69.2648773193359 -76.6602172851562 0.0
			70.3631973266602 87.0910186767578 1.0
			-91.7323913574219 9.6774377822876 4.0
			86.6730575561523 -59.249641418457 0.0
			-98.7670974731445 -75.1977310180664 2.0
			-120.19416809082 13.9576025009155 4.0
			-97.5940475463867 -3.22804307937622 4.0
			64.3194580078125 100.802963256836 1.0
			137.884384155273 -3.96091818809509 5.0
			158.222427368164 3.07911992073059 5.0
			-86.2689514160156 -65.685661315918 2.0
			-119.911903381348 11.1951351165771 4.0
			-44.3895072937012 117.258941650391 3.0
			-78.2896957397461 -66.7877731323242 2.0
			73.9570922851562 82.8456039428711 1.0
			-41.1861457824707 124.213272094727 3.0
			-111.666542053223 8.28056526184082 4.0
			-80.0549392700195 -74.7230072021484 2.0
			-83.9562835693359 -68.9783706665039 2.0
			-120.026435852051 27.2964191436768 4.0
			-51.5876197814941 123.940170288086 3.0
			149.722579956055 -4.64441347122192 5.0
			84.2222671508789 104.148361206055 1.0
			-52.3508262634277 133.652633666992 3.0
			147.481491088867 14.9191694259644 5.0
			76.6588363647461 -66.2724609375 0.0
			-89.4169464111328 -56.5121765136719 2.0
			73.8598251342773 100.75944519043 1.0
			85.5639495849609 96.1655654907227 1.0
			142.293701171875 -2.26181626319885 5.0
			-39.191104888916 137.895401000977 3.0
			93.3568801879883 84.7783279418945 1.0
			-71.45068359375 -47.9046516418457 2.0
			-80.8750991821289 -61.5973205566406 2.0
			137.015609741211 11.7496156692505 5.0
			149.219696044922 -5.22399711608887 5.0
			-65.3139724731445 -71.5566101074219 2.0
			-27.7799301147461 132.456802368164 3.0
			70.4421997070312 -58.5779800415039 0.0
			139.209121704102 2.00021076202393 5.0
			-113.564888000488 -1.51760160923004 4.0
			-43.7576522827148 121.606178283691 3.0
			88.145263671875 85.9334716796875 1.0
			86.7532348632812 101.642372131348 1.0
			-107.33757019043 24.5421028137207 4.0
			-84.0016098022461 -67.9830856323242 2.0
			-119.163330078125 15.262412071228 4.0
			78.7816619873047 77.1984786987305 1.0
			-29.9112148284912 126.134750366211 3.0
			141.808532714844 -2.56251049041748 5.0
			76.4263610839844 -84.4965896606445 0.0
			121.295280456543 29.3050098419189 5.0
			-35.9794692993164 105.799240112305 3.0
			144.555618286133 7.71387720108032 5.0
			150.855194091797 9.56851863861084 5.0
			84.598258972168 -72.1180191040039 0.0
			-28.3490047454834 128.883316040039 3.0
			127.828315734863 10.3936777114868 5.0
			79.7075271606445 -74.7918472290039 0.0
			-27.5057792663574 124.918319702148 3.0
			119.763961791992 12.8180637359619 5.0
			70.7230072021484 -63.556282043457 0.0
			67.6182632446289 78.882438659668 1.0
			-83.3733825683594 -74.7844467163086 2.0
			121.538932800293 33.1142425537109 1.0
			-87.2371978759766 -56.5636253356934 2.0
			77.1817092895508 92.0069427490234 1.0
			102.019844055176 71.9737091064453 1.0
			-113.147445678711 12.1675453186035 4.0
			125.843521118164 4.62417697906494 5.0
			-81.8368988037109 -68.4664611816406 2.0
			72.0274505615234 79.2861251831055 1.0
			-29.9427394866943 126.403396606445 3.0
			-41.8766784667969 138.390975952148 3.0
			-113.139289855957 16.9994678497314 4.0
			-95.3089065551758 -81.7024230957031 2.0
			74.4357604980469 -68.380485534668 0.0
			80.9469223022461 94.3596420288086 1.0
			131.367172241211 4.05167961120605 5.0
			62.4631690979004 89.2907180786133 1.0
			154.423202514648 13.3928194046021 5.0
			69.1137237548828 -71.7239074707031 0.0
			65.3342971801758 97.1338424682617 1.0
			73.8575592041016 95.8978118896484 1.0
			-91.8237915039062 -72.7566375732422 2.0
			75.4963455200195 100.597869873047 1.0
			-93.3281707763672 -59.311840057373 2.0
			64.3163375854492 -64.5907821655273 0.0
			93.3410720825195 76.2002944946289 1.0
			-80.6574935913086 -69.0104675292969 2.0
			-42.5811576843262 124.782691955566 3.0
			-102.714233398438 -71.1026611328125 2.0
			82.6330718994141 -76.3553314208984 0.0
			-109.863403320312 28.1595211029053 4.0
			-40.5952796936035 145.487701416016 3.0
			141.171890258789 10.1783113479614 5.0
			-81.7428894042969 -65.9729385375977 2.0
			74.4455490112305 83.5335922241211 1.0
			90.545036315918 107.684097290039 1.0
			-105.778961181641 12.7663230895996 4.0
			132.564376831055 13.3874769210815 5.0
			122.637199401855 1.44825387001038 5.0
			-90.3627853393555 -53.3058280944824 2.0
			147.784545898438 2.03010225296021 5.0
			73.9428482055664 -66.0127105712891 0.0
			-40.9073028564453 143.618316650391 3.0
			91.144157409668 -66.1013870239258 0.0
			-72.5500564575195 -66.2582321166992 2.0
			-44.814079284668 132.973449707031 3.0
			-20.4514331817627 129.620590209961 3.0
			-120.655960083008 4.69895458221436 4.0
			122.414978027344 -2.47617936134338 5.0
			130.110961914062 30.9256706237793 1.0
			117.566581726074 -6.99291610717773 0.0
			154.82536315918 10.0868549346924 5.0
			-106.324195861816 -5.99234914779663 2.0
			73.2615661621094 -72.9572296142578 0.0
			-68.1927871704102 -47.5143775939941 2.0
			-127.018127441406 11.6577816009521 4.0
			-40.3648376464844 133.74201965332 3.0
			-39.9016876220703 -94.7948837280273 2.0
			-46.1936340332031 146.043533325195 3.0
			75.6573486328125 73.8552780151367 1.0
			75.0455093383789 88.1611785888672 1.0
			-53.086727142334 138.18733215332 3.0
			75.9162368774414 97.8784027099609 1.0
			-78.6363372802734 -45.3037071228027 2.0
			86.6023635864258 73.1941986083984 1.0
			-108.919761657715 30.9210548400879 4.0
			80.355354309082 -57.9823875427246 0.0
			-51.304256439209 117.869575500488 3.0
			-78.6562271118164 -66.3721389770508 2.0
			-45.3445663452148 125.051216125488 3.0
			76.6289291381836 105.78889465332 1.0
			88.3072662353516 64.8196640014648 1.0
			-99.1203384399414 -64.4095916748047 2.0
			101.284851074219 77.55126953125 1.0
			-27.7859210968018 116.377914428711 3.0
			-37.2509574890137 136.694244384766 3.0
			-88.0621566772461 -79.6585998535156 2.0
			73.7355880737305 -87.2671203613281 0.0
			78.6749038696289 -66.3412017822266 0.0
			-21.7643032073975 135.628570556641 3.0
			-94.7494583129883 -18.4558563232422 2.0
			-61.8141098022461 108.671417236328 3.0
			-85.0776824951172 -68.002197265625 2.0
			-62.1477737426758 112.822975158691 3.0
			-77.1094436645508 -72.4613952636719 2.0
			-119.422378540039 18.3532104492188 4.0
			-125.425621032715 4.26311826705933 4.0
			85.3205184936523 96.6072463989258 1.0
			137.856979370117 11.8042087554932 5.0
			-48.5191383361816 110.073272705078 3.0
			-87.670051574707 -75.8019561767578 2.0
			91.0361862182617 101.801658630371 1.0
			-121.333137512207 -4.41513204574585 4.0
			145.308959960938 10.978856086731 5.0
			-43.2175903320312 123.268989562988 3.0
			-39.484489440918 130.254470825195 3.0
			71.362663269043 -69.7666549682617 0.0
			-83.9745178222656 -66.2176361083984 2.0
			-117.580192565918 14.0323972702026 4.0
			-118.616233825684 2.71757078170776 4.0
			-93.2443161010742 -10.4192886352539 4.0
			-87.4894714355469 -52.938232421875 2.0
			-96.002571105957 1.22037410736084 4.0
			68.5415573120117 -53.2786903381348 0.0
			-81.6952438354492 -45.8011932373047 2.0
			-133.435836791992 18.3660831451416 4.0
			147.772842407227 7.10189771652222 5.0
			126.991287231445 1.23603951931 5.0
			-21.7697124481201 130.67106628418 3.0
			-98.0263671875 -15.4894456863403 4.0
			-127.406921386719 1.34542512893677 4.0
			56.0681800842285 -64.8779296875 0.0
			-45.869197845459 108.638938903809 3.0
			-36.709285736084 113.039398193359 3.0
			86.3449859619141 68.1475143432617 1.0
			123.719535827637 28.5445537567139 5.0
			151.338882446289 20.3979682922363 5.0
			-116.758628845215 9.29266357421875 4.0
			83.7203063964844 -54.7819519042969 0.0
			70.9072875976562 76.4009704589844 1.0
			-69.9144287109375 -54.5393486022949 2.0
			121.540237426758 -7.84907913208008 5.0
			-93.0632705688477 -2.31868100166321 4.0
			-33.7797203063965 107.25904083252 3.0
			69.6228942871094 84.0831527709961 1.0
			68.4438858032227 -81.7696685791016 0.0
			-32.9744567871094 128.7626953125 3.0
			-84.615364074707 -47.2097511291504 2.0
			72.5831680297852 -76.9256286621094 0.0
			101.276977539062 69.8783264160156 1.0
			84.1909561157227 93.2779006958008 1.0
			83.8174591064453 73.2811508178711 1.0
			-89.6060943603516 -59.6007537841797 2.0
			67.8640747070312 -71.3514556884766 0.0
			-52.7139434814453 136.755416870117 3.0
			70.8701934814453 86.7300643920898 1.0
			145.3974609375 3.13199639320374 5.0
			81.1254730224609 76.2596435546875 1.0
			-31.3530654907227 124.914085388184 3.0
			-103.482383728027 13.0934820175171 4.0
			79.2089691162109 86.2241058349609 1.0
			100.560081481934 71.7587432861328 1.0
			63.8347625732422 -66.3653717041016 0.0
			64.4909744262695 -67.98046875 0.0
			157.130767822266 9.00174903869629 5.0
			126.941986083984 8.21395015716553 5.0
			92.7380294799805 -67.8227081298828 0.0
			139.679550170898 12.3950347900391 5.0
			113.90828704834 -6.41601514816284 5.0
			56.9972686767578 -61.8411064147949 0.0
			95.6539993286133 -72.7435913085938 0.0
			-73.474967956543 -59.7605323791504 2.0
			-78.1255111694336 -45.5475921630859 2.0
			-94.0251235961914 17.3579578399658 4.0
			-93.3694686889648 -13.0901470184326 4.0
			-46.5260047912598 145.993347167969 3.0
			77.1199035644531 100.052444458008 1.0
			56.8746032714844 -65.2910919189453 0.0
			-44.7119026184082 134.925750732422 3.0
			87.7880935668945 92.9629364013672 1.0
			148.659255981445 14.7238941192627 5.0
			-42.9429664611816 104.002998352051 3.0
			-81.530387878418 -75.7207794189453 2.0
			71.0964736938477 72.9127044677734 1.0
			-99.5020904541016 -75.4672546386719 2.0
			122.234153747559 5.81763648986816 5.0
			86.1828308105469 89.1964492797852 1.0
			125.72590637207 -1.12322759628296 5.0
			86.7698822021484 102.543334960938 1.0
			61.0455131530762 -70.5894088745117 0.0
			-116.009552001953 -2.81798791885376 4.0
			-89.5896835327148 -47.7181282043457 2.0
			-35.1410140991211 139.685211181641 3.0
			-23.4458885192871 136.862548828125 3.0
			-78.8024978637695 -59.8393974304199 2.0
			-52.4588394165039 123.301422119141 3.0
			-98.7714157104492 -48.8841934204102 2.0
			88.9204177856445 -48.5608367919922 0.0
			-75.4924697875977 -69.9048461914062 2.0
			-36.4778900146484 137.871170043945 3.0
			129.366744995117 25.361701965332 5.0
			-91.2647933959961 -2.3879337310791 4.0
			98.0769424438477 91.3201751708984 1.0
			-118.790809631348 9.14828681945801 4.0
			-103.728057861328 4.12390422821045 4.0
			137.100402832031 9.05869102478027 5.0
			-46.2541046142578 127.400604248047 3.0
			101.071670532227 75.8492965698242 1.0
			90.3615188598633 98.6310119628906 1.0
			-116.295471191406 24.8851890563965 4.0
			-108.942543029785 14.2084445953369 4.0
			146.032455444336 1.64308667182922 5.0
			77.0463790893555 92.1105499267578 1.0
			158.564392089844 8.24399089813232 5.0
			-79.6391754150391 -61.7258987426758 2.0
			143.33039855957 9.15868282318115 5.0
			126.110984802246 9.87479305267334 5.0
			-94.5646209716797 -11.5161113739014 4.0
			-76.7026824951172 -68.4673233032227 2.0
			71.4658966064453 89.1475143432617 1.0
			-31.6402549743652 123.960739135742 3.0
			98.4132080078125 -71.5433959960938 0.0
			-24.9955215454102 128.818328857422 3.0
			98.1166458129883 94.0471649169922 1.0
			-64.4805068969727 -65.5075607299805 2.0
			79.6902236938477 -64.638313293457 0.0
			-105.788291931152 19.7197513580322 4.0
			117.622184753418 -4.30098295211792 5.0
			151.506729125977 9.65998649597168 5.0
			-54.0799407958984 139.09211730957 3.0
			-41.8561363220215 125.37882232666 3.0
			-102.837394714355 -8.93468475341797 4.0
			71.0673980712891 -67.1688613891602 0.0
			135.121505737305 -4.92756795883179 5.0
			-89.3521575927734 -48.1587905883789 2.0
			81.2800827026367 -68.8118743896484 0.0
			93.4937133789062 102.49486541748 1.0
			72.3383483886719 73.7519683837891 1.0
			-90.7072601318359 -84.287239074707 2.0
			133.173294067383 14.2870216369629 5.0
			78.3858871459961 -77.922966003418 0.0
			70.5769882202148 -67.9545516967773 0.0
			74.9954147338867 81.5853881835938 1.0
			-89.5439147949219 -76.2187042236328 2.0
			-93.3555526733398 -70.2442398071289 2.0
			-50.9411354064941 140.210250854492 3.0
			-74.8171157836914 -77.9945907592773 2.0
			-42.2999954223633 134.901138305664 3.0
			76.4289932250977 -81.0717391967773 0.0
			-110.538993835449 -1.07510817050934 4.0
			-36.3066711425781 116.237655639648 3.0
			-50.6020240783691 137.734527587891 3.0
			139.649078369141 -12.4180669784546 5.0
			-111.142753601074 29.0917491912842 4.0
			144.065002441406 17.3089256286621 5.0
			77.8727722167969 -69.0119094848633 0.0
			-80.3404846191406 -63.0362319946289 2.0
			-81.7656326293945 -61.7819480895996 2.0
			-82.1543197631836 -71.3409271240234 2.0
			62.0969734191895 -67.7582855224609 0.0
			-62.3661079406738 113.061431884766 3.0
			-30.1182746887207 121.427719116211 3.0
			-27.1821117401123 130.768417358398 3.0
			70.7408142089844 -74.2424545288086 0.0
			-34.7779693603516 139.711807250977 3.0
			64.3863906860352 -82.284294128418 0.0
			-109.337280273438 0.184605866670609 4.0
			137.621688842773 2.41857957839966 5.0
			-59.2595176696777 124.536911010742 3.0
			60.9261169433594 -81.1809921264648 0.0
			-101.553237915039 19.6009216308594 2.0
			151.753143310547 12.3533773422241 5.0
			-53.3730926513672 110.375122070312 3.0
			88.3259963989258 85.2416381835938 1.0
			-51.0126762390137 137.589462280273 3.0
			-40.4782867431641 138.103759765625 3.0
			-81.0534591674805 -55.3805541992188 2.0
			-40.1252403259277 134.889862060547 3.0
			-116.57999420166 16.238317489624 4.0
			-30.1818408966064 132.090942382812 3.0
			76.2190017700195 -75.1242980957031 0.0
			-104.117324829102 21.7148628234863 4.0
			-115.176864624023 13.5861291885376 4.0
			90.6899261474609 90.5734939575195 1.0
			154.862258911133 8.10581016540527 5.0
			82.0981903076172 81.8428421020508 1.0
			72.2331161499023 103.431434631348 1.0
			-31.6396770477295 113.355735778809 3.0
			147.452163696289 18.1143169403076 5.0
			125.585433959961 28.9607467651367 5.0
			125.032524108887 2.22923898696899 5.0
			117.212936401367 -2.37465667724609 2.0
			-30.1106147766113 139.591659545898 3.0
			-73.7284393310547 -76.0093612670898 2.0
			77.2215347290039 84.7876510620117 1.0
			64.7676086425781 100.018707275391 1.0
			125.245300292969 -7.70884895324707 5.0
			66.4673690795898 -58.4493980407715 0.0
			139.545684814453 4.19669961929321 5.0
			151.785934448242 -4.25905752182007 5.0
			-42.685604095459 138.582183837891 3.0
			-86.6469650268555 -61.5508842468262 2.0
			139.640441894531 22.5425853729248 5.0
			-36.7200775146484 118.584999084473 3.0
			77.75390625 -75.2690200805664 0.0
			86.8487167358398 91.2971572875977 1.0
			70.8459930419922 -83.0652847290039 0.0
			65.4317321777344 -70.1669845581055 0.0
			-50.5744552612305 125.481048583984 3.0
			139.412414550781 20.9040794372559 5.0
			148.964065551758 -5.12092256546021 5.0
			-40.7152252197266 142.437088012695 3.0
			89.7532272338867 83.7994155883789 1.0
			-99.0864944458008 -79.0139923095703 2.0
			-92.2636032104492 -63.3876495361328 2.0
			75.0317459106445 -59.1159591674805 0.0
			-44.9455032348633 110.622627258301 3.0
			-96.3878555297852 -61.894832611084 2.0
			-119.860092163086 10.384238243103 4.0
			125.928031921387 9.94099235534668 5.0
			-100.314109802246 20.3834533691406 4.0
			135.640518188477 22.3555545806885 5.0
			-34.722469329834 144.60612487793 3.0
			-55.3964233398438 103.91854095459 3.0
			55.6016082763672 -61.900821685791 0.0
			-59.4524078369141 126.147445678711 3.0
			-83.2670745849609 -57.883186340332 2.0
			-48.6847686767578 115.049942016602 3.0
			-40.5944061279297 135.799850463867 3.0
			-111.884017944336 16.4612045288086 4.0
			78.7122497558594 92.6760864257812 1.0
			-56.3507080078125 127.926300048828 3.0
			154.233749389648 -4.75862646102905 5.0
			-124.673408508301 10.3510360717773 4.0
			71.2855529785156 -59.9392967224121 0.0
			137.752731323242 11.5704689025879 5.0
			147.936340332031 -7.96161842346191 5.0
			-90.1477966308594 -77.5321884155273 2.0
			-86.8044815063477 -63.1284294128418 2.0
			73.2993927001953 -74.4675521850586 0.0
			78.5200805664062 84.9374694824219 1.0
			87.1464538574219 73.8883819580078 1.0
			-48.8500099182129 123.006927490234 3.0
			128.636871337891 -12.364203453064 5.0
			-54.7846870422363 120.944061279297 3.0
			-70.3578414916992 -44.6980934143066 2.0
			69.2782592773438 -60.7777976989746 0.0
			-107.371604919434 18.5835762023926 4.0
			129.409332275391 22.7341632843018 5.0
			-124.434219360352 23.5886878967285 4.0
			138.598571777344 18.1118869781494 5.0
			95.267333984375 86.6674575805664 1.0
			74.3777084350586 -56.8498802185059 0.0
			-90.7366485595703 -60.2494316101074 2.0
			91.2651977539062 80.5484619140625 1.0
			81.3345489501953 -52.8535995483398 0.0
			-37.994270324707 138.091506958008 3.0
			-38.3232116699219 122.18717956543 3.0
			-98.1513824462891 18.2290115356445 4.0
			66.5074157714844 -76.386604309082 0.0
			-63.534725189209 108.380653381348 3.0
			83.2212219238281 96.4331588745117 1.0
			-118.196769714355 7.71176528930664 4.0
			76.1672210693359 78.8933486938477 1.0
			-39.3561058044434 119.36905670166 3.0
			96.3716812133789 91.7073211669922 1.0
			-104.515495300293 30.1804141998291 4.0
			-89.3317413330078 -68.3113708496094 2.0
			124.674392700195 -2.38171172142029 5.0
			-98.6588821411133 -52.9972496032715 2.0
			-86.6456680297852 -54.0106430053711 2.0
			-72.0978775024414 -70.4199829101562 2.0
			92.9547424316406 82.29541015625 1.0
			-88.0606536865234 -62.5138244628906 2.0
			76.3711471557617 -81.1150970458984 0.0
			157.134857177734 9.52212905883789 5.0
			139.311386108398 -0.85491943359375 5.0
			140.113311767578 1.52819240093231 5.0
			80.1422424316406 72.6448211669922 1.0
			86.1566314697266 -81.7508163452148 0.0
			123.96134185791 5.50910091400146 5.0
			-132.241104125977 18.8182907104492 4.0
			-71.1771621704102 -64.613883972168 2.0
			132.045043945312 19.4172801971436 1.0
			118.847610473633 -1.70522403717041 5.0
			-38.6406669616699 127.829116821289 3.0
			-35.2831764221191 110.86279296875 3.0
			141.675308227539 12.2674388885498 5.0
			89.7978286743164 78.1594772338867 1.0
			86.7933578491211 88.1421813964844 1.0
			128.76676940918 11.661584854126 5.0
			87.6168823242188 72.6489486694336 1.0
			-73.4617919921875 -67.6121520996094 2.0
			69.6242980957031 -63.1912841796875 0.0
			-114.072265625 6.99460458755493 4.0
			-123.042175292969 13.0199031829834 4.0
			-62.4294624328613 109.513641357422 3.0
			120.373123168945 8.18444728851318 5.0
			140.35090637207 4.79095792770386 5.0
			125.234031677246 -5.58896207809448 5.0
			75.0825347900391 -53.6899795532227 0.0
			83.3417892456055 76.0909271240234 1.0
			88.2709808349609 104.059349060059 1.0
			148.142593383789 6.34276247024536 5.0
			-64.4244232177734 109.408493041992 3.0
			-111.483909606934 1.17734932899475 4.0
			143.292297363281 2.38204979896545 5.0
			-81.640380859375 -70.1002197265625 2.0
			-126.17839050293 11.1923999786377 4.0
			121.987174987793 -3.64248418807983 5.0
			-70.8185882568359 -44.8728103637695 2.0
			-86.3285293579102 -61.7699813842773 2.0
			-101.438598632812 25.3762817382812 4.0
			-87.3671569824219 -66.4758758544922 2.0
			-94.6339263916016 10.002968788147 4.0
			-39.0530014038086 125.797584533691 3.0
			-103.952445983887 -3.00658202171326 4.0
			79.7675018310547 101.76668548584 1.0
			72.5563430786133 -50.9136047363281 0.0
			-66.5816802978516 -51.9157676696777 2.0
			-111.895805358887 -4.09342384338379 4.0
			-88.2388458251953 -54.7990875244141 2.0
			-56.9570999145508 104.932601928711 3.0
			-42.7595634460449 107.287696838379 3.0
			98.3968353271484 71.1401748657227 1.0
			-77.1968307495117 -78.689453125 2.0
			-111.678321838379 1.12805569171906 4.0
			-52.0200576782227 114.44172668457 3.0
			84.9739227294922 83.966423034668 1.0
			74.7088775634766 89.8687591552734 1.0
			123.275894165039 16.6118602752686 5.0
			137.646759033203 -3.34966206550598 5.0
			156.702835083008 0.60113924741745 5.0
			83.3854751586914 -53.6678161621094 0.0
			73.6100921630859 86.4511795043945 1.0
			68.2646484375 84.1856918334961 1.0
			-115.031181335449 2.31008625030518 4.0
			80.0052795410156 -59.9129600524902 0.0
			-82.2278289794922 -52.4789161682129 2.0
			-95.0988388061523 0.0535012297332287 4.0
			-106.271881103516 -13.8620290756226 4.0
			139.084884643555 4.1269211769104 5.0
			-87.5108184814453 -63.3671760559082 2.0
			139.27734375 -0.204180002212524 5.0
			70.2445220947266 -62.419921875 0.0
			74.6936721801758 83.3378829956055 1.0
			98.5388488769531 93.4459533691406 1.0
			86.9937210083008 -76.9663162231445 0.0
			-52.2621116638184 131.039932250977 3.0
			-51.6464462280273 116.156791687012 3.0
			-78.5048599243164 -86.7135848999023 2.0
			76.7917251586914 83.4697265625 1.0
			-88.877082824707 -71.8495635986328 2.0
			-90.8047485351562 -84.4803466796875 2.0
			-111.890998840332 1.70340383052826 4.0
			-87.7331848144531 -77.1140594482422 2.0
			-92.4222183227539 -71.3705749511719 2.0
			-102.407447814941 0.0371774919331074 4.0
			80.2478256225586 100.35376739502 1.0
			77.8426971435547 -65.203727722168 0.0
			67.9900131225586 -69.9424057006836 0.0
			-41.7801399230957 123.155654907227 3.0
			72.6693801879883 -77.1946487426758 0.0
			-35.3820610046387 137.893890380859 3.0
			67.7007369995117 -58.8708152770996 0.0
			-39.9964866638184 120.422241210938 3.0
			-97.4871673583984 5.18234729766846 4.0
			-109.962265014648 25.5595779418945 4.0
			-109.002655029297 31.1003894805908 4.0
			-88.6990737915039 7.93622827529907 4.0
			-103.717872619629 -9.22216510772705 4.0
			82.8990097045898 92.3569564819336 1.0
			125.801887512207 -10.6195230484009 5.0
			144.671615600586 -8.27444171905518 5.0
			146.43782043457 -3.19583106040955 5.0
			97.8520889282227 -73.5901947021484 0.0
			-49.176456451416 129.943939208984 3.0
			73.5221328735352 -70.3297424316406 0.0
			-59.2588729858398 107.355285644531 3.0
			126.87255859375 13.8890914916992 5.0
			-113.611709594727 3.16260075569153 4.0
			144.109466552734 6.6217098236084 5.0
			88.8948059082031 -68.1068649291992 0.0
			-114.838470458984 2.53565883636475 4.0
			-52.3589935302734 108.462127685547 3.0
			-101.89852142334 -61.3986129760742 2.0
			64.8831558227539 77.0869674682617 1.0
			-94.4121780395508 7.1655478477478 4.0
			131.643264770508 -6.99958038330078 5.0
			145.15885925293 -2.87867999076843 5.0
			-67.581184387207 -77.8750534057617 2.0
			126.740631103516 13.2174272537231 5.0
			-93.2776794433594 8.9231014251709 4.0
			-85.4773101806641 -76.2941970825195 2.0
			82.9536514282227 86.6506729125977 1.0
			-78.1828460693359 -77.8771896362305 2.0
			117.501976013184 -4.69672250747681 5.0
			66.8283386230469 -75.4898300170898 0.0
			55.9692001342773 -72.6534423828125 0.0
			-93.8931655883789 -60.7496376037598 2.0
			132.238540649414 -1.25062668323517 5.0
			90.5384368896484 75.8698120117188 1.0
			147.563140869141 22.4179725646973 5.0
			142.737396240234 13.4953098297119 5.0
			-39.7268562316895 128.521514892578 3.0
			148.704528808594 13.5969161987305 5.0
			121.404747009277 -7.09201240539551 5.0
			60.680061340332 -71.1558532714844 0.0
			84.2011795043945 80.2084808349609 1.0
			144.882202148438 17.1774921417236 5.0
			143.271713256836 -4.49198055267334 5.0
			-84.4481658935547 -83.19921875 2.0
			97.9198760986328 -69.0503921508789 0.0
			-121.192863464355 6.01569318771362 4.0
			-106.864128112793 8.84485244750977 4.0
			80.5170593261719 -76.4185256958008 0.0
			69.9654388427734 83.8257446289062 1.0
			-93.5464248657227 8.03891468048096 4.0
			72.1351623535156 77.7601013183594 1.0
			-38.919506072998 147.951171875 3.0
			-99.6632385253906 -5.18470478057861 4.0
			71.3746490478516 -87.4586868286133 0.0
			-98.5632934570312 1.00346076488495 4.0
			-86.711051940918 -72.5211410522461 2.0
			-120.858917236328 4.9384388923645 4.0
			140.595611572266 11.3895416259766 5.0
			92.5322418212891 95.0173645019531 1.0
			88.8276672363281 -48.2634811401367 0.0
			-88.0294189453125 -79.9527893066406 2.0
			-84.2577819824219 -60.4177017211914 2.0
			75.638313293457 -72.6789245605469 0.0
			91.6319961547852 91.2410125732422 1.0
			-114.626098632812 -6.56032991409302 4.0
			-105.456733703613 5.08328104019165 4.0
			81.1568756103516 90.6611862182617 1.0
			-110.463455200195 -1.9038450717926 4.0
			-26.1230640411377 122.323455810547 3.0
			-92.2842102050781 -72.8432083129883 2.0
			-73.5379638671875 -69.8721084594727 2.0
			-62.1741523742676 109.294799804688 3.0
			-97.0034103393555 -57.3187789916992 2.0
			-119.593467712402 -9.0382194519043 4.0
			101.332817077637 92.1054077148438 1.0
			78.2332992553711 -71.3464202880859 0.0
			-98.2170791625977 -66.229377746582 2.0
			143.419631958008 -8.13950061798096 5.0
			-27.9257011413574 122.905220031738 3.0
			-90.3399124145508 -13.1355419158936 4.0
			89.4062347412109 -55.5330390930176 0.0
			-78.9059982299805 -67.9180068969727 2.0
			100.681945800781 75.5166854858398 1.0
			-36.4629135131836 129.078002929688 3.0
			-96.6032485961914 -5.03099727630615 4.0
			124.965057373047 11.5504894256592 5.0
			-116.330009460449 19.3530693054199 4.0
			88.6106719970703 80.5829696655273 1.0
			-95.4477310180664 5.58499050140381 4.0
			72.3461761474609 87.6586151123047 1.0
			-126.827796936035 22.7207431793213 4.0
			-128.225891113281 2.48880481719971 4.0
			-76.7181701660156 -74.5168533325195 2.0
			-66.5680770874023 -64.4863357543945 2.0
			146.512680053711 18.8355312347412 5.0
			-80.6789093017578 -88.321159362793 2.0
			-96.7944793701172 1.55716335773468 4.0
			-76.2233276367188 -50.663402557373 2.0
			-75.011589050293 -62.9870681762695 2.0
			86.4921112060547 -65.0717010498047 0.0
			143.213851928711 10.9619903564453 5.0
			117.969924926758 -7.08908462524414 5.0
			140.888656616211 -3.33308792114258 5.0
			71.6403884887695 -74.3812255859375 0.0
			-52.4448051452637 -52.5775604248047 2.0
			-77.4503326416016 -83.5309066772461 2.0
			74.863655090332 -74.5479125976562 0.0
			93.6420440673828 100.056579589844 1.0
			56.5330123901367 -63.3094749450684 0.0
			-33.3381004333496 119.386764526367 3.0
			62.4822387695312 -79.434455871582 0.0
			-133.570022583008 18.3081455230713 4.0
			124.88158416748 31.673770904541 1.0
			-94.636474609375 -59.9496688842773 2.0
			80.5362701416016 102.913841247559 1.0
			65.9064025878906 87.08740234375 1.0
			-116.748641967773 15.3416614532471 4.0
			78.2718048095703 -75.0694274902344 0.0
			-78.5209274291992 -59.3978462219238 2.0
			84.5392227172852 -70.8703689575195 0.0
			-101.408805847168 -63.7328681945801 2.0
			80.472770690918 92.5136642456055 1.0
			68.2855758666992 76.4059982299805 1.0
			-105.964744567871 15.1370697021484 4.0
			140.193939208984 3.49012017250061 5.0
			138.317199707031 21.2065467834473 5.0
			84.1204223632812 -78.296875 0.0
			97.417350769043 88.5363540649414 1.0
			153.820373535156 12.0184717178345 5.0
			-42.5559120178223 126.246780395508 3.0
			-84.1692428588867 -61.8370056152344 2.0
			71.9915161132812 -68.7509613037109 0.0
			148.748718261719 6.5187520980835 5.0
			89.148811340332 -76.2458953857422 0.0
			-45.9693412780762 145.880844116211 3.0
			58.3969497680664 -71.8256607055664 0.0
			138.296493530273 3.9496922492981 5.0
			147.493896484375 -5.3922061920166 5.0
			155.298629760742 6.23883104324341 5.0
			-91.9330902099609 7.65471935272217 4.0
			64.8303375244141 -76.5699234008789 0.0
			68.9835815429688 -76.7191848754883 0.0
			-39.7808418273926 120.542602539062 3.0
			-37.7092437744141 119.637992858887 3.0
			-105.693313598633 6.11875581741333 4.0
			-31.2405853271484 134.507659912109 3.0
			81.1907958984375 97.0704116821289 1.0
			66.9714202880859 99.4451904296875 1.0
			86.9955520629883 -68.7757339477539 0.0
			-35.964527130127 119.372581481934 3.0
			73.0715942382812 100.450317382812 1.0
			126.52384185791 9.17904090881348 5.0
			-81.4767990112305 -66.1418762207031 2.0
			119.759399414062 -3.26066613197327 5.0
			90.6871337890625 107.927452087402 1.0
			92.3934936523438 91.5454177856445 1.0
			101.010597229004 68.599739074707 1.0
			-119.014526367188 8.81438064575195 4.0
			-79.6674499511719 -51.8653564453125 2.0
			127.426406860352 9.697585105896 5.0
			-100.761741638184 -67.3014221191406 2.0
			-81.1055221557617 -60.4478187561035 2.0
			-33.1818771362305 109.599517822266 3.0
			95.6777954101562 86.8145446777344 1.0
			-111.777252197266 11.8843812942505 4.0
			-32.1236534118652 143.844696044922 3.0
			-43.9307556152344 113.252067565918 3.0
			-39.3538208007812 128.687377929688 3.0
			129.725540161133 5.77364349365234 5.0
			129.160751342773 8.22952842712402 5.0
			143.22883605957 18.7349700927734 5.0
			137.624084472656 4.77929496765137 5.0
			89.0906295776367 -55.5213737487793 0.0
			68.3779144287109 74.825309753418 1.0
			96.2918853759766 79.621955871582 1.0
			-92.1971817016602 -64.2738647460938 2.0
			141.567672729492 -5.95057249069214 5.0
			-29.4019603729248 138.808670043945 3.0
			-115.327812194824 -0.327118843793869 4.0
			-55.4679870605469 123.967498779297 3.0
			129.01725769043 9.4469051361084 5.0
			128.223052978516 23.514331817627 5.0
			122.569595336914 -0.235426440834999 5.0
			140.96794128418 -4.89621162414551 5.0
			-27.4301834106445 123.459403991699 3.0
			-77.8461761474609 -80.1723327636719 2.0
			146.069915771484 5.7275505065918 5.0
			-122.957504272461 7.12180042266846 4.0
			72.7412643432617 89.6998748779297 1.0
			-22.5812110900879 120.783012390137 3.0
			75.5125122070312 72.4567794799805 1.0
			120.384628295898 12.5955839157104 5.0
			126.78182220459 11.0819396972656 5.0
			-100.037353515625 -60.0816650390625 2.0
			71.301643371582 95.6281051635742 1.0
			141.222045898438 -2.8611581325531 5.0
			-74.0478973388672 -55.786994934082 2.0
			134.007263183594 8.16135883331299 5.0
			-83.6997833251953 -65.2765502929688 2.0
			75.772575378418 -62.5756988525391 0.0
			-35.9850616455078 104.010955810547 3.0
			-82.9012603759766 -76.2698822021484 2.0
			-106.88990020752 -13.7290172576904 4.0
			80.4576950073242 -76.4481353759766 0.0
			-122.044105529785 14.8720741271973 4.0
			147.881225585938 9.39148426055908 5.0
			-78.1459350585938 -74.9399795532227 2.0
			-46.8656387329102 136.199752807617 3.0
			51.6589241027832 -57.430965423584 0.0
			90.9786911010742 77.4927215576172 1.0
			-76.3095169067383 -68.7809982299805 2.0
			145.241119384766 -4.85491561889648 5.0
			90.4693374633789 94.2739562988281 1.0
			-97.9275588989258 -4.81425428390503 4.0
			144.7529296875 1.29521548748016 5.0
			143.910903930664 5.29372453689575 5.0
			137.337219238281 -3.62132787704468 5.0
			123.999786376953 32.4058952331543 1.0
			77.2263565063477 -70.3544235229492 0.0
			-64.4618453979492 -61.7600440979004 2.0
			-93.0738067626953 11.9041023254395 4.0
			-37.7921600341797 143.325302124023 3.0
			-39.7678642272949 119.257301330566 3.0
			118.861145019531 -3.08590245246887 5.0
			95.0853271484375 77.8180618286133 5.0
			-28.0851135253906 116.525001525879 3.0
			86.4216690063477 97.4186859130859 1.0
			143.716827392578 3.7601170539856 5.0
			147.228607177734 18.1314334869385 5.0
			-97.5618896484375 -54.2714233398438 2.0
			-50.2179145812988 117.888648986816 3.0
			92.5953826904297 83.1758728027344 1.0
			84.9511871337891 69.6036605834961 1.0
			71.7903289794922 -52.8692245483398 0.0
			99.7360763549805 -70.4829483032227 0.0
			-40.7677764892578 119.504135131836 3.0
			71.5547409057617 -66.2236785888672 0.0
			-41.1681900024414 121.502250671387 3.0
			-40.6409759521484 125.704345703125 3.0
			84.7988739013672 -72.3808670043945 0.0
			141.58625793457 7.2656946182251 5.0
			98.6523513793945 94.3324356079102 1.0
			-24.9653224945068 124.457206726074 3.0
			-52.2094345092773 -51.5897216796875 4.0
			82.2873001098633 83.1016235351562 1.0
			-61.3900871276855 135.161239624023 3.0
			88.7497406005859 -51.0062713623047 0.0
			94.7646865844727 95.3186569213867 1.0
			81.645637512207 -77.3244323730469 0.0
			95.8444519042969 -70.996711730957 0.0
			75.3279266357422 -66.7383728027344 0.0
			-89.2090072631836 -81.7172393798828 2.0
			84.3955459594727 102.712989807129 1.0
			121.909652709961 8.9268274307251 5.0
			-90.536247253418 7.34404993057251 4.0
			87.5956192016602 101.977493286133 1.0
			-107.760612487793 16.3519725799561 4.0
			72.5213775634766 -55.5341835021973 0.0
			-59.9225807189941 113.862617492676 3.0
			143.369506835938 -4.4355788230896 5.0
			-92.2603149414062 -80.4886093139648 2.0
			-92.6100387573242 -73.2504119873047 2.0
			-111.574081420898 -1.7815865278244 4.0
			84.0709915161133 80.9812622070312 1.0
			81.046516418457 -57.7316665649414 0.0
			129.59619140625 -9.0034122467041 5.0
			-35.8456649780273 136.045455932617 3.0
			-97.8446350097656 -53.7277793884277 2.0
			126.567825317383 -6.90920639038086 5.0
			137.098083496094 15.1113386154175 5.0
			57.6380081176758 -63.4680786132812 0.0
			-49.5944023132324 117.392150878906 3.0
			-31.4267559051514 129.171630859375 3.0
			78.8149948120117 76.3708343505859 1.0
			67.6199645996094 -56.4911575317383 0.0
			131.512344360352 23.7671585083008 5.0
			-125.6728515625 9.7762508392334 4.0
			-22.6314010620117 136.93815612793 3.0
			-119.821655273438 -1.58768713474274 4.0
			131.190933227539 8.18861198425293 5.0
			-33.0929832458496 109.583923339844 3.0
			-48.148323059082 111.91724395752 3.0
			79.6092376708984 101.466926574707 1.0
			-83.240478515625 -56.0422821044922 2.0
			124.736000061035 6.41908025741577 5.0
			-107.964851379395 -1.09579622745514 4.0
			86.6415252685547 -63.9983825683594 0.0
			-85.7636871337891 5.03209161758423 4.0
			-81.5810394287109 -63.7195243835449 2.0
			123.068916320801 -7.52160263061523 5.0
			-28.3120765686035 134.115493774414 3.0
			-31.874116897583 140.156951904297 3.0
			-97.7787017822266 -4.30267238616943 4.0
			-84.8776168823242 -60.0347709655762 2.0
			-94.5011291503906 -10.6085929870605 4.0
			78.0451507568359 -71.4294128417969 0.0
			127.147117614746 3.01951861381531 5.0
			68.0423965454102 -72.9592666625977 0.0
			71.8473510742188 -84.2335433959961 0.0
			137.516220092773 10.7004098892212 5.0
			129.885971069336 19.791130065918 5.0
			-96.0329360961914 -56.7057876586914 2.0
			144.784072875977 5.70806169509888 5.0
			76.0949172973633 78.303955078125 1.0
			-113.192939758301 14.8191242218018 4.0
			-115.761650085449 -2.37191987037659 4.0
			-36.4697074890137 127.941848754883 3.0
			95.5787658691406 -71.1498031616211 0.0
			-93.310173034668 -86.4960327148438 2.0
			74.6393356323242 85.9826507568359 1.0
			71.9309234619141 73.6336364746094 1.0
			84.8344268798828 -80.1112976074219 0.0
			127.310073852539 7.32928562164307 5.0
			61.3542671203613 -65.9842529296875 0.0
			-43.5776062011719 131.242736816406 3.0
			-36.3712387084961 126.760536193848 3.0
			82.0994033813477 102.695861816406 1.0
			122.693382263184 8.57840061187744 5.0
			-30.8246822357178 112.402778625488 3.0
			-95.9100952148438 -5.29645776748657 4.0
			153.647766113281 10.8911561965942 5.0
			133.011871337891 6.72284650802612 5.0
			-70.7714080810547 -73.5948867797852 2.0
			143.49055480957 0.977342963218689 5.0
			75.7941360473633 97.9008865356445 1.0
			143.347229003906 3.27826547622681 5.0
			68.6097717285156 92.9083709716797 1.0
			-103.613700866699 0.15659786760807 4.0
			-86.2268371582031 -75.5613021850586 2.0
			71.9852828979492 92.3391571044922 1.0
			72.7324905395508 -56.583438873291 0.0
			-39.845287322998 122.460975646973 3.0
			80.3522872924805 -69.4455947875977 0.0
			-28.5394744873047 137.967834472656 3.0
			91.2307662963867 93.2301406860352 1.0
			73.9736175537109 -64.4003524780273 0.0
			-115.085861206055 25.4828929901123 4.0
			84.3053970336914 -79.8514938354492 0.0
			99.9633560180664 93.8738174438477 1.0
			86.6134338378906 100.843406677246 1.0
			82.0148620605469 -68.818717956543 0.0
			-36.3145942687988 138.658477783203 3.0
			-117.386512756348 12.2345428466797 4.0
			157.660797119141 6.72177410125732 5.0
			125.180023193359 9.39041042327881 5.0
			-55.1688270568848 136.944061279297 3.0
			68.4510192871094 -85.6358413696289 0.0
			-36.6244010925293 140.919906616211 3.0
			-76.30810546875 -53.6844520568848 2.0
			85.9581680297852 97.6162872314453 1.0
			152.790863037109 -7.98972177505493 5.0
			153.932159423828 1.10131597518921 5.0
			-120.306213378906 13.5636005401611 4.0
			81.206901550293 89.2511444091797 1.0
			128.998413085938 23.0789585113525 5.0
			156.043685913086 17.1206474304199 5.0
			93.6964263916016 -69.5845108032227 0.0
			-83.2155609130859 -60.0611114501953 2.0
			82.6542053222656 93.8116836547852 1.0
			-82.6085891723633 -73.1289901733398 2.0
			80.7968826293945 89.3296279907227 1.0
			-110.565910339355 -0.711066782474518 4.0
			-124.263191223145 13.8461380004883 4.0
			-54.8655281066895 103.594596862793 3.0
			-80.4345016479492 -69.5429077148438 2.0
			-40.3101806640625 123.046546936035 3.0
			68.5356216430664 83.8733062744141 1.0
			70.9937515258789 -69.8864364624023 0.0
			-82.0197601318359 -63.4531860351562 2.0
			-44.4678115844727 141.393493652344 3.0
			-29.8222675323486 141.043746948242 3.0
			-47.5099029541016 139.810577392578 3.0
			66.8149795532227 86.3320693969727 1.0
			-79.2053680419922 -73.982780456543 2.0
			-46.3172340393066 136.126495361328 3.0
			-34.7649040222168 117.13786315918 3.0
			147.655944824219 -6.75197553634644 5.0
			151.203170776367 -0.951183319091797 5.0
			152.886611938477 -8.10191917419434 5.0
			128.180358886719 7.97307062149048 5.0
			-105.422294616699 10.0050745010376 4.0
			80.6067047119141 -82.4667129516602 0.0
			-29.9085083007812 130.079162597656 3.0
			-110.273704528809 17.5494251251221 4.0
			141.587249755859 4.81648349761963 5.0
			-95.567024230957 -11.3808612823486 4.0
			-80.5960922241211 -62.8602905273438 2.0
			-43.8248710632324 102.383201599121 3.0
			70.513069152832 83.9635009765625 1.0
			-89.8490524291992 6.3000750541687 4.0
			-108.192039489746 17.8870086669922 4.0
			-25.0471878051758 118.026649475098 3.0
			79.2005157470703 97.8179702758789 1.0
			-49.3294715881348 123.921882629395 3.0
			-89.3636627197266 -58.728889465332 2.0
			-95.9714889526367 -56.6565093994141 2.0
			-97.3563690185547 -64.2193450927734 2.0
			87.9544143676758 102.063346862793 1.0
			146.315185546875 12.9473152160645 5.0
			100.417343139648 70.2397384643555 1.0
			-108.684379577637 16.527530670166 4.0
			-33.5519332885742 136.812225341797 3.0
			-60.6562118530273 111.921882629395 3.0
			-45.7552146911621 106.53002166748 3.0
			145.032012939453 9.26818180084229 5.0
			-106.420440673828 26.5383148193359 4.0
			-35.0261726379395 114.825927734375 3.0
			124.990432739258 24.3331298828125 5.0
			142.71923828125 4.61944675445557 5.0
			-123.91805267334 8.57610511779785 4.0
			-98.29736328125 -3.55139207839966 4.0
			-120.63729095459 17.3294734954834 4.0
			74.1590270996094 -79.3800506591797 0.0
			-114.409492492676 21.2225971221924 4.0
			76.6682815551758 76.1109924316406 1.0
			-106.907043457031 20.129789352417 4.0
			-57.0842018127441 124.25919342041 3.0
			137.494781494141 -4.91715002059937 5.0
			-31.0699253082275 140.988723754883 3.0
			-48.217399597168 142.335754394531 3.0
			-49.3459968566895 137.630340576172 3.0
			-26.1356678009033 138.951583862305 3.0
			79.3221282958984 -67.9699554443359 0.0
			129.526336669922 -9.48581314086914 5.0
			-48.6062164306641 117.197746276855 3.0
			-104.964408874512 10.8556175231934 4.0
			126.684936523438 14.6337366104126 5.0
			88.8997573852539 -48.6415023803711 0.0
			-84.0436630249023 -58.9628219604492 2.0
			-109.482925415039 19.3581657409668 4.0
			153.864685058594 9.41551971435547 5.0
			72.7196655273438 -57.9998626708984 0.0
			149.507690429688 -7.68954133987427 5.0
			-113.01976776123 0.43561914563179 4.0
			72.153678894043 -78.8607788085938 0.0
			-95.8236389160156 17.0235900878906 4.0
			83.4562301635742 101.348640441895 1.0
			-111.918045043945 20.4130840301514 4.0
			-39.8425559997559 140.312866210938 3.0
			127.488983154297 25.7873134613037 5.0
			68.3051605224609 71.142822265625 1.0
			-83.1845169067383 -65.7874298095703 2.0
			-35.889518737793 118.71263885498 3.0
			61.7562828063965 -83.0709075927734 0.0
			122.754104614258 31.0939350128174 1.0
			-49.1725616455078 -76.9291076660156 2.0
			-29.0008926391602 139.29670715332 3.0
			-107.050689697266 17.0734729766846 4.0
			75.8015899658203 97.0854568481445 1.0
			-105.135734558105 -8.51900196075439 4.0
			-82.1549911499023 -69.2715225219727 2.0
			-63.378662109375 110.859474182129 3.0
			-111.724700927734 2.41497564315796 4.0
			87.8449020385742 -78.2426986694336 0.0
			-51.9720115661621 136.33268737793 3.0
			75.4213562011719 86.2989044189453 1.0
			96.2831726074219 72.66162109375 1.0
			82.1895904541016 93.9095916748047 1.0
			89.4229583740234 65.2738418579102 1.0
			120.968017578125 12.4794483184814 5.0
			134.218688964844 -1.95703458786011 5.0
			76.7861251831055 68.6781997680664 1.0
			86.8360824584961 99.8564758300781 1.0
			-38.8658256530762 123.343711853027 3.0
			-79.956413269043 -70.6570587158203 2.0
			-94.18994140625 -64.6769561767578 2.0
			73.9308471679688 -67.1758346557617 0.0
			72.7586669921875 86.9778289794922 1.0
			138.61393737793 0.209691062569618 5.0
			-89.8017883300781 -73.2777709960938 2.0
			-106.61644744873 2.72960090637207 4.0
			-109.683578491211 -9.01000595092773 4.0
			85.1836776733398 -76.4768447875977 0.0
			-73.3090667724609 -70.21142578125 2.0
			-30.4913921356201 139.891464233398 3.0
			-107.892150878906 10.895133972168 4.0
			71.6368026733398 -75.2649917602539 0.0
			85.7447509765625 -77.4366073608398 0.0
			-49.3742904663086 138.171264648438 3.0
			-39.9330787658691 138.72575378418 3.0
			86.2744216918945 70.0529937744141 1.0
			81.0497512817383 83.400505065918 1.0
			-41.9022102355957 132.942153930664 3.0
			-34.861198425293 141.377136230469 3.0
			134.050033569336 3.23675179481506 5.0
			-90.0022888183594 -63.5227813720703 2.0
			-49.4836616516113 138.775665283203 3.0
			-129.198806762695 -1.77734136581421 4.0
			124.918548583984 1.74024951457977 5.0
			-106.686622619629 16.035831451416 4.0
			142.641708374023 11.7927370071411 5.0
			-79.5487518310547 -70.6377258300781 2.0
			59.7333946228027 -59.4256820678711 0.0
			73.8559036254883 -81.832405090332 0.0
			157.71745300293 12.3818807601929 5.0
			90.5082168579102 -73.2376174926758 0.0
			-80.094970703125 -50.5705909729004 2.0
			86.1659393310547 84.7561798095703 1.0
			71.6333847045898 -58.1518249511719 0.0
			-76.5327529907227 -56.6727561950684 2.0
			87.4183959960938 88.1171722412109 1.0
			89.1974029541016 94.2677459716797 1.0
			-90.6087951660156 8.39679050445557 4.0
			94.5520248413086 -69.6020889282227 0.0
			-29.4778385162354 119.635078430176 3.0
			75.7097549438477 -64.2188568115234 0.0
			-100.66926574707 -58.467414855957 2.0
			-119.708427429199 -0.953829765319824 4.0
			-99.0769882202148 3.652174949646 4.0
			-99.198600769043 -68.117057800293 2.0
			137.75227355957 2.82532382011414 5.0
			-122.442100524902 3.61553239822388 4.0
			-104.362953186035 8.06708717346191 4.0
			85.1179122924805 83.8576583862305 1.0
			-35.9581604003906 137.808181762695 3.0
			56.6986770629883 -63.5217704772949 0.0
			-115.444946289062 6.62890243530273 4.0
			-57.5274810791016 122.932167053223 3.0
			67.930061340332 -55.9279022216797 0.0
			126.324913024902 -2.8187518119812 5.0
			-93.3495788574219 -61.8253784179688 2.0
			135.803558349609 22.2974128723145 5.0
			73.6819534301758 -61.7444953918457 0.0
			-90.2007904052734 -63.7634201049805 2.0
			138.399536132812 -3.1624801158905 5.0
			51.6330833435059 -57.4100608825684 0.0
			-111.334526062012 9.78586673736572 4.0
			62.0403366088867 -52.7190475463867 0.0
			79.5515518188477 -58.0591201782227 0.0
			-100.735359191895 -67.1099014282227 2.0
			145.779190063477 25.968318939209 5.0
			-86.4012908935547 -85.4355697631836 2.0
			-38.8613319396973 141.809387207031 3.0
			-114.733245849609 10.4283838272095 4.0
			136.956771850586 -7.18549728393555 5.0
			125.15599822998 -6.34173822402954 5.0
			89.7182922363281 -66.7960433959961 0.0
			144.830123901367 14.3665466308594 5.0
			-118.534210205078 23.2557601928711 4.0
			75.5769577026367 102.218788146973 1.0
			77.5325241088867 -51.4644508361816 0.0
			142.781173706055 -1.24457263946533 5.0
			-63.0564002990723 108.69457244873 3.0
			-82.893424987793 -79.6575088500977 2.0
			72.0775604248047 93.6216049194336 1.0
			77.8898315429688 85.8983764648438 1.0
			-113.850318908691 1.26551806926727 4.0
			124.735366821289 -7.90080547332764 5.0
			51.4655494689941 -60.7925109863281 0.0
			-43.5270957946777 140.572250366211 3.0
			-32.1752510070801 125.655097961426 3.0
			-79.4056015014648 -57.5672492980957 2.0
			-65.4903259277344 -67.1863021850586 2.0
			-45.074462890625 126.357360839844 3.0
			-46.6693534851074 106.557678222656 3.0
			100.85807800293 70.272575378418 1.0
			141.004791259766 2.88464641571045 5.0
			72.708251953125 94.5135116577148 1.0
			-72.7427749633789 -54.2976837158203 2.0
			83.6823425292969 -54.7989883422852 0.0
			-35.7165336608887 131.642181396484 3.0
			-92.1783981323242 -71.8514251708984 2.0
			75.966667175293 101.218154907227 1.0
			69.2028961181641 -74.0132598876953 0.0
			-110.43367767334 4.02487659454346 4.0
			-126.572235107422 13.9436931610107 4.0
			84.819694519043 -76.0346755981445 0.0
			-41.734790802002 126.738868713379 3.0
			128.770004272461 6.75988578796387 5.0
			125.000114440918 6.89762449264526 5.0
			83.3536605834961 -61.622730255127 0.0
			-93.6129989624023 -72.735466003418 2.0
			-43.3232040405273 124.687309265137 3.0
			69.5953979492188 -64.9423828125 0.0
			152.550415039062 -2.23689532279968 5.0
			83.7926025390625 85.5361022949219 1.0
			98.7470855712891 69.5705108642578 1.0
			80.2854766845703 -73.7654342651367 0.0
			67.3747482299805 76.8906326293945 1.0
			156.929336547852 9.17823886871338 5.0
			60.9167022705078 -72.2711868286133 0.0
			66.7273330688477 -63.7865104675293 0.0
			125.306503295898 30.3353710174561 1.0
			102.65372467041 82.1731185913086 1.0
			-50.8956031799316 -84.966423034668 2.0
			-77.8381423950195 -77.9089813232422 2.0
			-104.658271789551 17.5191135406494 4.0
			-92.5053100585938 5.70979642868042 4.0
			101.355415344238 77.8446426391602 1.0
			81.9246368408203 104.743690490723 1.0
			82.1570816040039 100.021766662598 1.0
			141.304336547852 7.40446090698242 5.0
			150.377883911133 19.51171875 5.0
			-99.9534149169922 -10.9409971237183 4.0
			-68.7979202270508 -47.2762985229492 2.0
			-68.8427581787109 -62.1715087890625 2.0
			-70.642951965332 -69.6605834960938 2.0
			122.421089172363 -4.73400402069092 5.0
			-119.578308105469 27.7797451019287 4.0
			155.488647460938 6.73564958572388 5.0
			-97.7375946044922 -53.9823684692383 2.0
			62.9693641662598 -49.1267509460449 0.0
			-90.6404495239258 -64.4063110351562 2.0
			-97.7065124511719 -62.9427947998047 2.0
			64.8245697021484 74.7470703125 1.0
			-117.883155822754 5.80997276306152 4.0
			94.0575637817383 80.9385299682617 1.0
			81.391960144043 -72.4857864379883 0.0
			-47.3259696960449 120.59521484375 3.0
			-129.13818359375 10.2720232009888 4.0
			-99.1413269042969 -60.7209053039551 2.0
			-99.0614700317383 -78.913948059082 2.0
			62.4658126831055 -82.3744430541992 0.0
			65.5421829223633 -70.2673797607422 0.0
			120.385437011719 12.1836671829224 5.0
			72.2655563354492 -67.9301528930664 0.0
			-41.0684928894043 120.603813171387 3.0
			-116.53539276123 6.18067932128906 4.0
			-53.1371879577637 138.231735229492 3.0
			62.6960105895996 -82.1725769042969 0.0
			-40.0951957702637 116.683517456055 3.0
			92.1699981689453 96.9499282836914 1.0
			78.4986038208008 -58.963680267334 0.0
			-67.3882446289062 -57.3379516601562 2.0
			-27.7032775878906 121.356033325195 3.0
			134.405197143555 5.64713907241821 5.0
			-126.854400634766 18.519006729126 4.0
			-72.571662902832 -60.3956527709961 2.0
			-117.608818054199 10.5833110809326 4.0
			80.6018447875977 87.8564376831055 1.0
			55.7592811584473 -62.5250701904297 0.0
			73.5521774291992 76.1779556274414 1.0
			-28.4159240722656 125.156646728516 3.0
			-45.3760528564453 107.871658325195 3.0
			-54.328125 133.976974487305 3.0
			-34.8372192382812 136.032608032227 3.0
			64.1288070678711 89.3567581176758 1.0
			136.597930908203 21.7046928405762 5.0
			-110.379692077637 13.127555847168 4.0
			64.8944931030273 99.4455184936523 1.0
			-86.0541076660156 -59.8336791992188 2.0
			-128.36669921875 10.6761426925659 4.0
			-42.7590675354004 129.675628662109 3.0
			69.8411407470703 -88.7522430419922 0.0
			-123.886772155762 25.2197723388672 4.0
			122.773216247559 34.017333984375 5.0
			-42.95947265625 119.20384979248 3.0
			89.236572265625 65.301887512207 1.0
			128.067047119141 4.048011302948 5.0
			130.883697509766 5.42623901367188 5.0
			148.308624267578 4.85088348388672 5.0
			-70.5574951171875 -59.3186073303223 2.0
			83.8142318725586 94.995964050293 1.0
			-88.7927856445312 -66.6450805664062 2.0
			157.683074951172 0.263070315122604 5.0
			82.9125213623047 99.29345703125 1.0
			-78.4270172119141 -78.7607040405273 2.0
			137.476135253906 24.051570892334 5.0
			82.7456512451172 -58.254020690918 0.0
			-39.6773109436035 127.213508605957 3.0
			-60.3335571289062 113.059417724609 3.0
			-53.602222442627 131.95068359375 3.0
			-46.2161750793457 128.057678222656 3.0
			71.9817047119141 -86.5617828369141 0.0
			100.199256896973 77.9907836914062 1.0
			88.7049331665039 68.4318237304688 1.0
			84.3680648803711 89.2492065429688 1.0
			-74.5905380249023 -82.0694351196289 2.0
			-114.17977142334 10.2858791351318 4.0
			-57.7205429077148 124.407646179199 3.0
			-30.6602745056152 114.444152832031 3.0
			67.4701309204102 72.4161224365234 1.0
			145.810592651367 6.88141918182373 5.0
			52.0642013549805 -57.4816360473633 0.0
			-41.4774360656738 131.773071289062 3.0
			69.4360504150391 -58.9302787780762 0.0
			-71.118293762207 -44.0321769714355 2.0
			141.561752319336 -5.1150107383728 5.0
			-55.5452003479004 126.131530761719 3.0
			136.842758178711 7.38982582092285 5.0
			-79.6387939453125 -68.1125106811523 2.0
			-78.3028793334961 -68.9788589477539 2.0
			68.9049301147461 -60.0411376953125 0.0
			86.8434219360352 85.6128692626953 1.0
			-49.652286529541 117.116683959961 3.0
			-93.5731735229492 8.61683082580566 4.0
			59.1094970703125 -66.501708984375 0.0
			152.578155517578 3.25237417221069 5.0
			140.650009155273 -0.418652325868607 5.0
			-110.427398681641 1.49090838432312 4.0
			-100.429878234863 -1.76959991455078 4.0
			-37.5136337280273 107.291809082031 3.0
			-84.8463668823242 -65.8376922607422 2.0
			-80.866569519043 -56.8240737915039 2.0
			145.551330566406 4.79812240600586 5.0
			-127.724296569824 2.7498459815979 4.0
			90.8716583251953 79.4066162109375 1.0
			-123.251655578613 -1.7603542804718 4.0
			141.690994262695 0.923050940036774 5.0
			64.1613616943359 101.056182861328 1.0
			98.6493453979492 84.8408050537109 1.0
			99.9403991699219 67.1419143676758 1.0
			-75.4021987915039 -67.6167602539062 2.0
			145.862014770508 -1.14853429794312 5.0
			97.3026885986328 -69.2582244873047 0.0
			-95.2335739135742 -53.8477935791016 2.0
			-101.602142333984 11.5729188919067 4.0
			-36.8856620788574 135.665756225586 3.0
			78.932861328125 86.8557434082031 1.0
			-44.7848968505859 120.198661804199 3.0
			-60.3032073974609 131.974151611328 3.0
			-117.676940917969 11.7970428466797 4.0
			-33.4497528076172 123.443801879883 3.0
			128.040374755859 15.7345857620239 5.0
			-109.375144958496 32.2661209106445 4.0
			63.0523147583008 -48.7820816040039 0.0
			-40.4653015136719 135.765762329102 3.0
			-90.9825744628906 4.54345417022705 4.0
			-29.5726909637451 127.857406616211 3.0
			-91.2067565917969 -66.1439971923828 2.0
			-115.813545227051 15.6415042877197 4.0
			86.824821472168 69.8331527709961 1.0
			135.347381591797 5.13065338134766 5.0
			-83.7559051513672 -63.0455665588379 2.0
			134.302444458008 12.0422277450562 5.0
			-76.9142837524414 -67.9128341674805 2.0
			-96.3593826293945 11.8964920043945 4.0
			51.2466812133789 -57.8440818786621 0.0
			65.1276779174805 -59.0222854614258 0.0
			-88.0781784057617 -58.0366134643555 2.0
			-90.1115341186523 19.9313201904297 4.0
			-79.9410400390625 -69.2022857666016 2.0
			-103.212959289551 7.09494018554688 4.0
			74.5345687866211 -58.8247146606445 0.0
			-32.6332244873047 140.411880493164 3.0
			-98.3664703369141 -66.9215927124023 2.0
			148.429077148438 17.0307178497314 5.0
			-71.613525390625 -66.0301208496094 2.0
			-35.635196685791 125.633087158203 3.0
			-107.929405212402 3.59521722793579 4.0
			-95.5853652954102 1.72701215744019 4.0
			81.6845321655273 89.6614761352539 1.0
			-71.5750503540039 -69.9321975708008 2.0
			-44.3200607299805 117.402679443359 3.0
			62.2648735046387 -66.9616851806641 0.0
			78.5286331176758 -75.6383590698242 0.0
			68.0656433105469 72.1008911132812 1.0
			-91.8293151855469 3.2895884513855 4.0
			-76.4569625854492 -62.0482330322266 2.0
			-62.5441398620605 111.045211791992 3.0
			145.232818603516 -5.3945951461792 5.0
			71.7021942138672 93.9222183227539 1.0
			-39.7579460144043 121.343963623047 3.0
			70.2045822143555 -75.2268753051758 0.0
			81.7655258178711 -58.1684150695801 0.0
			72.8542938232422 -76.9183807373047 0.0
			-37.7667846679688 135.853851318359 3.0
			74.4199523925781 -79.7709197998047 0.0
			65.491943359375 90.8154449462891 1.0
			-93.8228912353516 17.0602207183838 4.0
			-94.9778289794922 -5.74484491348267 4.0
			-85.4523620605469 -72.3064117431641 2.0
			-41.449779510498 114.624755859375 3.0
			-45.6850128173828 107.105346679688 3.0
			150.238159179688 -2.54004096984863 5.0
			-82.9375228881836 -67.7026290893555 2.0
			-64.6026306152344 -57.7404899597168 4.0
			-43.7929954528809 109.094818115234 3.0
			-40.5075912475586 148.998870849609 3.0
			86.5960083007812 70.85888671875 1.0
			-111.40771484375 9.74954509735107 4.0
			147.962814331055 12.5607213973999 5.0
			130.073654174805 30.5116882324219 1.0
			88.4103927612305 96.7575531005859 1.0
			127.440528869629 13.5447330474854 5.0
			65.1017761230469 -63.5188789367676 0.0
			-96.5603408813477 -59.9256896972656 2.0
			-67.8597412109375 -65.6180725097656 2.0
			-98.1531372070312 -15.3773803710938 4.0
			-32.7731323242188 122.201889038086 3.0
			-47.978687286377 133.363265991211 3.0
			-124.027046203613 12.0156478881836 4.0
			-118.33512878418 -5.16055679321289 4.0
			-81.5112380981445 -74.3128509521484 2.0
			120.7099609375 8.26502704620361 5.0
			73.9428253173828 -51.4668235778809 0.0
			-65.9292831420898 -57.9363746643066 2.0
			-33.1388359069824 122.495223999023 3.0
			-109.690017700195 -9.02298927307129 4.0
			84.4720764160156 71.2162322998047 1.0
			150.014312744141 18.0295810699463 5.0
			-32.6788597106934 125.405181884766 3.0
			144.736068725586 14.7104253768921 5.0
			65.3029098510742 -56.8005332946777 0.0
			87.0601806640625 91.2474517822266 1.0
			93.1185760498047 -68.3233032226562 0.0
			143.206420898438 15.0903835296631 5.0
			-40.538444519043 145.236511230469 3.0
			-81.0015335083008 -64.8459701538086 2.0
			74.7192230224609 89.8962936401367 1.0
			65.2573165893555 97.1156005859375 1.0
			-126.944297790527 -5.45839405059814 4.0
			-22.0839729309082 137.33415222168 3.0
			-77.5013275146484 -68.1918640136719 4.0
			-70.847053527832 -70.7275772094727 2.0
			69.8882141113281 -53.6204490661621 0.0
			-45.1695709228516 107.298301696777 3.0
			131.577117919922 9.63959121704102 5.0
			-33.0510368347168 124.891220092773 3.0
			-80.0243835449219 -53.6371383666992 2.0
			-54.7663230895996 132.101989746094 3.0
			97.7088394165039 92.137336730957 1.0
			-39.9487838745117 124.888038635254 3.0
			141.015182495117 16.6995677947998 5.0
			-57.0103073120117 123.121810913086 3.0
			-108.636573791504 7.32148313522339 4.0
			-32.9003639221191 135.529907226562 3.0
			94.8873901367188 -69.3385391235352 0.0
			120.707099914551 -5.84967994689941 5.0
			88.9214782714844 -48.5268249511719 0.0
			-37.6390609741211 142.180465698242 3.0
			134.346572875977 -12.5685300827026 5.0
			-77.7444381713867 -49.0324058532715 2.0
			-109.11279296875 17.3826427459717 4.0
			-126.130195617676 12.6170387268066 4.0
			63.8238334655762 90.6109619140625 1.0
			75.0061721801758 81.8025817871094 1.0
			74.8782348632812 91.0550918579102 1.0
			86.0390625 93.4026336669922 1.0
			-40.4058570861816 136.974960327148 3.0
			79.4898452758789 84.1428756713867 1.0
			-93.5055770874023 12.8230209350586 4.0
			-113.95588684082 12.4161987304688 4.0
			146.185821533203 10.4350919723511 5.0
			-103.17268371582 13.5674829483032 4.0
			84.0051727294922 80.8300170898438 1.0
			144.268585205078 -3.48361659049988 5.0
			120.874206542969 -2.07522964477539 5.0
			-91.0625534057617 -77.383544921875 2.0
			70.5645599365234 82.3003234863281 1.0
			61.9147911071777 -76.6820755004883 0.0
			73.085334777832 82.5549545288086 1.0
			-28.4711894989014 140.821594238281 3.0
			67.5939712524414 -62.5578117370605 0.0
			-24.7121486663818 112.804794311523 3.0
			97.752067565918 -66.9944610595703 0.0
			-77.9156951904297 -51.407886505127 2.0
			-127.238174438477 14.5186882019043 4.0
			118.351486206055 6.02026081085205 5.0
			79.6643142700195 -70.9938888549805 0.0
			-51.434700012207 115.790481567383 3.0
			147.065689086914 5.28936100006104 5.0
			124.222175598145 9.9237813949585 5.0
			-107.920555114746 -2.15122294425964 4.0
			86.6893768310547 68.9692459106445 1.0
			88.2866363525391 89.5784530639648 1.0
			-37.7199516296387 143.609817504883 3.0
			-50.5532531738281 115.08699798584 3.0
			75.3921279907227 -75.0423889160156 0.0
			80.6548385620117 106.772933959961 1.0
			-36.2307395935059 113.341728210449 3.0
			130.10791015625 7.26697206497192 5.0
			67.6240386962891 -55.2658195495605 0.0
			-118.033584594727 13.7038497924805 4.0
			64.8558654785156 77.8357543945312 1.0
			-55.2561225891113 130.676544189453 3.0
			-48.1973342895508 122.18970489502 3.0
			-94.5700378417969 -16.8116321563721 2.0
			-34.5163726806641 133.35905456543 3.0
			-78.8529434204102 -52.8118667602539 2.0
			129.994277954102 -0.741417467594147 5.0
			-109.081672668457 22.1884155273438 4.0
			-114.091522216797 8.65298175811768 4.0
			78.228874206543 80.0274810791016 1.0
			98.5191497802734 -70.6820983886719 0.0
			-84.7014923095703 -64.5853652954102 2.0
			-34.1762390136719 142.737777709961 3.0
			77.4884414672852 -79.8609008789062 0.0
			-107.636650085449 15.2302045822144 4.0
			-42.254451751709 121.15843963623 3.0
			134.049255371094 -8.85258102416992 5.0
			93.2430725097656 100.93578338623 1.0
			-76.4784240722656 -56.4489059448242 2.0
			155.237823486328 6.81154918670654 5.0
			-43.7623977661133 120.365058898926 3.0
			-99.3531265258789 3.69247317314148 4.0
			-68.7582168579102 -70.7900314331055 2.0
			137.736846923828 5.68220472335815 5.0
			-51.9840850830078 130.357757568359 3.0
			-92.5234298706055 -80.7186508178711 2.0
			-106.865020751953 7.1436939239502 4.0
			142.730834960938 19.7662944793701 5.0
			56.5935478210449 -75.5635757446289 0.0
			-115.722206115723 1.01088190078735 4.0
			79.1457443237305 83.0745391845703 1.0
			138.854583740234 6.82363414764404 5.0
			-90.3530120849609 9.03553771972656 4.0
			154.149124145508 9.57906150817871 5.0
			77.4142684936523 -88.4084320068359 0.0
			-96.2056732177734 20.1460399627686 4.0
			-126.850746154785 13.382248878479 4.0
			-92.0786590576172 -11.3102626800537 2.0
			-100.605850219727 -66.6812973022461 2.0
			-54.8777084350586 135.805038452148 3.0
			146.463806152344 8.99572658538818 5.0
			-37.6990737915039 127.835899353027 3.0
			-45.1085052490234 107.69287109375 3.0
			94.6015777587891 -65.4353942871094 0.0
			-88.8461303710938 -2.91803979873657 4.0
			76.6150817871094 -86.8033218383789 0.0
			158.614410400391 0.572530746459961 5.0
			97.7252655029297 68.689826965332 1.0
			-27.4805698394775 126.896011352539 3.0
			-109.726890563965 7.9570574760437 4.0
			-27.6503829956055 136.60285949707 3.0
			-35.5655174255371 118.436470031738 3.0
			-109.052131652832 9.58433723449707 4.0
			80.0770568847656 81.1613235473633 1.0
			81.1647186279297 -65.1415176391602 0.0
			62.2535247802734 -80.7659378051758 0.0
			-36.1964569091797 131.101272583008 3.0
			-75.4766998291016 -56.7647514343262 2.0
			73.1319351196289 78.9945373535156 1.0
			129.982711791992 14.6364860534668 5.0
			-126.905601501465 18.5558338165283 4.0
			-102.852584838867 15.3594522476196 4.0
			-124.403625488281 -5.76321840286255 4.0
			-104.293487548828 10.3348159790039 4.0
			-109.203193664551 5.48649597167969 4.0
			128.657089233398 -6.74732828140259 5.0
			-41.1823768615723 112.596611022949 3.0
			-95.6934051513672 -13.2474899291992 4.0
			-97.9667816162109 -60.9954528808594 2.0
			-82.8159255981445 -66.9340591430664 2.0
			-115.729545593262 -0.0535052008926868 4.0
			99.0989837646484 100.026748657227 1.0
			64.7556381225586 -67.188117980957 0.0
			-35.1543464660645 134.713317871094 3.0
			-133.364120483398 1.72804999351501 4.0
			146.654052734375 -7.71543455123901 5.0
			77.4335174560547 93.4910507202148 1.0
			65.2972183227539 86.8315200805664 1.0
			-69.1324920654297 -46.7988166809082 2.0
			91.7771453857422 -82.9930114746094 0.0
			58.2728691101074 -55.60498046875 0.0
			86.064811706543 81.9150466918945 1.0
			-31.5538597106934 127.826271057129 3.0
			127.427917480469 9.6830358505249 5.0
			-69.9146728515625 -47.955924987793 2.0
			-37.4833374023438 117.810607910156 3.0
			83.8538436889648 68.208610534668 1.0
			82.2097702026367 97.8974075317383 1.0
			65.3068084716797 -58.941219329834 0.0
			-66.79248046875 114.72412109375 3.0
			-120.804794311523 15.8418807983398 4.0
			-93.6454544067383 -54.5822296142578 2.0
			-93.3590621948242 16.1741428375244 4.0
			-97.2546844482422 -64.1284713745117 2.0
			-104.40168762207 22.0520915985107 4.0
			68.5278015136719 -65.3024368286133 0.0
			-52.790828704834 132.189590454102 3.0
			-50.0579719543457 -86.2230224609375 2.0
			-54.6631240844727 136.575500488281 3.0
			-125.436721801758 12.0849304199219 4.0
			95.0340270996094 81.4681396484375 1.0
			67.5426559448242 -58.7358932495117 0.0
			125.326713562012 29.6049518585205 5.0
			117.493263244629 -1.27203118801117 5.0
			-35.495922088623 129.669952392578 3.0
			-115.901435852051 9.77162647247314 4.0
			-50.2853355407715 105.969093322754 4.0
			-111.137512207031 0.49942335486412 4.0
			82.3227233886719 -53.4509468078613 0.0
			89.7839126586914 -59.5003967285156 0.0
			-115.485481262207 12.3947582244873 4.0
			-105.641906738281 21.30637550354 4.0
			-78.4468383789062 -56.6771965026855 2.0
			137.124206542969 21.3438701629639 5.0
			146.651260375977 -11.9904766082764 5.0
			-111.790451049805 20.3279228210449 4.0
			-40.1539154052734 117.973899841309 3.0
			-114.150436401367 -6.27320623397827 4.0
			-94.5705718994141 -69.0771636962891 2.0
			-81.4186935424805 -67.6691055297852 2.0
			151.598587036133 5.10386800765991 5.0
			136.42985534668 -1.82592666149139 5.0
			116.560722351074 -8.99721813201904 5.0
			138.092468261719 2.61682653427124 5.0
			140.499740600586 2.56252360343933 5.0
			136.429214477539 3.82657742500305 5.0
			-108.100448608398 -1.14362251758575 4.0
			67.9073791503906 -58.202033996582 0.0
			157.704666137695 12.0872449874878 5.0
			122.889854431152 -7.29770946502686 5.0
			-110.500907897949 12.5593605041504 4.0
			128.747482299805 11.9260873794556 5.0
			122.729209899902 33.6901817321777 1.0
			72.0892181396484 83.946159362793 1.0
			134.055130004883 12.0512533187866 5.0
			-123.172882080078 17.0883750915527 4.0
			-82.7444381713867 -61.0832939147949 2.0
			72.7545623779297 -84.9180526733398 0.0
			-112.079444885254 5.37375211715698 4.0
			98.4051742553711 69.6603927612305 1.0
			-42.1128273010254 119.247871398926 3.0
			152.615951538086 -4.57521390914917 5.0
			78.4464797973633 -70.1261901855469 0.0
			126.634651184082 28.1611385345459 5.0
			-93.7927169799805 10.1276149749756 4.0
			82.355354309082 102.623138427734 1.0
			68.940055847168 -87.7801513671875 0.0
			73.6404495239258 -69.8485488891602 0.0
			124.205276489258 -1.83139741420746 5.0
			99.0789184570312 70.5866394042969 1.0
			-39.3721122741699 124.713371276855 3.0
			74.9409561157227 96.0461196899414 1.0
			91.3415832519531 90.5586776733398 1.0
			131.260894775391 16.2699394226074 5.0
			151.501312255859 10.6201181411743 5.0
			62.4662208557129 -56.7901268005371 0.0
			53.6306762695312 -63.3634719848633 0.0
			80.9788665771484 -70.3130340576172 0.0
			-88.8891754150391 -59.0912628173828 2.0
			76.6563949584961 -56.3922920227051 0.0
			-43.0316696166992 138.579406738281 3.0
			93.9560623168945 -71.4720840454102 0.0
			-63.2756843566895 109.570533752441 3.0
			81.2031326293945 87.4705429077148 1.0
			63.0854263305664 -72.9967727661133 0.0
			138.981307983398 -0.853969216346741 5.0
			-57.7890548706055 113.274726867676 3.0
			84.3025894165039 85.911491394043 1.0
			-96.4324417114258 -2.86333775520325 4.0
			-37.9817047119141 138.684066772461 3.0
			-27.3237895965576 116.085815429688 3.0
			-52.096004486084 122.516731262207 3.0
			74.127311706543 -68.2484130859375 0.0
			99.6210708618164 77.7844848632812 1.0
			74.6530685424805 -70.9902648925781 0.0
			-116.230911254883 8.39758586883545 4.0
			65.2160339355469 97.0323257446289 1.0
			-41.2038116455078 111.85188293457 3.0
			89.0911865234375 93.8140411376953 1.0
			-129.786605834961 14.3608512878418 4.0
			99.1512985229492 100.151496887207 1.0
			81.2061767578125 96.7409744262695 1.0
			-43.3614234924316 109.855842590332 3.0
			-82.8688354492188 -68.7586517333984 2.0
			86.8619003295898 95.6260299682617 1.0
			140.921661376953 15.9625606536865 5.0
			61.7346534729004 -52.8363456726074 0.0
			135.540969848633 13.9681711196899 5.0
			72.8958129882812 -65.7323760986328 0.0
			-126.865356445312 7.61602783203125 4.0
			70.5270385742188 -82.4415893554688 0.0
			-95.033576965332 -77.7565841674805 2.0
			-105.88794708252 13.6590204238892 4.0
			72.4377288818359 80.6520462036133 1.0
			135.398529052734 10.0242261886597 5.0
			80.9673538208008 93.8920059204102 1.0
			64.9636840820312 90.1994934082031 1.0
			66.2700881958008 76.5431900024414 1.0
			86.7213745117188 86.7109222412109 1.0
			128.947265625 3.77383875846863 5.0
			-91.5855255126953 6.74632835388184 4.0
			-122.462562561035 0.639247477054596 4.0
			-95.8916168212891 -70.1984481811523 4.0
			-51.404598236084 121.260276794434 3.0
			-102.943428039551 22.0288753509521 2.0
			66.7919235229492 -67.5034713745117 0.0
			-86.9127349853516 -53.9026145935059 2.0
			-85.8104629516602 -64.4726638793945 2.0
			125.378593444824 10.6183395385742 5.0
			124.544563293457 7.73329734802246 5.0
			-94.1974563598633 -69.4403762817383 2.0
			74.8267211914062 87.8627700805664 1.0
			-89.0629501342773 -62.7292823791504 2.0
			-88.5043182373047 -73.8974456787109 2.0
			67.0236740112305 -65.1740951538086 0.0
			155.463638305664 6.8764214515686 5.0
			-128.95182800293 -1.36061275005341 4.0
			68.1719055175781 -60.8078727722168 0.0
			-104.675102233887 0.902716219425201 4.0
			-39.890552520752 120.850685119629 3.0
			131.585037231445 12.8568840026855 5.0
			90.1602935791016 83.8236541748047 1.0
			98.0291900634766 -70.6911849975586 0.0
			137.557373046875 14.8115816116333 5.0
			-79.114875793457 -74.2613296508789 2.0
			-104.343399047852 15.9326152801514 4.0
			-42.6464881896973 127.20401763916 3.0
			-96.7646408081055 10.2521753311157 4.0
			125.069297790527 -8.79841423034668 5.0
			-44.6140022277832 137.24690246582 3.0
			-69.6816558837891 -45.2485733032227 2.0
			-103.862533569336 -9.71608924865723 2.0
			-90.7968368530273 -69.0586776733398 2.0
			131.405364990234 5.47246742248535 5.0
			-43.013801574707 134.402694702148 3.0
			136.767807006836 9.07258224487305 5.0
			128.249893188477 4.09354543685913 5.0
			-37.6805191040039 129.238571166992 3.0
			-45.5173301696777 142.503707885742 3.0
			78.1533889770508 80.327507019043 1.0
			-128.437316894531 12.7095623016357 4.0
			-82.6267242431641 -49.2144813537598 2.0
			127.93138885498 -5.90613174438477 5.0
			130.691284179688 25.3819732666016 5.0
			-78.6213760375977 -61.9800758361816 2.0
			-83.4452667236328 -66.8165130615234 2.0
			84.9419784545898 -61.5569381713867 0.0
			67.6369705200195 75.2144241333008 1.0
			82.6676940917969 -79.7952194213867 0.0
			-43.7771301269531 106.893623352051 3.0
			121.345634460449 11.4347839355469 5.0
			-85.6523742675781 -61.9422187805176 2.0
			-117.602111816406 19.2091636657715 4.0
			-43.6583633422852 131.24284362793 3.0
			-118.38102722168 8.25387573242188 4.0
			69.8066482543945 80.8578033447266 1.0
			-26.5893383026123 122.064025878906 3.0
			-97.5909271240234 -5.20495700836182 4.0
			67.0029983520508 -74.7425003051758 0.0
			73.7435684204102 -62.9775390625 0.0
			79.1692962646484 87.9077987670898 1.0
			-66.9181213378906 -58.2994956970215 2.0
			86.2359313964844 101.219757080078 1.0
			73.3902206420898 -75.0013580322266 0.0
			-80.8945846557617 -71.2013092041016 2.0
			134.355361938477 -0.468125224113464 5.0
			-49.9031524658203 -94.023811340332 2.0
			-27.4219188690186 135.1474609375 3.0
			74.1381683349609 98.5488357543945 1.0
			-113.039772033691 13.5879974365234 4.0
			-37.7847023010254 133.034286499023 3.0
			-68.5341720581055 -64.4791259765625 2.0
			124.894432067871 -2.68144369125366 5.0
			-34.6970748901367 128.292877197266 3.0
			-110.832221984863 11.918550491333 4.0
			83.3216705322266 89.378288269043 1.0
			-68.6014709472656 -62.0587501525879 2.0
			-91.4009628295898 -63.1609725952148 2.0
			84.3617172241211 91.3813934326172 1.0
			-38.2536506652832 116.383392333984 3.0
			139.537246704102 13.2751207351685 5.0
			71.6615905761719 -57.8399238586426 0.0
			87.1008758544922 101.813598632812 1.0
			-105.951324462891 20.0484218597412 4.0
			79.4549407958984 77.3754806518555 1.0
			-78.4724273681641 -76.667594909668 2.0
			75.6327285766602 -86.0487747192383 0.0
			86.8396987915039 83.8515167236328 1.0
			77.5044860839844 -63.9277381896973 0.0
			-124.846618652344 11.4757404327393 4.0
			95.7706604003906 86.2872314453125 1.0
			51.7795677185059 -61.6743392944336 0.0
			-91.4299697875977 -77.9550399780273 2.0
			-121.859344482422 7.92058134078979 4.0
			97.7843551635742 70.0168533325195 1.0
			-111.942344665527 3.93139743804932 4.0
			98.2666015625 84.7691345214844 1.0
			-120.359413146973 7.28208541870117 4.0
			75.1271133422852 -55.9964294433594 0.0
			-114.56086730957 7.75717449188232 4.0
			-48.1206741333008 128.527053833008 3.0
			89.6443786621094 100.477035522461 1.0
			137.658309936523 24.3380222320557 5.0
			86.9676132202148 80.0763778686523 1.0
			-99.3234176635742 13.469199180603 4.0
			-73.5585174560547 -63.6945610046387 2.0
			133.483215332031 -0.983253002166748 5.0
			90.5065155029297 107.616027832031 1.0
			93.4715957641602 76.2327041625977 1.0
			-109.576263427734 7.86806106567383 4.0
			83.5164031982422 98.4269180297852 1.0
			72.325569152832 71.6044692993164 1.0
			73.968017578125 83.0833892822266 1.0
			-81.5318832397461 -52.030216217041 2.0
			-69.4379959106445 -70.1628723144531 2.0
			60.0392417907715 -85.7059097290039 0.0
			-58.9604187011719 136.401519775391 3.0
			72.1134185791016 -62.5961761474609 0.0
			89.092529296875 90.3102340698242 1.0
			136.131851196289 21.0729808807373 5.0
			87.4270477294922 102.121841430664 1.0
			-77.7719268798828 -59.9496269226074 2.0
			-95.8178939819336 -13.3155851364136 4.0
			121.757164001465 7.92752981185913 5.0
			-44.8053970336914 123.639343261719 3.0
			157.479721069336 0.389431804418564 5.0
			52.3812713623047 -66.7314910888672 0.0
			79.3282699584961 -57.9034156799316 0.0
			-75.3309097290039 -54.1871566772461 2.0
			-96.2736206054688 20.1528148651123 4.0
			-121.027519226074 16.2745780944824 4.0
			-110.605354309082 -1.87884509563446 4.0
			-74.741828918457 -82.1515121459961 2.0
			75.8911666870117 83.195442199707 1.0
			92.6305847167969 93.1731796264648 1.0
			68.3254470825195 -57.9913368225098 0.0
			-120.898155212402 18.1706409454346 4.0
			142.411849975586 23.2572002410889 5.0
			-47.4114761352539 106.936378479004 3.0
			-95.0672607421875 10.1710529327393 4.0
			156.271301269531 7.67454481124878 5.0
			63.2600746154785 -68.8339691162109 0.0
			-73.409309387207 -66.6728439331055 2.0
			64.9322891235352 -81.617057800293 0.0
			92.0811004638672 86.3482437133789 1.0
			73.3265991210938 84.4922180175781 1.0
			-33.1744766235352 130.226058959961 3.0
			-103.583610534668 19.3659057617188 4.0
			-50.6024169921875 133.231506347656 3.0
			83.3931503295898 78.3292465209961 1.0
			81.0711135864258 -83.0246734619141 0.0
			-61.8916778564453 111.05347442627 3.0
			-109.208312988281 31.608585357666 4.0
			82.6928787231445 -53.7766609191895 0.0
			-79.2894058227539 -73.0544128417969 2.0
			126.360580444336 18.2316875457764 5.0
			75.8401718139648 -70.6905136108398 0.0
			65.6429138183594 -63.1849212646484 0.0
			84.9495315551758 -66.6826095581055 0.0
			-43.5400009155273 104.703056335449 3.0
			73.9553985595703 -76.2021865844727 0.0
			-63.3825416564941 108.510627746582 3.0
			-38.9292144775391 131.823257446289 3.0
			-96.7513885498047 -57.4814758300781 2.0
			85.6823196411133 -75.2831268310547 0.0
			-114.688690185547 32.8687210083008 4.0
			126.641983032227 7.67012786865234 5.0
			98.50537109375 93.4999465942383 1.0
			68.4246063232422 -72.5521697998047 0.0
			80.0487442016602 98.6904830932617 1.0
			76.9163284301758 94.6260223388672 1.0
			-90.3739700317383 -79.6379547119141 2.0
			150.788909912109 3.19691705703735 5.0
			-69.4494247436523 -67.9882431030273 2.0
			67.9644241333008 73.5957794189453 1.0
			87.3248977661133 -58.994270324707 0.0
			-133.372665405273 1.72800755500793 4.0
			-113.534446716309 11.3954792022705 4.0
			140.73291015625 4.58804178237915 5.0
			-35.8596649169922 133.810592651367 3.0
			127.750747680664 25.3055934906006 5.0
			-115.190010070801 3.80109024047852 4.0
			-94.6326751708984 -77.6241760253906 2.0
			95.6397857666016 -72.3480377197266 0.0
			-37.392520904541 107.785247802734 3.0
			129.6572265625 -6.25295114517212 5.0
			-94.7550659179688 -15.9203453063965 2.0
			70.1905059814453 -76.7961273193359 0.0
			-101.784317016602 4.36395883560181 4.0
			-34.3327522277832 119.463180541992 3.0
			-80.6952133178711 -88.3216171264648 2.0
			-105.551239013672 16.0998821258545 4.0
			-90.8830490112305 19.4287185668945 4.0
			-98.768684387207 -4.89533519744873 4.0
			-69.2551193237305 -73.0802841186523 2.0
			-80.3968887329102 -50.8857269287109 2.0
			65.654167175293 -61.9911117553711 0.0
			-98.7263870239258 -48.8213882446289 2.0
			-51.8707618713379 128.912689208984 3.0
			82.3179779052734 91.4964218139648 1.0
			95.0117340087891 81.0682983398438 1.0
			72.2913589477539 71.0788040161133 1.0
			85.2334060668945 87.9892349243164 1.0
			-69.1163330078125 -73.1430740356445 2.0
			-120.273780822754 2.30295991897583 4.0
			-36.6216697692871 140.689224243164 3.0
			82.0780944824219 100.695129394531 1.0
			75.7151565551758 -73.5000305175781 0.0
			-114.021766662598 -0.379708170890808 4.0
			149.611419677734 1.40559864044189 5.0
			76.6639175415039 92.9628601074219 1.0
			-108.467414855957 14.8900537490845 4.0
			144.150283813477 -6.47889614105225 5.0
			77.0007858276367 -58.334415435791 0.0
			86.6146087646484 79.2309951782227 1.0
			143.467300415039 5.47232532501221 5.0
			98.0558166503906 93.5945510864258 1.0
			-99.3546447753906 13.4768323898315 4.0
			147.560821533203 22.3986911773682 5.0
			134.039367675781 5.46154546737671 5.0
			-119.590919494629 -9.04903125762939 4.0
			151.960205078125 2.60817694664001 5.0
			153.924163818359 8.17623901367188 5.0
			131.181777954102 7.35062313079834 5.0
			-115.729118347168 22.5464115142822 4.0
			137.313827514648 19.5957565307617 5.0
			-46.6775665283203 107.76993560791 3.0
			137.041854858398 5.76483201980591 5.0
			140.937606811523 21.4450702667236 5.0
			-80.9806137084961 -74.5803527832031 2.0
			-95.8712692260742 -10.4157257080078 2.0
			142.166061401367 13.6405458450317 5.0
			-79.2728424072266 -52.3750991821289 2.0
			70.4738235473633 -71.7811431884766 0.0
			-73.0893936157227 -58.6994781494141 2.0
			-85.351921081543 -68.9957733154297 2.0
			-66.0550689697266 -77.8313598632812 2.0
			-84.0131912231445 -52.2129859924316 2.0
			-35.1027221679688 120.352676391602 3.0
			152.98796081543 8.1405200958252 5.0
			-43.8778381347656 128.463790893555 3.0
			-36.7021980285645 114.738204956055 3.0
			-77.4504241943359 -54.0388069152832 2.0
			80.8210144042969 -75.0226364135742 0.0
			146.096450805664 -4.35295963287354 5.0
			-94.990608215332 14.2027111053467 4.0
			-110.770118713379 15.8235864639282 4.0
			87.8585205078125 82.5044097900391 1.0
			-41.9681053161621 130.651901245117 3.0
			-85.5395202636719 -68.0888748168945 2.0
			-36.5538597106934 124.53394317627 3.0
			-47.1307106018066 130.534484863281 3.0
			96.7327880859375 82.2766418457031 1.0
			-91.4726486206055 -73.678955078125 2.0
			-79.8263854980469 -70.7198944091797 2.0
			-28.6244201660156 141.567504882812 3.0
			70.218620300293 86.6024627685547 1.0
			-97.9674606323242 -75.9275817871094 2.0
			-90.0525054931641 -70.8606414794922 2.0
			-116.463973999023 -0.491413831710815 4.0
			92.4931411743164 87.4951858520508 1.0
			72.2351913452148 77.0575561523438 1.0
			86.7491989135742 72.8994064331055 1.0
			130.418884277344 1.33741843700409 5.0
			75.7437973022461 104.760299682617 1.0
			-80.3450393676758 -54.1155891418457 2.0
			122.595977783203 14.180365562439 5.0
			-97.3186416625977 -2.99016928672791 4.0
			-93.5056915283203 -67.9055099487305 2.0
			-45.9222221374512 119.92414855957 3.0
			71.6138763427734 89.2537384033203 1.0
			-32.0649909973145 119.182640075684 3.0
			67.1607666015625 -83.2743835449219 0.0
			-111.454216003418 13.6422080993652 4.0
			-97.4214096069336 2.08231854438782 4.0
			-124.01976776123 20.2882404327393 4.0
			73.395133972168 74.307373046875 1.0
			-35.8467864990234 104.927024841309 3.0
			-22.3133487701416 137.074096679688 3.0
			150.506942749023 7.95153474807739 5.0
			64.1646499633789 -82.2133026123047 0.0
			-99.0693206787109 -73.8238372802734 2.0
			-46.2455101013184 105.380294799805 3.0
			83.4374847412109 83.7063064575195 1.0
			-44.2926940917969 141.289627075195 3.0
			-78.402458190918 -71.9597778320312 2.0
			-112.695556640625 14.76589012146 4.0
			-95.5933380126953 -63.575496673584 2.0
			-61.072380065918 134.561111450195 3.0
			59.2330856323242 -79.5543594360352 0.0
			-44.3371124267578 108.192947387695 3.0
			82.2215118408203 82.2203826904297 1.0
			77.9726486206055 82.1509246826172 1.0
			80.8916015625 -65.5169448852539 0.0
			86.2451705932617 95.9700088500977 1.0
			-45.0113525390625 108.440162658691 3.0
			96.6469192504883 -65.9946517944336 0.0
			-121.642623901367 11.6541223526001 4.0
			-52.4134750366211 134.491073608398 3.0
			72.0637054443359 -68.4932632446289 0.0
			83.2959823608398 96.355598449707 1.0
			83.7828826904297 78.7049407958984 1.0
			132.9609375 17.0571556091309 5.0
			-113.931854248047 17.2593650817871 4.0
			152.748428344727 6.46630096435547 5.0
			-112.202743530273 13.4853363037109 4.0
			149.862899780273 10.9349851608276 5.0
			-85.4478759765625 -70.2457275390625 2.0
			75.142707824707 102.03800201416 1.0
			136.869201660156 25.0034770965576 1.0
			69.8291397094727 77.7622375488281 1.0
			74.3203201293945 92.4488220214844 1.0
			77.7429885864258 -78.1275939941406 0.0
			72.058723449707 -87.7310104370117 0.0
			136.245391845703 2.2670636177063 5.0
			-31.5270538330078 127.367233276367 3.0
			-77.7945556640625 -66.8945083618164 2.0
			-76.4784622192383 -67.0798645019531 2.0
			-99.1795349121094 -64.2802200317383 2.0
			75.371955871582 102.066741943359 1.0
			-32.2924194335938 139.530059814453 3.0
			146.378326416016 17.0146255493164 5.0
			102.569641113281 70.2932205200195 1.0
			140.384536743164 3.60965871810913 5.0
			-115.302017211914 33.6972999572754 4.0
			83.6140975952148 -71.9968032836914 0.0
			-101.811668395996 -3.24499678611755 4.0
			-123.603202819824 3.10601115226746 4.0
			96.106803894043 69.4517974853516 1.0
			-96.3082656860352 0.616160750389099 4.0
			-110.119140625 13.516529083252 4.0
			79.2492752075195 -82.857292175293 0.0
			78.370979309082 89.6728973388672 1.0
			71.9862518310547 88.4464111328125 1.0
			64.6445541381836 -67.4292068481445 0.0
			-70.7483367919922 -59.5149345397949 2.0
			-70.1778717041016 -47.6244087219238 2.0
			-35.0642585754395 128.466918945312 3.0
			148.961822509766 3.57134246826172 5.0
			-109.429550170898 22.5001831054688 4.0
			81.2335739135742 -72.7264785766602 0.0
			-24.7065296173096 132.331405639648 3.0
			72.0306015014648 -52.6686363220215 0.0
			64.0014419555664 -86.5076522827148 0.0
			-104.911727905273 17.3154468536377 4.0
			-94.9148559570312 -6.34765434265137 4.0
			-42.1384544372559 133.044708251953 3.0
			137.895782470703 0.789890885353088 5.0
			136.85595703125 -2.78629946708679 5.0
			84.6598129272461 104.886451721191 1.0
			74.3304748535156 98.3451309204102 1.0
			145.258972167969 -7.11605405807495 5.0
			95.2404708862305 79.9985198974609 1.0
			-25.2517833709717 138.753173828125 3.0
			-42.2162017822266 137.004745483398 3.0
			-47.8622970581055 137.984069824219 3.0
			57.0026054382324 -75.808708190918 0.0
			-113.178413391113 15.5405244827271 4.0
			126.442733764648 -4.75523805618286 5.0
			-47.1298370361328 108.893165588379 3.0
			-132.358642578125 5.77515745162964 4.0
			-104.214309692383 26.9593811035156 4.0
			63.5069007873535 78.9761734008789 1.0
			57.6887130737305 -61.8601417541504 0.0
			-97.1726760864258 -2.07210898399353 4.0
			93.4580078125 -70.1211929321289 0.0
			-68.6422424316406 -46.9902954101562 2.0
			71.5268402099609 -77.473991394043 0.0
			90.1814346313477 -73.3584060668945 0.0
			-43.7401351928711 108.08878326416 3.0
			77.781623840332 -67.9990158081055 0.0
			82.8407363891602 -55.8139114379883 0.0
			61.7142524719238 -63.8794097900391 0.0
			73.973388671875 97.8321838378906 1.0
			94.288703918457 87.6138305664062 1.0
			88.6396179199219 92.2767486572266 1.0
			-74.9090042114258 -74.0687789916992 2.0
			-78.6831512451172 -69.134162902832 2.0
			59.7593650817871 -63.5071754455566 0.0
			-68.1102447509766 -45.629150390625 2.0
			142.112716674805 8.97302436828613 5.0
			125.028167724609 -4.25389194488525 5.0
			-87.8486862182617 -77.0914688110352 2.0
			-118.816848754883 9.66146183013916 4.0
			85.140998840332 -67.0933685302734 0.0
			148.879501342773 9.24901962280273 5.0
			78.7214660644531 92.1171569824219 1.0
			-110.85164642334 19.7453651428223 4.0
			-72.0721054077148 -63.3438339233398 2.0
			144.076263427734 11.8853340148926 5.0
			-31.0973491668701 138.441436767578 3.0
			-85.6643829345703 -77.1530609130859 2.0
			70.4003677368164 -57.6498756408691 0.0
			-62.3484077453613 131.652770996094 3.0
			-93.0974273681641 -49.8679351806641 2.0
			-119.428092956543 27.9025440216064 4.0
			128.660049438477 -12.3357648849487 5.0
			62.3170433044434 -52.4377136230469 0.0
			-76.4750442504883 -71.4710311889648 2.0
			71.5425338745117 89.3210296630859 1.0
			144.279693603516 10.4857902526855 5.0
			90.3061447143555 87.1186294555664 1.0
			-39.5112037658691 115.006767272949 3.0
			-115.047348022461 18.8126010894775 4.0
			-86.9923629760742 -78.5433197021484 2.0
			71.6909027099609 -60.8054389953613 0.0
			-28.9405498504639 127.91862487793 3.0
			66.526008605957 -61.9125366210938 0.0
			128.949813842773 -7.72596216201782 5.0
			96.4168930053711 -71.6332473754883 0.0
			-114.933097839355 4.60613965988159 4.0
			-38.8830451965332 147.933746337891 3.0
			-113.501678466797 7.68750810623169 4.0
			98.0436782836914 86.6838531494141 1.0
			-70.6046981811523 -72.6825637817383 2.0
			-35.9892387390137 117.692077636719 3.0
			-81.4921264648438 -69.2880859375 2.0
			88.6497039794922 89.1943893432617 1.0
			-75.9945068359375 -61.4142532348633 2.0
			-76.8119430541992 -63.1219863891602 2.0
			146.402359008789 1.63788604736328 5.0
			77.4853820800781 -88.4871520996094 0.0
			-114.801933288574 16.575138092041 4.0
			-86.8327255249023 -71.8192977905273 2.0
			-28.9689273834229 138.26496887207 3.0
			70.332878112793 -57.1665687561035 0.0
			67.3908920288086 -73.4489898681641 0.0
			-84.558952331543 -79.4439010620117 2.0
			69.7280120849609 -86.0549774169922 0.0
			-62.8440208435059 -69.5158157348633 2.0
			-40.8586807250977 126.219657897949 3.0
			76.5690383911133 105.032768249512 1.0
			-96.3662490844727 -5.95632982254028 4.0
			132.54914855957 -4.42299938201904 5.0
			-95.3507537841797 6.7640380859375 4.0
			71.6030883789062 -84.8929138183594 0.0
			120.980369567871 11.9604806900024 5.0
			-79.5232391357422 -66.4689559936523 2.0
			95.6309356689453 -73.3639984130859 0.0
			146.12646484375 14.3834314346313 5.0
			-77.2548904418945 -74.5621566772461 2.0
			72.0866546630859 103.36710357666 1.0
			-26.7562370300293 124.615142822266 3.0
			-77.7004013061523 -80.6165542602539 2.0
			93.4549865722656 84.6150054931641 1.0
			127.964912414551 23.5488052368164 5.0
			-106.758613586426 3.95006370544434 4.0
			-124.24356842041 -5.86940717697144 4.0
			-44.7742462158203 107.614501953125 3.0
			-45.6045608520508 106.121063232422 3.0
			66.950439453125 -73.9733963012695 0.0
			-123.698837280273 5.55145263671875 4.0
			-63.3199882507324 107.802551269531 3.0
			-120.29776763916 17.6811027526855 4.0
			-62.8692359924316 112.399681091309 3.0
			91.9566116333008 -55.9023170471191 0.0
			-114.797210693359 15.0699558258057 4.0
			127.869087219238 -8.04002666473389 5.0
			132.028396606445 6.84484767913818 5.0
			83.360237121582 91.2697830200195 1.0
			58.038402557373 -56.4327964782715 0.0
			-36.6954040527344 122.629371643066 3.0
			-50.5550651550293 131.629333496094 3.0
			-115.201507568359 -0.185030221939087 4.0
			-52.1114501953125 113.393333435059 3.0
			-37.1291351318359 126.003799438477 3.0
			-115.629028320312 14.3800563812256 4.0
			92.4128875732422 95.1470718383789 1.0
			-95.9035034179688 8.6476993560791 4.0
			144.415634155273 15.9764785766602 5.0
			-93.682373046875 3.80027055740356 4.0
			85.7791137695312 75.6338653564453 1.0
			-101.699012756348 -67.9669342041016 2.0
			-25.812671661377 113.385917663574 3.0
			145.998825073242 -11.5477962493896 5.0
			-53.595043182373 135.576171875 3.0
			140.817779541016 6.82879686355591 5.0
			-105.658760070801 21.0114879608154 4.0
			-67.3041458129883 -77.4957580566406 2.0
			-112.917556762695 2.27887225151062 4.0
			142.827301025391 10.1807260513306 5.0
			-130.072067260742 8.60574817657471 4.0
			-104.198554992676 27.7844924926758 4.0
			78.9090118408203 86.6237182617188 1.0
			-34.4360961914062 144.878890991211 3.0
			-92.9740753173828 -71.5093612670898 2.0
			132.648620605469 -0.514944732189178 5.0
			-41.0906448364258 108.71558380127 3.0
			143.533874511719 -3.69303870201111 5.0
			134.691192626953 18.4144077301025 5.0
			147.450714111328 2.97125267982483 5.0
			-106.471725463867 -5.81787395477295 4.0
			-27.9870929718018 127.693008422852 3.0
			78.1135711669922 85.6251373291016 1.0
			-102.339179992676 10.1306486129761 4.0
			135.127319335938 15.7692728042603 5.0
			-102.674705505371 -71.4555053710938 2.0
			61.1540260314941 -82.8189086914062 0.0
			-70.0154113769531 -76.1215896606445 2.0
			-50.0565185546875 115.781394958496 3.0
			136.050476074219 -2.81717681884766 5.0
			90.7918472290039 -54.3604202270508 0.0
			-112.942024230957 12.9253940582275 4.0
			-27.6011524200439 107.564262390137 3.0
			-106.586456298828 11.9230117797852 4.0
			129.860473632812 24.6465911865234 5.0
			81.7928237915039 102.224021911621 1.0
			-26.9277439117432 130.653396606445 3.0
			-56.9597549438477 103.571685791016 2.0
			-91.6268615722656 7.89394426345825 4.0
			-92.0371475219727 -63.807689666748 2.0
			-132.001525878906 18.9000301361084 4.0
			66.7700347900391 86.4502258300781 1.0
			145.733825683594 -7.48000144958496 5.0
			-85.5810165405273 -77.5535659790039 2.0
			-108.504875183105 19.9758758544922 4.0
			-98.977165222168 -64.2595748901367 2.0
			-41.5268592834473 144.096572875977 3.0
			98.5596542358398 -69.0748519897461 0.0
			54.7813415527344 -62.4979820251465 0.0
			91.1689987182617 -70.1258392333984 0.0
			65.014778137207 -76.4250946044922 0.0
			131.39241027832 4.34139108657837 5.0
			-104.502510070801 19.5132007598877 4.0
			93.9836502075195 89.0906829833984 1.0
			-31.4645347595215 139.247680664062 3.0
			53.629035949707 -60.1415100097656 0.0
			-89.2324142456055 -64.4770202636719 2.0
			126.312171936035 -7.95083427429199 5.0
			69.5976715087891 -87.7214279174805 0.0
			-34.4565467834473 129.97590637207 3.0
			84.3448715209961 90.2118530273438 1.0
			94.5633239746094 87.3593826293945 1.0
			-81.02978515625 -69.9515380859375 2.0
			-87.3003997802734 -68.4796829223633 2.0
			91.0562591552734 -73.0783004760742 0.0
			58.9943580627441 -58.924633026123 0.0
			70.6035079956055 -53.3434371948242 0.0
			-93.8579559326172 5.73436641693115 4.0
			-38.8990516662598 117.67342376709 3.0
			-66.5919494628906 -51.9175338745117 2.0
			-84.6038131713867 -47.2567558288574 2.0
			76.7356567382812 -70.4087371826172 0.0
			-105.458320617676 8.90804672241211 4.0
			72.8116607666016 -51.4686279296875 0.0
			-71.0437927246094 -65.0191192626953 2.0
			-75.3641967773438 -58.3328018188477 2.0
			126.712738037109 6.13609504699707 5.0
			123.678291320801 -8.23979091644287 5.0
			138.238082885742 7.50574731826782 5.0
			-55.2195091247559 116.761306762695 3.0
			-80.023681640625 -49.8533592224121 2.0
			-104.399459838867 14.0764513015747 4.0
			-99.3032913208008 6.24771881103516 4.0
			-52.0443077087402 126.791481018066 3.0
			-102.60466003418 15.8683128356934 4.0
			-92.7756652832031 7.88774347305298 4.0
			-75.8038330078125 -68.0993576049805 2.0
			121.253028869629 -5.53700542449951 5.0
			-102.41397857666 11.4885520935059 4.0
			70.5351867675781 -73.4822692871094 0.0
			-68.7085494995117 -66.6527557373047 2.0
			-81.3422241210938 -49.5773887634277 2.0
			-47.4357032775879 145.981643676758 3.0
			-89.7529449462891 -60.8926124572754 2.0
			-76.8998184204102 -62.8490295410156 2.0
			-97.313591003418 -64.7399063110352 2.0
			70.2921981811523 -71.2940673828125 0.0
			-78.5750885009766 -69.8751831054688 2.0
			-37.5612411499023 123.411758422852 3.0
			149.528945922852 -5.57399368286133 5.0
			66.378532409668 -79.7466354370117 0.0
			-90.6427459716797 -62.1518096923828 2.0
			-110.288726806641 28.6232814788818 4.0
			-120.237747192383 13.0932712554932 4.0
			87.030387878418 -71.7224197387695 0.0
			65.9936218261719 -52.5017585754395 0.0
			92.1120376586914 -67.1025695800781 0.0
			72.7567825317383 -66.6502227783203 0.0
			146.425704956055 15.4117393493652 5.0
			119.87085723877 32.6498336791992 5.0
			-84.7958679199219 -56.7429275512695 2.0
			-47.4393920898438 115.370574951172 3.0
			-90.9076385498047 10.0849485397339 4.0
			74.4814682006836 -84.4141693115234 0.0
			124.540939331055 28.0906543731689 5.0
			-88.4588775634766 -82.5248641967773 2.0
			-61.0963973999023 -62.0575370788574 2.0
			-53.0956039428711 129.834915161133 3.0
			71.0269241333008 -72.6314315795898 0.0
			160.338531494141 9.58366775512695 5.0
			-105.045013427734 3.36955666542053 4.0
			-126.936256408691 23.3244476318359 4.0
			73.9617614746094 -86.8411102294922 0.0
			66.3124694824219 -67.9701995849609 0.0
			-117.872909545898 14.5856847763062 4.0
			62.8838806152344 -65.9413681030273 0.0
			126.290306091309 10.3342580795288 5.0
			-82.8383712768555 -48.8471565246582 2.0
			-86.4616928100586 -71.5625915527344 2.0
			77.6872406005859 -52.0456848144531 0.0
			-83.7953796386719 -81.1163482666016 2.0
			-119.090484619141 22.283483505249 4.0
			-43.6535682678223 128.252105712891 3.0
			79.1956481933594 -52.5513153076172 0.0
			-37.2479515075684 108.314224243164 3.0
			-72.9172973632812 -68.1585083007812 2.0
			-54.8304214477539 126.202606201172 3.0
			-25.8248729705811 113.493339538574 3.0
			141.93473815918 -7.80516052246094 5.0
			117.348388671875 9.41899871826172 5.0
			71.9871826171875 -64.0047378540039 0.0
			-80.8083343505859 -73.1839141845703 2.0
			70.6185073852539 -60.0805931091309 0.0
			-117.373001098633 19.1314735412598 4.0
			-33.1082420349121 122.430625915527 3.0
			81.2073135375977 101.128768920898 1.0
			125.209037780762 8.47234153747559 5.0
			64.3027496337891 96.7806701660156 1.0
			123.54564666748 3.60617852210999 1.0
			101.010215759277 69.3811340332031 1.0
			90.301139831543 93.4908142089844 1.0
			-39.047176361084 136.314010620117 3.0
			-36.6338768005371 114.869979858398 3.0
			-71.0434417724609 -79.1027069091797 2.0
			155.116516113281 13.8483581542969 5.0
			88.6155395507812 74.7386627197266 1.0
			73.1889343261719 -55.6016693115234 0.0
			68.7200469970703 91.5261917114258 1.0
			-109.687377929688 1.3305492401123 4.0
			55.2973785400391 -62.7270164489746 0.0
			-43.6420097351074 107.156478881836 3.0
			87.6476898193359 99.0395202636719 1.0
			72.9643020629883 -72.1731643676758 0.0
			72.3567733764648 75.7411804199219 1.0
			123.738761901855 -1.64437711238861 5.0
			101.653968811035 69.1465454101562 1.0
			-84.4013519287109 -75.7277908325195 2.0
			-46.7820854187012 103.689254760742 3.0
			78.3069000244141 81.5980606079102 1.0
			-118.82202911377 7.39187049865723 4.0
			-110.470390319824 9.72481727600098 4.0
			-86.1076812744141 -51.4072341918945 2.0
			-85.7190933227539 -47.4134101867676 2.0
			-109.935760498047 -5.47740602493286 4.0
			93.9561767578125 -66.4158477783203 0.0
			-102.544769287109 -71.983283996582 2.0
			91.0977478027344 82.3640060424805 1.0
			80.7501449584961 -53.0734748840332 0.0
			-81.4146957397461 -84.1984252929688 2.0
			-86.9421463012695 -73.8220443725586 2.0
			-81.6702575683594 -50.6458473205566 4.0
			76.9170532226562 86.2670745849609 1.0
			74.8176879882812 -77.7901611328125 0.0
			-85.2863082885742 12.7376956939697 4.0
			-96.5583343505859 -65.9048538208008 2.0
			85.109748840332 94.395881652832 1.0
			-111.282135009766 16.2038955688477 4.0
			-49.0519180297852 143.039520263672 3.0
			138.41130065918 9.43579006195068 5.0
			-81.6229019165039 -72.1129684448242 2.0
			144.949920654297 13.7955875396729 5.0
			-86.9037933349609 -60.4209938049316 2.0
			149.976486206055 4.22751379013062 5.0
			75.1253509521484 91.2186431884766 1.0
			-85.3939819335938 -74.2179336547852 2.0
			119.310012817383 33.4466743469238 5.0
			159.273162841797 1.89042913913727 5.0
			-30.7726593017578 140.382369995117 3.0
			-37.5315895080566 113.781829833984 3.0
			75.2915878295898 -65.339729309082 0.0
			-112.131156921387 22.6014137268066 4.0
			58.2448387145996 -71.118782043457 0.0
			75.4666366577148 73.8988800048828 1.0
			-98.8362274169922 -62.3977890014648 2.0
			-129.611541748047 10.0300312042236 4.0
			-77.4027099609375 -58.1175308227539 2.0
			66.7751693725586 75.1773834228516 1.0
			-41.6991004943848 106.36011505127 3.0
			-116.729057312012 7.31911706924438 4.0
			62.7196617126465 -61.899715423584 0.0
			-61.0795402526855 134.79231262207 3.0
			-128.923385620117 24.7904071807861 4.0
			70.5681686401367 89.1458587646484 1.0
			-105.469284057617 30.3971138000488 4.0
			78.2276306152344 77.2748413085938 1.0
			95.352653503418 -71.3636474609375 0.0
			73.5791320800781 78.0507278442383 1.0
			69.0830917358398 -67.6401901245117 0.0
			-77.8421020507812 -61.7263641357422 2.0
			121.857162475586 12.7451524734497 5.0
			75.5870361328125 88.1562881469727 1.0
			-101.151702880859 1.84429752826691 4.0
			-123.944938659668 20.261531829834 4.0
			-54.5528526306152 126.332656860352 3.0
			-109.517868041992 15.5917186737061 4.0
			-36.5900459289551 132.691787719727 3.0
			-54.3734359741211 139.684692382812 3.0
			82.686164855957 -71.4191741943359 0.0
			75.7140426635742 -69.1359100341797 0.0
			93.0930480957031 -56.3142204284668 0.0
			98.6057510375977 69.8863296508789 1.0
			-98.6209106445312 -4.73647212982178 4.0
			-126.973648071289 23.3066024780273 4.0
			56.2134475708008 -64.71728515625 0.0
			-20.7352695465088 121.055656433105 3.0
			-99.3994216918945 -52.6623649597168 2.0
			72.5273742675781 99.6703567504883 1.0
			66.2358551025391 87.8475570678711 1.0
			-104.339401245117 9.95055484771729 4.0
			141.955215454102 4.2080717086792 5.0
			-110.92407989502 5.23296594619751 4.0
			136.191757202148 10.2747097015381 5.0
			-110.930732727051 7.10693025588989 4.0
			87.082893371582 -66.4424667358398 0.0
			139.752334594727 -8.60904121398926 5.0
			-42.9664421081543 122.255126953125 3.0
			-50.4488563537598 115.199867248535 3.0
			-117.302543640137 8.0477409362793 4.0
			74.4752731323242 -56.6993293762207 0.0
			-84.0568161010742 -48.2476005554199 2.0
			86.9309387207031 -73.7268753051758 0.0
			-93.6271514892578 -77.3913726806641 2.0
			-115.050880432129 33.4969291687012 4.0
			-88.0193328857422 -68.5178375244141 2.0
			-33.4756965637207 113.714332580566 3.0
			158.555603027344 12.7501335144043 5.0
			-91.202995300293 -68.1307067871094 2.0
			84.5227890014648 85.7846145629883 1.0
			142.365997314453 5.68952369689941 5.0
			142.469039916992 16.1792125701904 5.0
			-79.3995666503906 -65.0236434936523 2.0
			88.3596496582031 -76.5027008056641 0.0
			66.1229019165039 75.3804931640625 1.0
			66.4392318725586 -85.5526657104492 0.0
			-80.6595764160156 -58.741641998291 2.0
			-89.3862838745117 -61.560359954834 2.0
			66.6148223876953 73.9346084594727 1.0
			142.697875976562 2.97301030158997 5.0
			-59.9925231933594 107.777359008789 3.0
			126.514289855957 -6.56078672409058 5.0
			-51.2741355895996 130.657516479492 3.0
			-47.9625511169434 142.308517456055 3.0
			-53.0024261474609 139.302352905273 3.0
			-70.0270156860352 -72.8159561157227 2.0
			-109.104972839355 13.4754772186279 4.0
			98.908088684082 -69.215087890625 0.0
			-65.6709899902344 -72.9389343261719 2.0
			150.84553527832 -0.447230011224747 5.0
			-84.4768600463867 -54.1721267700195 2.0
			-109.182373046875 9.65122032165527 4.0
			91.7271957397461 -56.4682312011719 0.0
			96.7913589477539 -66.4529190063477 0.0
			148.217407226562 -1.96461451053619 5.0
			-39.6417045593262 121.262115478516 3.0
			59.4991073608398 -79.8500823974609 0.0
			-35.8739280700684 105.755744934082 3.0
			70.13818359375 -59.0736427307129 0.0
			-46.045295715332 106.879379272461 3.0
			-70.0414505004883 -61.7612152099609 2.0
			-29.6864852905273 122.820732116699 3.0
			-47.4654693603516 139.948822021484 3.0
			130.565643310547 21.8311672210693 5.0
			83.1224365234375 -67.4164047241211 0.0
			-47.8711395263672 104.155220031738 3.0
			130.000595092773 11.2900762557983 5.0
			72.7035827636719 -62.5226631164551 0.0
			-90.851692199707 -58.1850242614746 2.0
			-119.861976623535 8.35177993774414 4.0
			159.820861816406 8.3796329498291 5.0
			93.1443862915039 100.783813476562 1.0
			88.5444946289062 -65.4309234619141 0.0
			79.5070419311523 95.2553939819336 1.0
			91.8359222412109 90.1906051635742 1.0
			78.237419128418 -45.9559898376465 0.0
			99.332763671875 68.9155197143555 1.0
			84.7526626586914 79.4711532592773 5.0
			-20.7005748748779 121.063499450684 3.0
			-71.2745208740234 -68.9572601318359 2.0
			96.6780853271484 84.7578659057617 1.0
			132.007781982422 0.859787344932556 5.0
			76.4183502197266 -77.1007995605469 0.0
			74.3125381469727 -76.2102127075195 0.0
			-43.8496971130371 127.376914978027 3.0
			-88.7840347290039 -78.0174942016602 2.0
			-84.6397705078125 -68.3000335693359 2.0
			-76.2438049316406 -50.7400321960449 2.0
			82.5413589477539 80.3811798095703 1.0
			-116.751510620117 3.44335556030273 4.0
			70.2200317382812 -86.9540939331055 0.0
			-117.187675476074 19.1222305297852 4.0
			144.34358215332 6.51996660232544 5.0
			-119.396751403809 28.4247455596924 4.0
			94.6063995361328 78.8045959472656 1.0
			85.947883605957 81.9057235717773 1.0
			-31.0046520233154 130.177124023438 3.0
			94.9711074829102 97.8127136230469 1.0
			77.6940002441406 -79.6095123291016 0.0
			146.311080932617 10.8300828933716 5.0
			146.438232421875 3.30297565460205 5.0
			139.666595458984 22.5042095184326 5.0
			-81.100227355957 -69.0886383056641 2.0
			-97.7680206298828 -63.3783760070801 2.0
			-119.649757385254 -0.430792927742004 4.0
			144.697357177734 -4.61649084091187 5.0
			-36.8399658203125 128.371017456055 3.0
			135.335632324219 0.58555543422699 5.0
			151.248001098633 0.0713447779417038 5.0
			-63.4367523193359 110.904747009277 3.0
			78.7168350219727 -70.0975189208984 0.0
			-128.075088500977 16.1063060760498 4.0
			78.7623901367188 99.9674758911133 1.0
			56.0087699890137 -72.7570419311523 0.0
			-127.359024047852 15.096625328064 4.0
			-113.617126464844 4.26169633865356 4.0
			-88.8542022705078 2.4367938041687 4.0
			-124.731704711914 13.1965475082397 4.0
			73.4389801025391 -69.3965759277344 0.0
			-83.0197448730469 -56.5378875732422 2.0
			85.1476898193359 -80.8476715087891 0.0
			77.6924819946289 95.5576400756836 1.0
			66.6307830810547 -69.257568359375 0.0
			146.210678100586 4.04845237731934 5.0
			-134.155044555664 10.7186088562012 4.0
			123.708763122559 11.3891592025757 5.0
			87.0151519775391 -66.277099609375 0.0
			-100.58992767334 12.6184492111206 4.0
			-45.6013221740723 117.252365112305 3.0
			-80.7740249633789 -61.197078704834 2.0
			-91.2805557250977 -2.39424395561218 4.0
			-55.4635391235352 123.852722167969 3.0
			-37.240779876709 121.415405273438 3.0
			91.8394775390625 -82.8321075439453 0.0
			154.837005615234 8.6170072555542 5.0
			128.032333374023 21.3137226104736 5.0
			62.9155616760254 -59.1046714782715 2.0
			-92.2868118286133 -70.6419525146484 2.0
			83.7301940917969 87.3159866333008 1.0
			-58.1662483215332 121.906051635742 3.0
			146.632904052734 0.42369744181633 5.0
			-96.2922058105469 -0.369506657123566 4.0
			141.802322387695 -0.591078877449036 5.0
			-58.3142433166504 120.975982666016 3.0
			-40.8926887512207 115.803642272949 3.0
			65.6519317626953 -70.3529510498047 0.0
			-33.4019241333008 134.839447021484 3.0
			-38.8198928833008 129.168212890625 3.0
			64.2695236206055 78.9626388549805 1.0
			-87.2637634277344 -81.2508773803711 2.0
			-41.2755737304688 117.432693481445 3.0
			75.6054000854492 -62.1196899414062 0.0
			85.0137786865234 91.743537902832 1.0
			98.6963882446289 86.8079223632812 1.0
			126.348503112793 -2.28067660331726 5.0
			-54.0214042663574 111.115951538086 3.0
			74.1537322998047 76.5653610229492 1.0
			134.484771728516 7.34018802642822 5.0
			67.0378189086914 -61.6281280517578 0.0
			86.8950576782227 101.424728393555 1.0
			93.9609298706055 77.5131683349609 1.0
			157.232696533203 7.3923544883728 5.0
			91.8536758422852 -82.7475433349609 0.0
			124.283264160156 33.8040657043457 5.0
			144.04443359375 14.056791305542 5.0
			94.9293670654297 94.8165512084961 1.0
			-90.8973922729492 -66.4799957275391 2.0
			137.371612548828 -0.215172573924065 5.0
			-47.089599609375 123.948181152344 3.0
			-112.551567077637 7.45005416870117 4.0
			-58.6884880065918 123.507659912109 3.0
			-106.672546386719 25.1200160980225 4.0
			-112.257263183594 15.4406003952026 4.0
			-78.6753387451172 -86.5826644897461 2.0
			85.2271194458008 87.5698623657227 1.0
			-57.1196098327637 102.835060119629 3.0
			66.1769409179688 74.1594772338867 1.0
			82.3239288330078 -71.1234664916992 0.0
			139.382232666016 14.8054819107056 5.0
			127.819786071777 6.06984519958496 5.0
			76.1957778930664 78.10498046875 1.0
			85.0843734741211 -80.9639511108398 0.0
			102.638290405273 76.9839782714844 5.0
			-74.8907318115234 -58.5884819030762 2.0
			-122.029655456543 9.5332498550415 4.0
			-108.100646972656 12.579701423645 4.0
			93.093994140625 94.5641326904297 1.0
			-82.0725326538086 -70.4778060913086 2.0
			-40.6702194213867 116.101219177246 3.0
			-116.397583007812 22.7748374938965 4.0
			127.461799621582 -0.669992983341217 5.0
			138.676513671875 13.6214933395386 5.0
			73.437614440918 -66.6820831298828 0.0
			-24.9661026000977 128.949981689453 3.0
			-32.813232421875 116.471321105957 3.0
			-115.414474487305 5.58110523223877 4.0
			81.4431304931641 -79.9426422119141 0.0
			133.823745727539 1.50677919387817 5.0
			-104.053489685059 11.4254884719849 4.0
			144.48600769043 16.6810894012451 5.0
			-85.0709686279297 -56.1536750793457 2.0
			-30.6640567779541 137.9443359375 3.0
			89.7370452880859 72.2280807495117 1.0
			63.3457565307617 -72.2558135986328 0.0
			158.071838378906 8.0482120513916 5.0
			-85.5668029785156 -61.0426712036133 2.0
			-118.559631347656 11.0988912582397 4.0
			89.1760482788086 -50.5869674682617 0.0
			130.358276367188 2.6444034576416 5.0
			77.3826293945312 -74.5230712890625 0.0
			82.890998840332 -66.8984146118164 0.0
			81.2449645996094 85.5196151733398 1.0
			-106.796325683594 25.060567855835 4.0
			133.927917480469 14.3878536224365 5.0
			156.041290283203 9.82128620147705 5.0
			-128.747177124023 -1.0025497674942 4.0
			133.781341552734 9.05182075500488 5.0
			-89.3214569091797 -71.4766693115234 2.0
			126.103645324707 29.5592937469482 1.0
			72.2427291870117 78.0479736328125 1.0
			-57.1714973449707 128.780075073242 3.0
			-87.5100402832031 -64.6373672485352 2.0
			84.8565979003906 -65.9033050537109 0.0
			82.0984268188477 103.187194824219 1.0
			76.9426116943359 -69.09619140625 0.0
			122.901382446289 9.41711711883545 5.0
			-91.6136169433594 -76.3618316650391 2.0
			73.3896331787109 88.4683609008789 1.0
			68.8885192871094 -87.9139938354492 0.0
			95.9966735839844 91.6652603149414 1.0
			-70.7326126098633 -52.5632019042969 4.0
			100.03271484375 67.3530502319336 1.0
			86.2699584960938 -61.3443946838379 0.0
			-108.305191040039 19.279016494751 4.0
			-115.446975708008 -1.94566416740417 4.0
			-109.877365112305 18.2961406707764 4.0
			126.282737731934 14.9636459350586 5.0
			74.9972305297852 99.4793319702148 1.0
			-90.3956604003906 -52.4896812438965 2.0
			72.1388931274414 -76.4353713989258 0.0
			98.2691421508789 -69.2576522827148 0.0
			-47.3797607421875 137.86474609375 3.0
			96.6429595947266 87.7077331542969 1.0
			-66.0075454711914 -61.4934959411621 2.0
			71.5481109619141 -79.5801086425781 0.0
			85.7160186767578 96.465461730957 1.0
			134.990127563477 12.1399450302124 5.0
			149.702255249023 -8.11979961395264 5.0
			67.9014511108398 -85.9524459838867 0.0
			-130.169464111328 10.0766668319702 4.0
			69.6267318725586 -81.7623596191406 0.0
			76.7407302856445 89.8179092407227 1.0
			-53.723445892334 134.319396972656 3.0
			-81.8445358276367 -45.0902786254883 2.0
			78.4630584716797 96.6758804321289 1.0
			-88.6824951171875 -70.6791076660156 2.0
			66.0776062011719 96.6027297973633 1.0
			137.826538085938 26.0110931396484 5.0
			-65.6828536987305 -73.6322708129883 2.0
			-72.055046081543 -75.5204772949219 2.0
			90.3644256591797 91.2887573242188 1.0
			88.0363922119141 103.609390258789 1.0
			79.2293853759766 -82.9659805297852 0.0
			-96.0881423950195 -4.02576875686646 4.0
			-41.4674949645996 109.344520568848 3.0
			-80.5065383911133 -77.1621322631836 2.0
			82.3459930419922 99.5419387817383 1.0
			80.8680725097656 -62.5414733886719 0.0
			-29.923038482666 142.219161987305 3.0
			74.4166412353516 76.6124801635742 1.0
			86.16455078125 72.4765014648438 1.0
			-89.7312316894531 -56.1623611450195 2.0
			81.4080276489258 95.8836441040039 1.0
			-77.6316223144531 -53.3390045166016 2.0
			85.0484848022461 70.1912002563477 1.0
			90.3977127075195 86.7606506347656 1.0
			80.6091232299805 -65.593620300293 0.0
			68.8467712402344 -58.8567771911621 0.0
			-111.705215454102 -0.918094277381897 4.0
			-90.8644866943359 19.1718063354492 4.0
			60.2162170410156 -73.6713333129883 0.0
			-56.566577911377 123.071014404297 3.0
			90.4953842163086 -78.8699798583984 0.0
			71.3993072509766 -68.1102905273438 0.0
			-110.227966308594 -1.69265246391296 4.0
			136.89924621582 25.2265377044678 5.0
			152.354461669922 6.35150337219238 5.0
			132.094055175781 5.48291015625 5.0
			129.983627319336 9.31197547912598 5.0
			98.8075408935547 -70.4832077026367 0.0
			-89.2729263305664 -65.1350784301758 2.0
			81.877815246582 -51.9573936462402 0.0
			142.148803710938 9.72516918182373 5.0
			-71.7170562744141 -71.4381790161133 2.0
			63.0346641540527 -48.8699913024902 0.0
			132.450210571289 14.4780769348145 5.0
			100.556884765625 79.5440521240234 1.0
			79.2789611816406 -81.39111328125 0.0
			-93.9921646118164 -54.8978691101074 2.0
			-79.3815994262695 -59.9343528747559 2.0
			-111.798736572266 29.2393531799316 4.0
			-35.9774627685547 115.115356445312 3.0
			-70.6467971801758 -47.7767639160156 2.0
			-125.648490905762 8.76492309570312 4.0
			-44.6577987670898 126.298347473145 3.0
			60.2733459472656 -57.7764358520508 0.0
			118.244468688965 -2.44831347465515 5.0
			-73.6377716064453 -81.2814788818359 2.0
			-43.1942367553711 136.293807983398 3.0
			150.565200805664 5.43799161911011 5.0
			-48.4145927429199 132.547561645508 3.0
			-77.0809173583984 -86.0728454589844 2.0
			93.9075546264648 84.2442474365234 1.0
			100.337127685547 79.0021438598633 1.0
			-77.8227081298828 -49.3623924255371 2.0
			-41.9371032714844 120.581756591797 3.0
			-113.112037658691 0.6147740483284 4.0
			-94.1681747436523 5.69509983062744 4.0
			150.076797485352 17.8673133850098 5.0
			-111.976295471191 6.5225248336792 4.0
			-79.7664794921875 -42.1581573486328 4.0
			-109.63703918457 13.8198776245117 4.0
			81.6656723022461 92.4226608276367 1.0
			97.7129135131836 -73.498176574707 0.0
			76.1878509521484 -59.7984580993652 0.0
			-119.118461608887 12.6636056900024 4.0
			76.701057434082 81.1823806762695 1.0
			-40.774169921875 131.04411315918 3.0
			68.1447906494141 -64.128791809082 0.0
			153.801910400391 9.44373798370361 5.0
			132.383926391602 0.997939348220825 5.0
			-78.5481719970703 -60.9087219238281 2.0
			-73.1387405395508 -51.0562934875488 2.0
			-90.3436279296875 -71.1922454833984 2.0
			-97.7969436645508 7.12069606781006 4.0
			-97.32861328125 -74.3948211669922 2.0
			139.299423217773 -8.33813571929932 5.0
			66.6086196899414 -78.653938293457 0.0
			93.2355346679688 90.4784088134766 1.0
			-94.6745910644531 8.44616508483887 4.0
			-95.7546157836914 -72.6639862060547 2.0
			-98.0433044433594 23.41676902771 4.0
			-87.2942886352539 -64.6823654174805 2.0
			-72.4110107421875 -77.2066192626953 2.0
			153.016830444336 8.21518230438232 5.0
			58.2004508972168 -74.5012054443359 0.0
			145.944854736328 -11.4838762283325 5.0
			81.4462280273438 69.5307159423828 1.0
			145.51123046875 26.1764106750488 5.0
			-92.7908477783203 -69.2489852905273 2.0
			-49.1338958740234 137.090835571289 3.0
			-111.930480957031 9.30239105224609 4.0
			77.8788070678711 -76.388069152832 0.0
			-80.8417434692383 -51.8565292358398 2.0
			-32.7812309265137 128.76545715332 3.0
			-105.603424072266 22.3131198883057 4.0
			-26.1013355255127 125.491683959961 3.0
			134.635437011719 2.75463914871216 5.0
			-42.5050926208496 145.858810424805 3.0
			84.8637847900391 70.569091796875 1.0
			125.691711425781 15.1988735198975 5.0
			-109.919448852539 25.6164283752441 4.0
			100.732177734375 77.2957992553711 1.0
			144.670837402344 -0.708853185176849 5.0
			-41.4994659423828 122.090049743652 3.0
			149.665954589844 13.1153545379639 5.0
			-48.5612449645996 123.386795043945 3.0
			-104.641868591309 0.374537765979767 4.0
			67.015998840332 99.5003433227539 1.0
			-36.8797225952148 142.35139465332 3.0
			-39.2539100646973 133.034896850586 3.0
			-30.7133178710938 130.048309326172 3.0
			120.981239318848 -8.57626628875732 5.0
			53.244743347168 -60.9283409118652 0.0
			-114.556518554688 22.6249485015869 4.0
			80.8537750244141 -62.4698677062988 0.0
			91.7494964599609 -79.6253890991211 0.0
			-93.013313293457 10.9000263214111 4.0
			77.283576965332 88.1756057739258 1.0
			140.177307128906 7.94949293136597 5.0
			86.6470794677734 -75.9110641479492 0.0
			84.7436141967773 -75.0764007568359 0.0
			132.157913208008 12.0764760971069 5.0
			-129.048370361328 24.8789081573486 4.0
			-94.4603881835938 -71.8712005615234 2.0
			136.215118408203 17.7979164123535 5.0
			-65.4746856689453 -78.0022125244141 2.0
			-51.3291664123535 134.85954284668 3.0
			-77.6489105224609 -44.5128860473633 2.0
			88.4979476928711 96.4618759155273 1.0
			-35.9257850646973 111.146759033203 3.0
			79.3925476074219 98.5754852294922 1.0
			133.152847290039 2.94133710861206 5.0
			-107.002700805664 1.50439321994781 4.0
			-82.7257843017578 -62.8259658813477 2.0
			-90.9491806030273 -66.8662643432617 2.0
			75.3261184692383 -85.6644134521484 0.0
			83.9897155761719 99.6742324829102 1.0
			-93.0684127807617 -50.056640625 2.0
			68.1725082397461 -68.5506973266602 0.0
			88.7259902954102 68.3689498901367 1.0
			77.4931335449219 99.8648986816406 1.0
			90.1407165527344 107.063148498535 1.0
			64.5567321777344 85.3946151733398 1.0
			-83.426872253418 -60.8622512817383 2.0
			-48.8401336669922 134.741119384766 3.0
			88.1117095947266 85.308952331543 1.0
			-86.0967025756836 -63.0948104858398 2.0
			-69.7297515869141 -45.5165596008301 2.0
			-91.7293243408203 9.13948535919189 4.0
			-93.5064468383789 -58.3927383422852 2.0
			-98.0556564331055 -53.5119438171387 2.0
			-78.0607070922852 -84.8762664794922 2.0
			134.335830688477 7.62998199462891 5.0
			128.929580688477 9.98085403442383 5.0
			144.344970703125 2.91424298286438 5.0
			-40.8659286499023 129.990737915039 3.0
			-98.8989562988281 -49.0861129760742 2.0
			87.3068389892578 -61.1749153137207 0.0
			72.3375473022461 -62.3187065124512 0.0
			-80.2576522827148 -65.5260543823242 2.0
			-94.1162033081055 -7.85169744491577 2.0
			89.3460311889648 88.4302062988281 1.0
			-39.7055473327637 136.294052124023 3.0
			145.217376708984 26.4864940643311 5.0
			94.1628112792969 -73.0255355834961 0.0
			-109.38109588623 32.2929344177246 4.0
			86.6179351806641 89.6046600341797 1.0
			-133.595733642578 18.29714012146 4.0
			57.48828125 -77.1956558227539 0.0
			139.506805419922 -5.82373762130737 5.0
			-32.7172241210938 129.36328125 3.0
			-119.456764221191 21.2081489562988 4.0
			132.361877441406 -4.72745513916016 5.0
			-26.4119167327881 136.478317260742 3.0
			-73.3212661743164 -51.470874786377 2.0
			-40.7863578796387 138.917877197266 3.0
			124.891525268555 -3.75431180000305 5.0
			88.908935546875 -65.5890579223633 0.0
			-64.0038223266602 112.392532348633 3.0
			85.4716949462891 -70.6988754272461 0.0
			-50.5987854003906 117.184104919434 3.0
			-83.0540008544922 -65.6437606811523 2.0
			-34.3784103393555 116.789489746094 3.0
			-69.8742294311523 -46.1814002990723 2.0
			-98.4005126953125 -2.72930073738098 4.0
			-82.2149429321289 -59.036190032959 2.0
			66.0142593383789 90.9931259155273 1.0
			-102.698547363281 11.3290767669678 4.0
			78.3182983398438 -73.5018310546875 0.0
			91.2415618896484 96.7805023193359 1.0
			143.566696166992 20.3249263763428 5.0
			-88.7451705932617 2.29422044754028 4.0
			-81.6709899902344 -67.047492980957 2.0
			92.0224227905273 101.300834655762 1.0
			74.6439437866211 -58.4101524353027 0.0
			-111.965034484863 23.9200706481934 4.0
			83.558349609375 -77.3280639648438 0.0
			-30.078145980835 117.379516601562 3.0
			141.209915161133 8.6209716796875 5.0
			79.2875213623047 -56.6104850769043 0.0
			-32.3065376281738 132.617523193359 3.0
			65.8528671264648 -74.7078552246094 0.0
			-50.1368064880371 114.433921813965 3.0
			68.0641937255859 -62.7599830627441 0.0
			-123.549758911133 8.52971839904785 4.0
			71.1120986938477 -71.3362197875977 0.0
			132.968627929688 0.578411281108856 5.0
			155.87744140625 -0.942002296447754 5.0
			77.2511672973633 -59.8356170654297 0.0
			72.0801696777344 -68.2296447753906 0.0
			-28.6102600097656 122.460395812988 3.0
			-47.8439559936523 115.358680725098 3.0
			-95.4475860595703 -68.4155349731445 2.0
			146.490036010742 7.83880376815796 5.0
			72.3883895874023 -69.570068359375 0.0
			86.8891830444336 88.0380706787109 1.0
			137.811508178711 5.71149682998657 5.0
			-89.3871231079102 -79.0703582763672 2.0
			-104.202095031738 13.1330804824829 4.0
			51.5341911315918 -62.7184562683105 0.0
			-37.2907867431641 127.037857055664 3.0
			86.4451675415039 -58.2971458435059 0.0
			57.1416053771973 -71.2971572875977 0.0
			145.981719970703 13.7348175048828 5.0
			-86.6410751342773 -85.1301498413086 2.0
			85.2923202514648 87.386848449707 1.0
			-109.496467590332 3.37922620773315 4.0
			-125.417053222656 9.57813262939453 4.0
			138.670227050781 8.56198978424072 5.0
			-24.8199234008789 112.836051940918 3.0
			77.2236175537109 97.4202346801758 1.0
			-38.7881164550781 134.448928833008 3.0
			80.8664703369141 79.5928649902344 1.0
			145.989227294922 -11.4878835678101 5.0
			55.0353012084961 -55.753101348877 2.0
			89.7723236083984 -66.0171813964844 0.0
			-117.962448120117 10.0964040756226 4.0
			136.901931762695 -5.07497215270996 5.0
			-90.099365234375 19.9565315246582 4.0
			68.6237030029297 -56.8116073608398 0.0
			81.5308609008789 -79.9767913818359 0.0
			69.7814254760742 90.0689468383789 1.0
			-118.298217773438 28.1230506896973 4.0
			-38.8957672119141 131.546752929688 3.0
			-44.0646476745605 125.651733398438 3.0
			-79.7395095825195 -48.5941543579102 2.0
			91.9914169311523 73.7375335693359 1.0
			68.7126617431641 73.1192474365234 1.0
			-101.938873291016 17.5772762298584 4.0
			148.074798583984 6.93031311035156 5.0
			65.9687881469727 74.41845703125 1.0
			77.969482421875 -57.140453338623 0.0
			-32.3673324584961 144.740310668945 3.0
			-73.4541778564453 -60.1669158935547 2.0
			69.1186218261719 74.393310546875 1.0
			68.1053619384766 -61.4002685546875 0.0
			79.6938934326172 -72.3719635009766 0.0
			84.1838684082031 -68.6302490234375 0.0
			-119.412673950195 23.1296825408936 4.0
			85.7909622192383 71.3025131225586 1.0
			125.889785766602 6.75818157196045 5.0
			77.670051574707 -72.113655090332 0.0
			-46.838306427002 70.2863006591797 3.0
			121.101997375488 35.4282913208008 1.0
			68.5558242797852 101.441673278809 1.0
			-37.3769912719727 139.485992431641 3.0
			-52.2027282714844 123.619697570801 3.0
			-40.0025901794434 140.405715942383 3.0
			-85.3924179077148 -78.9258651733398 2.0
			63.6709785461426 -81.9126968383789 0.0
			-56.7635040283203 123.378845214844 3.0
			74.9026565551758 101.881958007812 1.0
			-85.8683547973633 5.08465480804443 4.0
			124.054344177246 34.244312286377 1.0
			122.579193115234 -3.21202707290649 5.0
			-93.3085174560547 -86.4975509643555 2.0
			72.7004089355469 -51.278434753418 0.0
			-55.5467071533203 128.860229492188 3.0
			-29.9922847747803 133.518402099609 3.0
			65.3459854125977 91.2206649780273 1.0
			-111.476097106934 14.4920787811279 4.0
			-28.3600482940674 119.000595092773 3.0
			-95.6706619262695 -9.39170551300049 2.0
			125.695777893066 5.8267707824707 5.0
			88.095947265625 -79.9905700683594 0.0
			86.7000122070312 70.326286315918 1.0
			134.624908447266 10.2569742202759 5.0
			-65.5002975463867 -71.8120422363281 2.0
			93.1847915649414 73.4801406860352 1.0
			95.9071960449219 96.1654434204102 1.0
			77.1886138916016 -73.9297866821289 0.0
			-88.8504867553711 -3.01753497123718 4.0
			-75.2939453125 -47.7664031982422 2.0
			86.3022842407227 70.9401397705078 1.0
			-83.3456573486328 -77.9690475463867 2.0
			75.6102600097656 72.3115005493164 1.0
			-74.0818481445312 -69.113166809082 2.0
			124.895233154297 18.0343914031982 5.0
			-91.4989624023438 8.69793701171875 4.0
			60.3227958679199 -86.5423889160156 0.0
			77.0441665649414 -73.3385925292969 0.0
			-113.126274108887 0.604552626609802 4.0
			-101.663223266602 -61.536003112793 2.0
			-38.1251449584961 138.435943603516 3.0
			-105.268524169922 -0.132338166236877 4.0
			152.834503173828 -0.225381389260292 5.0
			-108.668472290039 20.4400653839111 4.0
			-95.3430709838867 -10.5075778961182 4.0
			72.9991836547852 73.3634719848633 1.0
			-105.018882751465 14.9082183837891 2.0
			-36.2729377746582 135.153335571289 3.0
			-86.9695739746094 -70.2302398681641 2.0
			139.450012207031 2.97193121910095 5.0
			-63.9047508239746 -65.4721527099609 2.0
			66.9205856323242 -85.3034362792969 0.0
			85.9559097290039 100.677093505859 1.0
			137.029220581055 12.9323625564575 5.0
			82.4043731689453 99.4101104736328 1.0
			-76.4659042358398 -65.3359451293945 2.0
			84.3245468139648 91.0530090332031 1.0
			71.1294860839844 73.2145538330078 1.0
			-118.059906005859 16.4782066345215 4.0
			-62.3293418884277 114.111213684082 3.0
			92.6717529296875 96.5654373168945 1.0
			148.157257080078 11.0826635360718 5.0
			59.2425689697266 -27.2064304351807 0.0
			50.7496795654297 -61.794734954834 0.0
			-41.5896301269531 135.234924316406 3.0
			-113.295028686523 6.44045114517212 4.0
			-86.5607147216797 -67.326774597168 2.0
			-58.1126594543457 124.020874023438 3.0
			-77.5995559692383 -70.2814331054688 2.0
			-77.9331283569336 -55.9808387756348 2.0
			75.7984008789062 -58.7294807434082 0.0
			142.421569824219 8.41946506500244 5.0
			-53.1533508300781 110.392250061035 3.0
			-75.6529998779297 -68.8086166381836 2.0
			-45.3206329345703 129.930816650391 3.0
			-40.741283416748 123.381736755371 3.0
			-99.9461288452148 -10.3265953063965 4.0
			-97.1011962890625 -3.79355788230896 4.0
			136.764892578125 -4.103928565979 5.0
			92.8876113891602 -68.1511154174805 0.0
			-114.763343811035 15.9805479049683 4.0
			137.723907470703 6.33064031600952 5.0
			-112.473922729492 -2.6353805065155 4.0
			-93.5691375732422 3.31957864761353 4.0
			-114.083000183105 5.020423412323 4.0
			138.617889404297 20.7457065582275 5.0
			-121.321441650391 13.2638502120972 4.0
			89.5082855224609 82.3707733154297 1.0
			83.4100723266602 76.4061813354492 1.0
			-39.9847717285156 143.476669311523 3.0
			-85.8274002075195 -66.5716400146484 2.0
			76.9385452270508 84.6308517456055 1.0
			-66.6787185668945 -62.4147148132324 2.0
			78.4513320922852 89.5733261108398 1.0
			-72.4369735717773 -85.0699462890625 2.0
			71.9903411865234 -59.6181526184082 0.0
			87.336799621582 -81.656867980957 0.0
			84.1132965087891 -71.4973983764648 0.0
			135.297073364258 4.3178653717041 5.0
			130.073669433594 30.4465484619141 5.0
			76.5956268310547 91.6403884887695 1.0
			69.872802734375 79.7558364868164 1.0
			142.583282470703 -3.55330443382263 5.0
			133.264114379883 4.55100011825562 5.0
			-85.96240234375 -74.5179824829102 2.0
			-98.2661209106445 18.1760997772217 4.0
			-46.8461608886719 104.217742919922 3.0
			88.4123382568359 80.3500518798828 1.0
			81.3621597290039 86.0366287231445 1.0
			72.7393264770508 99.8713531494141 1.0
			76.5439300537109 -71.3858642578125 0.0
			-105.669326782227 4.75574493408203 4.0
			-91.7935943603516 -59.0387840270996 2.0
			-114.633422851562 6.52951431274414 4.0
			-117.347045898438 1.61126935482025 4.0
			76.6052551269531 -68.7982711791992 0.0
			-94.2726593017578 -73.9902572631836 2.0
			59.9406852722168 -72.2919540405273 0.0
			-38.978630065918 121.599594116211 3.0
			135.214691162109 22.6261386871338 5.0
			91.1265106201172 89.3785705566406 1.0
			-32.0488548278809 112.667266845703 3.0
			-46.5043067932129 121.636177062988 3.0
			71.0031661987305 -61.6320343017578 0.0
			-67.3796081542969 -76.9919967651367 2.0
			-74.0765838623047 -72.6308212280273 2.0
			-33.8011322021484 125.413352966309 3.0
			72.4220199584961 76.300048828125 1.0
			-76.7704315185547 -50.6400260925293 2.0
			86.4669876098633 91.9400177001953 1.0
			-91.5970916748047 2.82677030563354 4.0
			-83.1790771484375 -47.0481719970703 2.0
			126.268821716309 -4.55288934707642 5.0
			-114.872894287109 33.3343276977539 4.0
			-79.6662139892578 -56.7586250305176 2.0
			158.965682983398 3.39014577865601 5.0
			-95.8162460327148 1.11288189888 4.0
			84.8723907470703 65.5168380737305 1.0
			84.135124206543 81.6778869628906 1.0
			-72.4058837890625 -85.1356582641602 2.0
			90.4800796508789 76.0547866821289 1.0
			127.481002807617 7.06856107711792 5.0
			130.260604858398 24.7506504058838 5.0
			124.469093322754 25.6546077728271 5.0
			-100.026443481445 -67.9567260742188 2.0
			74.5680541992188 103.29345703125 1.0
			-93.0778732299805 -5.13019752502441 4.0
			-70.8192977905273 -45.3748321533203 2.0
			-99.6215591430664 -62.5467872619629 2.0
			70.0514068603516 98.2561111450195 1.0
			-36.9143905639648 142.307830810547 3.0
			86.3804779052734 -78.9580001831055 0.0
			-73.4381790161133 -74.0794525146484 2.0
			-52.7312126159668 132.726928710938 3.0
			68.1080627441406 81.8373718261719 1.0
			-99.9968795776367 -75.659797668457 2.0
			141.497131347656 -2.16903638839722 5.0
			-42.1537628173828 123.520584106445 3.0
			66.9253158569336 -84.8467178344727 0.0
			-121.056121826172 5.18838834762573 4.0
			-74.2575759887695 -71.4831161499023 2.0
			53.3411865234375 -61.2324867248535 0.0
			-74.6677322387695 -78.0293960571289 2.0
			150.424865722656 -1.41869378089905 5.0
			-92.4093399047852 -9.45687770843506 4.0
			125.741081237793 8.12290859222412 5.0
			-36.0837783813477 113.194236755371 3.0
			-104.050788879395 9.29404258728027 4.0
			123.217056274414 32.3315620422363 1.0
			81.5006942749023 78.6419677734375 1.0
			85.1360931396484 -67.4833755493164 0.0
			59.2149124145508 -58.8234443664551 0.0
			-102.901626586914 10.1437549591064 4.0
			122.564552307129 -8.82367134094238 5.0
			77.1326446533203 -60.766284942627 0.0
			140.209182739258 22.9523963928223 5.0
			101.00447845459 70.0330505371094 1.0
			66.4539260864258 -55.5083770751953 0.0
			133.61003112793 1.04526972770691 5.0
			-36.9344825744629 128.524078369141 3.0
			73.6383056640625 93.7196426391602 1.0
			130.424453735352 1.83500170707703 5.0
			69.4591751098633 -59.6427421569824 0.0
			-85.2893447875977 12.7387742996216 4.0
			-37.5829162597656 127.019485473633 3.0
			101.609451293945 69.3049240112305 1.0
			70.7606430053711 -53.4431762695312 0.0
			-38.2781677246094 123.91251373291 3.0
			-32.7950630187988 140.960021972656 3.0
			76.3795013427734 99.1435317993164 1.0
			-128.82763671875 24.7255306243896 4.0
			-117.127937316895 8.96872329711914 4.0
			-104.883850097656 30.2609004974365 4.0
			-43.6287078857422 104.721084594727 3.0
			-104.403564453125 30.2917213439941 4.0
			135.038787841797 20.1125411987305 5.0
			89.7746887207031 -63.1690139770508 0.0
			71.7953262329102 -68.9243927001953 0.0
			97.8482360839844 92.9479675292969 1.0
			123.138130187988 11.504753112793 5.0
			-118.014762878418 4.21029615402222 4.0
			82.6031188964844 -66.5224914550781 0.0
			99.5066375732422 -69.1517486572266 0.0
			72.0295944213867 96.785041809082 1.0
			72.0757675170898 85.8845672607422 1.0
			73.1649169921875 -59.5363655090332 0.0
			-87.5116958618164 -62.2594718933105 2.0
			139.738494873047 0.431730389595032 5.0
			127.747749328613 13.3400802612305 5.0
			-104.109672546387 4.17759084701538 4.0
			-96.1438598632812 -64.5559921264648 2.0
			145.942794799805 5.79253435134888 5.0
			-110.724166870117 8.85070133209229 4.0
			71.8046188354492 -84.1047973632812 0.0
			142.044052124023 2.0071382522583 5.0
			-120.883010864258 10.2599697113037 4.0
			-44.6558647155762 137.450897216797 3.0
			73.8640441894531 -81.8813934326172 0.0
			-42.702995300293 140.981842041016 3.0
			-93.1600112915039 -49.3094482421875 2.0
			-32.3033866882324 118.272109985352 3.0
			-93.3557739257812 -12.3154430389404 4.0
			-39.9671783447266 120.080024719238 3.0
			157.945419311523 3.62982892990112 5.0
			83.1336517333984 100.653205871582 1.0
			65.5509033203125 -81.0039520263672 0.0
			-47.4008026123047 108.152740478516 3.0
			-37.5125579833984 134.726623535156 3.0
			129.065170288086 -7.07090377807617 5.0
			-108.587303161621 1.99637842178345 4.0
			86.721076965332 101.915023803711 1.0
			151.313232421875 20.3673877716064 5.0
			-40.7973175048828 127.18830871582 3.0
			92.521598815918 -55.2823104858398 0.0
			-66.7671051025391 114.702911376953 3.0
			-35.8063430786133 141.619537353516 3.0
			67.5767669677734 75.3145141601562 1.0
			-88.3283615112305 -59.6833267211914 2.0
			-88.7754898071289 -76.9230728149414 2.0
			126.825454711914 18.2903385162354 5.0
			-83.7514801025391 -49.8352241516113 2.0
			-31.1851253509521 129.147521972656 3.0
			-93.8099822998047 -70.4965896606445 2.0
			75.146240234375 86.230110168457 1.0
			151.511077880859 7.48157215118408 5.0
			66.8801727294922 -60.9869346618652 0.0
			-56.542839050293 114.740119934082 2.0
			76.8040618896484 95.4431076049805 1.0
			-112.80387878418 -0.852617561817169 4.0
			152.173278808594 14.7296171188354 5.0
			-37.2660064697266 131.470062255859 3.0
			-72.3151092529297 -66.6314926147461 2.0
			147.786773681641 4.25016832351685 5.0
			-78.1002578735352 -50.9830627441406 2.0
			-92.7451095581055 6.87672901153564 4.0
			81.886589050293 78.3674011230469 1.0
			125.85228729248 7.48551177978516 5.0
			-79.9881134033203 -76.4841384887695 2.0
			-77.2233581542969 -70.5562515258789 2.0
			-90.3866806030273 -52.2107429504395 2.0
			-116.638298034668 22.9192047119141 4.0
			-55.4601631164551 104.015495300293 3.0
			-109.98592376709 1.37942659854889 4.0
			-120.016426086426 23.5410041809082 4.0
			-36.773754119873 130.659393310547 3.0
			70.0601959228516 88.8289108276367 1.0
			54.5192031860352 -62.9662590026855 0.0
			92.4624786376953 84.1857376098633 1.0
			132.982330322266 10.1766777038574 5.0
			82.9540557861328 75.3765106201172 1.0
			70.3137817382812 98.1874389648438 1.0
			-111.422050476074 -1.54998862743378 4.0
			72.4625854492188 -78.4649047851562 0.0
			-36.8751220703125 134.208648681641 3.0
			73.3165054321289 -67.899528503418 0.0
			-38.7652854919434 114.992553710938 3.0
			-114.33959197998 6.6874041557312 4.0
			85.1061019897461 -61.5841979980469 0.0
			-75.4419097900391 -64.6140899658203 2.0
			-39.6437644958496 129.516342163086 3.0
			144.393768310547 20.5678558349609 5.0
			91.5943832397461 86.708984375 1.0
			74.471061706543 -70.6624755859375 0.0
			76.5109329223633 -68.2174682617188 0.0
			76.2948760986328 -77.4161758422852 0.0
			88.2935333251953 86.153678894043 1.0
			96.1413879394531 87.1957778930664 1.0
			77.2691192626953 -54.0291862487793 0.0
			121.108467102051 -5.24756097793579 5.0
			86.4187316894531 -61.2478179931641 0.0
			56.129207611084 -55.4941368103027 0.0
			-93.6003494262695 -76.7320556640625 2.0
			138.951797485352 8.47538566589355 5.0
			128.098922729492 9.09570789337158 5.0
			143.650131225586 -2.70971608161926 5.0
			-87.5183258056641 -77.8849334716797 2.0
			62.8670883178711 -61.9839172363281 0.0
			71.4397659301758 74.3506698608398 1.0
			-33.5997200012207 107.69987487793 3.0
			-49.0884628295898 143.190887451172 3.0
			-57.6157455444336 123.327056884766 3.0
			134.031677246094 14.7056884765625 5.0
			89.9468002319336 -65.2963562011719 0.0
			92.5944595336914 81.2751846313477 1.0
			-78.3241958618164 -64.8022079467773 2.0
			127.691879272461 -4.15273809432983 5.0
			93.6125183105469 95.7385406494141 1.0
			-71.9221649169922 -75.0908126831055 2.0
			126.046737670898 8.34145355224609 5.0
			131.252258300781 25.508752822876 5.0
			86.2401123046875 -79.4225616455078 0.0
			131.480209350586 8.21809959411621 5.0
			75.1282043457031 -72.250846862793 0.0
			69.4419631958008 -62.3282508850098 0.0
			75.990478515625 68.7766189575195 1.0
			88.1482162475586 77.4503936767578 1.0
			-70.1714553833008 -76.0816040039062 2.0
			65.7969512939453 -64.8670654296875 0.0
			120.961761474609 -1.88051962852478 5.0
			121.75715637207 5.1954550743103 5.0
			-90.7757415771484 -75.275260925293 2.0
			80.6216812133789 -82.9336547851562 0.0
			-59.9091033935547 131.202133178711 3.0
			-37.9709014892578 120.178024291992 3.0
			54.4635429382324 -61.2120094299316 0.0
			75.1840209960938 73.7773971557617 1.0
			141.080017089844 -6.47586965560913 5.0
			-49.9136047363281 115.872283935547 3.0
			-119.943153381348 15.69544506073 4.0
			-112.719139099121 3.89008927345276 4.0
			75.5684585571289 -67.4185028076172 0.0
			-80.6363525390625 -68.2332458496094 2.0
			-86.7727508544922 16.1379547119141 4.0
			70.1704788208008 77.187141418457 1.0
			156.073776245117 17.2252349853516 5.0
			153.416061401367 0.774102866649628 5.0
			79.7120971679688 90.2161560058594 1.0
			128.252639770508 -4.30169868469238 5.0
			87.7764739990234 82.4105224609375 1.0
			155.830978393555 5.16923999786377 5.0
			92.8375091552734 82.4874801635742 1.0
			-102.52717590332 -66.3023300170898 2.0
			-88.622184753418 -65.3063430786133 2.0
			78.0558700561523 -83.0372924804688 0.0
			-114.105140686035 14.6017847061157 4.0
			-110.419494628906 14.6448554992676 4.0
			-103.217224121094 17.5949821472168 4.0
			-74.2168731689453 -65.3922348022461 2.0
			-124.566093444824 30.4120712280273 4.0
			97.8142547607422 -70.7368621826172 0.0
			-98.1076278686523 -15.403865814209 4.0
			-76.6592254638672 -69.9225616455078 2.0
			-110.575775146484 10.6092348098755 4.0
			-105.73380279541 13.0706968307495 4.0
			-131.005676269531 14.180344581604 4.0
			68.6804504394531 -58.225887298584 0.0
			-40.5873603820801 133.072906494141 3.0
			100.504211425781 75.526008605957 1.0
			-76.6565856933594 -59.7094802856445 2.0
			66.5753784179688 -73.5783462524414 0.0
			-47.8106842041016 124.032859802246 3.0
			123.689025878906 -6.74930286407471 5.0
			-97.2755889892578 13.5825233459473 4.0
			156.715576171875 6.41215515136719 5.0
			76.8881454467773 -56.6989784240723 0.0
			-22.992431640625 136.52799987793 3.0
			-116.766441345215 10.6072959899902 4.0
			-47.794319152832 133.413726806641 3.0
			-61.4294204711914 131.243133544922 3.0
			75.7462997436523 -76.2314300537109 0.0
			-63.1992492675781 109.477973937988 3.0
			-31.9460906982422 119.827865600586 3.0
			-36.8775329589844 135.77766418457 3.0
			-71.2736511230469 -79.6830368041992 2.0
			84.9091796875 98.763069152832 1.0
			128.404922485352 4.9114818572998 5.0
			-37.9003829956055 125.138618469238 3.0
			157.460235595703 12.541015625 5.0
			67.2203979492188 -54.6240730285645 0.0
			-79.6900253295898 -71.5009231567383 2.0
			80.5170288085938 84.8703002929688 1.0
			-62.3164901733398 110.18431854248 3.0
			94.3624649047852 95.9345779418945 1.0
			-117.350868225098 8.96028709411621 4.0
			89.4136581420898 68.0856781005859 1.0
			-104.084358215332 8.61331748962402 4.0
			-92.8780136108398 -66.3159103393555 2.0
			75.610107421875 -86.0128479003906 0.0
			90.7564315795898 80.1580963134766 1.0
			87.7426452636719 77.2211685180664 1.0
			-94.0872573852539 -60.7013626098633 2.0
			-36.0003929138184 121.289367675781 3.0
			-56.8091697692871 125.593811035156 3.0
			71.5688171386719 74.7720718383789 1.0
			-88.7358627319336 -3.37770628929138 4.0
			70.4053192138672 -64.1621551513672 0.0
			125.057907104492 -7.13519382476807 5.0
			59.4856338500977 -58.6797981262207 0.0
			-94.3011779785156 -62.6386756896973 2.0
			89.6764678955078 87.2732391357422 1.0
			83.6979446411133 -76.9076690673828 0.0
			143.318328857422 13.0612983703613 5.0
			86.9290466308594 -78.8424987792969 0.0
			69.7222595214844 -68.6802139282227 0.0
			86.6471633911133 -74.124755859375 0.0
			-113.814628601074 0.2313152551651 4.0
			64.3802108764648 79.8031539916992 1.0
			67.4142532348633 93.2964248657227 1.0
			-96.7451934814453 -62.1347236633301 2.0
			-70.4299240112305 -66.4888763427734 2.0
			-100.209648132324 26.7944488525391 4.0
			-82.5603408813477 -64.818977355957 2.0
			85.5534820556641 -63.729061126709 0.0
			-94.1338882446289 -55.1847801208496 2.0
			143.308700561523 0.494182229042053 5.0
			70.4576568603516 -74.8802795410156 0.0
			-34.7304153442383 128.224227905273 3.0
			-93.0627517700195 -78.1995315551758 2.0
			137.377380371094 -2.46151924133301 5.0
			74.8179779052734 -59.7718200683594 2.0
			-114.843734741211 33.4478988647461 4.0
			75.0260391235352 76.4697189331055 1.0
			-40.8888702392578 128.300674438477 3.0
			-27.8837413787842 133.96630859375 3.0
			-87.8624572753906 -58.2067489624023 2.0
			-119.68968963623 0.537517488002777 4.0
			66.755859375 -75.7486877441406 0.0
			66.0899658203125 -57.4592247009277 0.0
			-50.3369178771973 110.294853210449 3.0
			-94.151985168457 13.2591571807861 4.0
			-85.6499710083008 -66.1823425292969 2.0
			79.1548843383789 91.8018798828125 1.0
			-91.3046646118164 8.65163803100586 4.0
			-119.722946166992 11.0305738449097 4.0
			-50.3638343811035 120.959571838379 3.0
			-95.9045944213867 -70.4529342651367 2.0
			73.3575210571289 92.8422393798828 1.0
			76.7442169189453 -53.2027702331543 0.0
			72.3302612304688 90.3903121948242 1.0
			127.407623291016 11.6782789230347 5.0
			-116.618927001953 16.9744300842285 4.0
			51.6166763305664 -61.0988082885742 0.0
			-77.1740264892578 -64.2188186645508 2.0
			70.7657318115234 93.5041275024414 1.0
			83.7967071533203 86.8076477050781 1.0
			131.444808959961 10.2724094390869 5.0
			-97.2547073364258 29.8326187133789 4.0
			59.0070686340332 -75.4167861938477 0.0
			89.1126861572266 -50.7189064025879 0.0
			-125.041351318359 9.47142124176025 4.0
			-114.993133544922 18.9165706634521 4.0
			-94.7520294189453 6.20727109909058 4.0
			83.6971893310547 -77.0783081054688 0.0
			76.2906723022461 98.4846496582031 1.0
			-84.8191070556641 -47.1647300720215 2.0
			78.3422164916992 -62.5406799316406 0.0
			67.7438278198242 -58.4134941101074 0.0
			154.111618041992 13.005316734314 5.0
			82.0246734619141 95.4918823242188 1.0
			-128.250061035156 6.16463041305542 4.0
			77.6070938110352 -63.8355140686035 0.0
			81.3573989868164 98.4936218261719 1.0
			66.7706069946289 -57.7754096984863 0.0
			80.8461990356445 92.6309585571289 1.0
			140.078353881836 16.5608024597168 5.0
			159.025939941406 10.1917333602905 5.0
			150.517990112305 15.050931930542 5.0
			52.2863349914551 -66.872314453125 0.0
			-47.557243347168 124.886039733887 3.0
			-115.104110717773 9.14466953277588 4.0
			-38.265754699707 126.752410888672 3.0
			139.599914550781 6.03645801544189 5.0
			137.733108520508 16.658374786377 5.0
			-115.686996459961 25.1367931365967 4.0
			-85.2233657836914 -79.142204284668 2.0
			-113.800415039062 -6.47661399841309 4.0
			-61.1612815856934 109.479515075684 3.0
			-65.5665893554688 -57.8832397460938 2.0
			-126.585182189941 13.6767492294312 4.0
			58.9978942871094 -66.8997192382812 0.0
			142.356094360352 7.05435037612915 5.0
			-42.7770805358887 143.689758300781 3.0
			-94.9091110229492 11.6417961120605 4.0
			-89.4889831542969 -47.976261138916 2.0
			132.803070068359 -3.22224640846252 5.0
			-45.3257293701172 130.173065185547 3.0
			-93.938102722168 12.8763389587402 4.0
			79.4542541503906 -73.7332382202148 0.0
			84.2625427246094 100.029273986816 1.0
			-96.0289688110352 -67.5699157714844 2.0
			102.657051086426 82.1724700927734 1.0
			-116.005714416504 11.3739833831787 4.0
			71.2938995361328 -84.9605712890625 0.0
			81.2237243652344 89.1541595458984 1.0
			-37.2430686950684 144.80451965332 3.0
			-48.187068939209 139.033920288086 3.0
			143.514144897461 9.92251205444336 5.0
			77.1235198974609 -75.5482482910156 0.0
			89.4780731201172 97.7303619384766 1.0
			69.4084167480469 -53.3565979003906 0.0
			77.7762145996094 -78.7665786743164 0.0
			-115.070175170898 -6.9443793296814 4.0
			-90.1610412597656 9.41750431060791 4.0
			75.0144500732422 84.0012130737305 1.0
			-49.2208671569824 140.777709960938 3.0
			90.058723449707 92.9559936523438 1.0
			-99.0842132568359 -1.08416855335236 4.0
			63.8998031616211 -60.4173316955566 0.0
			-82.1687698364258 -54.1025009155273 2.0
			-38.209529876709 134.556762695312 3.0
			71.5915603637695 -72.7109375 0.0
			77.7763137817383 83.7995071411133 1.0
			80.1286849975586 -78.4053268432617 0.0
			-92.4930877685547 -72.9239654541016 2.0
			-80.7611083984375 -79.6763229370117 2.0
			-30.4886531829834 136.312164306641 3.0
			-38.4469184875488 139.96940612793 3.0
			-80.1248321533203 -67.1055297851562 2.0
			89.2094116210938 71.78759765625 1.0
			126.643775939941 11.7080478668213 5.0
			128.56022644043 1.17428612709045 5.0
			-107.888397216797 13.7297677993774 4.0
			-33.3175468444824 121.283958435059 3.0
			89.5074157714844 -50.7400245666504 0.0
			138.195419311523 19.1860122680664 5.0
			67.7618179321289 75.8118209838867 1.0
			70.8140335083008 -59.6596641540527 0.0
			-45.3449897766113 114.577026367188 3.0
			-81.7253952026367 -46.2206535339355 2.0
			-78.1824340820312 -50.8136215209961 2.0
			131.225982666016 12.7630653381348 5.0
			-69.1000137329102 -45.5758018493652 2.0
			141.249588012695 -13.228798866272 5.0
			148.530548095703 -6.82792711257935 5.0
			-96.6725769042969 -3.15828061103821 4.0
			-80.3849792480469 -88.3363037109375 2.0
			90.1186218261719 -55.3984718322754 0.0
			55.8627090454102 -73.9529418945312 0.0
			81.9669570922852 88.3772888183594 1.0
			-111.761367797852 11.9536790847778 4.0
			-111.248420715332 2.88127088546753 4.0
			-84.4231338500977 -70.444938659668 2.0
			-73.6950454711914 -61.6328010559082 2.0
			143.401382446289 7.69966650009155 5.0
			-106.14501953125 16.7772808074951 4.0
			56.0600357055664 -65.7147979736328 0.0
			-98.8473510742188 -60.5771675109863 2.0
			-125.41813659668 14.8815212249756 4.0
			65.659797668457 -66.4134750366211 0.0
			140.717514038086 18.6992111206055 5.0
			67.2391815185547 83.633186340332 1.0
			-126.485206604004 9.24890518188477 4.0
			79.6588897705078 -76.2271347045898 0.0
			141.388931274414 -13.4255199432373 5.0
			149.882598876953 13.062108039856 5.0
			-42.2047538757324 126.42845916748 3.0
			-87.2097244262695 -62.8636665344238 2.0
			62.0932426452637 -81.7392883300781 0.0
			-71.6927490234375 -69.9421157836914 2.0
			133.931274414062 -8.14272975921631 5.0
			69.7148895263672 -78.5697631835938 0.0
			90.0073318481445 80.6423797607422 1.0
			94.8538589477539 96.1664199829102 1.0
			-91.4507751464844 8.46206760406494 4.0
			68.3580932617188 94.6563873291016 1.0
			-33.2593688964844 138.747970581055 3.0
			53.5616798400879 -65.5030212402344 0.0
			-125.66291809082 17.0009727478027 4.0
			-61.7336654663086 132.090133666992 3.0
			148.210083007812 -6.70524024963379 5.0
			-55.2881202697754 137.171615600586 3.0
			96.642204284668 -70.5631484985352 0.0
			83.1302719116211 -74.7919616699219 0.0
			-60.6007308959961 131.716079711914 3.0
			73.4875793457031 -84.9235382080078 0.0
			-92.5395431518555 7.18102073669434 4.0
			-42.6422309875488 116.719955444336 3.0
			81.1108093261719 99.9059143066406 1.0
			-56.2611389160156 136.089019775391 3.0
			60.4936943054199 -82.878044128418 0.0
			-106.00798034668 -3.25708222389221 4.0
			-112.329231262207 12.7460374832153 4.0
			-100.034355163574 -11.0646533966064 4.0
			120.522193908691 29.8686046600342 1.0
			-30.4408226013184 136.223052978516 3.0
			-87.0908737182617 -58.636775970459 2.0
			-58.3813514709473 119.917442321777 2.0
			-109.392112731934 5.45072269439697 4.0
			-107.042953491211 3.5084547996521 4.0
			-87.0684967041016 -70.175163269043 2.0
			78.1261978149414 -55.4012832641602 0.0
			-114.711875915527 -3.52440714836121 4.0
			126.224258422852 9.04323291778564 5.0
			-122.98713684082 -0.638968586921692 4.0
			-112.941131591797 8.62438583374023 4.0
			-47.1616096496582 133.795455932617 3.0
			79.9607467651367 73.1568298339844 1.0
			78.2378768920898 -45.9556045532227 0.0
			-45.2915344238281 104.79517364502 3.0
			-72.971305847168 -50.643741607666 4.0
			120.741989135742 14.1064605712891 5.0
			74.1671752929688 -66.5312118530273 0.0
			144.467956542969 -6.60965347290039 5.0
			-86.0284576416016 -76.1632614135742 2.0
			65.4424133300781 72.1744003295898 1.0
			-87.8230972290039 -77.2070541381836 2.0
			-76.1131210327148 -76.4753494262695 2.0
			124.12361907959 26.0318050384521 5.0
			-89.7267532348633 -69.9889068603516 2.0
			159.645370483398 9.32170486450195 5.0
			82.9528274536133 83.1081237792969 1.0
			152.892318725586 5.76726245880127 5.0
			145.11491394043 4.34326648712158 5.0
			-32.897632598877 127.422904968262 3.0
			77.0492172241211 94.6896514892578 1.0
			-49.338508605957 140.700668334961 3.0
			-42.2337760925293 120.041839599609 3.0
			-28.5951766967773 140.922988891602 3.0
			71.7633209228516 -79.2172546386719 0.0
			-79.4779357910156 -55.7317085266113 2.0
			-117.872436523438 6.86174440383911 4.0
			121.925735473633 5.39192342758179 5.0
			89.7630920410156 -63.1468353271484 0.0
			-83.2987365722656 -70.9876556396484 2.0
			69.8507080078125 -62.5521125793457 0.0
			83.5091705322266 -69.3614044189453 0.0
			-92.1894226074219 -60.8514785766602 2.0
			-69.8727111816406 -67.8609313964844 2.0
			83.4703826904297 104.445693969727 1.0
			135.80583190918 6.88817167282104 5.0
			65.8846740722656 -52.3785629272461 0.0
			-112.012145996094 23.9237861633301 4.0
			97.0093765258789 -66.6824264526367 0.0
			140.293487548828 -2.46587109565735 5.0
			-87.5292282104492 -74.6884841918945 2.0
			-122.291763305664 4.51107740402222 4.0
			-44.8273506164551 132.981094360352 3.0
			-77.1291198730469 -45.8794174194336 4.0
			-92.856559753418 -53.8755493164062 4.0
			-113.281898498535 15.9588890075684 4.0
			-74.3940963745117 -71.2946243286133 2.0
			88.6389465332031 78.6714630126953 1.0
			-101.446296691895 25.3550090789795 4.0
			-114.715705871582 25.8156909942627 4.0
			80.776481628418 94.8494567871094 1.0
			-114.220260620117 26.4432163238525 4.0
			137.205200195312 21.2149677276611 5.0
			145.029373168945 12.7531051635742 5.0
			71.5590133666992 -65.7198791503906 0.0
			84.063117980957 -75.8970336914062 0.0
			-114.420440673828 19.4061107635498 4.0
			-50.4095115661621 106.179885864258 3.0
			-21.7044868469238 134.638595581055 3.0
			-74.2684097290039 -68.587776184082 2.0
			-33.0868072509766 137.069305419922 3.0
			87.0460433959961 -78.1610870361328 0.0
			-29.4986152648926 128.770614624023 3.0
			65.9665832519531 81.6170425415039 1.0
			-81.6672134399414 -51.7161903381348 2.0
			-35.511547088623 123.682510375977 3.0
			-101.963676452637 14.3129634857178 4.0
			-120.536796569824 2.28367066383362 4.0
			-83.1419296264648 -56.7311248779297 2.0
			94.848030090332 -65.3942184448242 0.0
			-55.5677223205566 138.087005615234 3.0
			60.2654304504395 -85.8057098388672 0.0
			-120.852462768555 21.2305335998535 4.0
			-40.804859161377 121.991920471191 3.0
			-116.551040649414 4.97736358642578 4.0
			-58.2552490234375 118.825561523438 2.0
			-124.682327270508 11.0514373779297 4.0
			-111.529304504395 -2.48948526382446 4.0
			-83.9382553100586 -60.3840217590332 2.0
			86.3578186035156 84.7919998168945 1.0
			-102.371856689453 0.0241730269044638 4.0
			-56.6767158508301 104.305152893066 3.0
			150.25163269043 4.63847208023071 5.0
			68.9386520385742 -68.4684753417969 0.0
			-39.7729339599609 118.524505615234 3.0
			118.681175231934 1.82257437705994 3.0
			78.3239440917969 94.0316543579102 1.0
			-89.3526000976562 -74.9160385131836 2.0
			-76.9380645751953 -76.4067687988281 2.0
			138.583236694336 5.5611629486084 5.0
			-113.579132080078 -3.21367478370667 4.0
			157.517944335938 1.88647902011871 5.0
			78.8029937744141 -58.247371673584 0.0
			-90.8347320556641 -70.684196472168 2.0
			-93.5026931762695 8.79642295837402 4.0
			-66.6975936889648 -55.265510559082 2.0
			-103.305213928223 -71.0004043579102 2.0
			75.0811920166016 95.874870300293 1.0
			151.578231811523 2.38540959358215 5.0
			77.7178115844727 104.461502075195 1.0
			-91.4500732421875 19.3538627624512 4.0
			121.123291015625 -4.99335384368896 5.0
			-44.3880271911621 122.131164550781 3.0
			74.3670501708984 -66.5398101806641 0.0
			139.524627685547 -6.04010009765625 5.0
			84.215446472168 -55.2086296081543 0.0
			140.677017211914 -12.6574964523315 5.0
			-126.943481445312 2.60674428939819 4.0
			142.518783569336 16.5663604736328 5.0
			-46.0547714233398 111.795074462891 3.0
			89.2006454467773 88.2862319946289 1.0
			90.709114074707 90.9143905639648 1.0
			87.7847137451172 -76.4687805175781 0.0
			155.352996826172 4.74212646484375 5.0
			91.4293746948242 94.5358276367188 1.0
			101.899971008301 91.6239852905273 1.0
			-81.8465728759766 -81.5240859985352 2.0
			90.0468597412109 98.3840103149414 1.0
			71.7903594970703 85.5995864868164 1.0
			127.523124694824 14.0326738357544 5.0
			-107.435958862305 5.80071544647217 4.0
			-123.175773620605 11.182279586792 4.0
			-71.3053207397461 -80.0485687255859 2.0
			-104.39151763916 13.4273366928101 4.0
			-96.4371490478516 -1.21838748455048 4.0
			-113.199058532715 5.26883220672607 4.0
			-98.1574935913086 23.3706703186035 4.0
			148.191909790039 -1.3481148481369 5.0
			-84.3776702880859 -66.9016952514648 2.0
			142.733352661133 10.1977605819702 5.0
			78.1674652099609 90.1355361938477 1.0
			-35.6753578186035 130.450424194336 3.0
			-87.1809463500977 -68.5439529418945 2.0
			-50.952995300293 140.208984375 3.0
			80.5768814086914 83.255729675293 1.0
			-102.64525604248 9.01371574401855 4.0
			92.4844665527344 89.4108734130859 1.0
			92.7712478637695 78.8459320068359 1.0
			69.723518371582 75.0236740112305 1.0
			-94.3170547485352 -12.0816764831543 4.0
			122.064834594727 -7.19687509536743 5.0
			-123.121467590332 -0.883721053600311 4.0
			60.9359664916992 -60.4419097900391 0.0
			83.1294326782227 100.705894470215 1.0
			67.2384185791016 -70.3394927978516 0.0
			80.7685241699219 84.8411636352539 1.0
			74.2169036865234 79.3877334594727 1.0
			-56.6747779846191 137.574905395508 4.0
			-81.2001419067383 -84.4718704223633 2.0
			-97.1088180541992 -53.3889503479004 2.0
			53.5428924560547 -62.1856575012207 0.0
			-38.4965744018555 120.131889343262 3.0
			71.8695373535156 -67.4634552001953 0.0
			-95.262336730957 -74.680419921875 2.0
			-94.5457534790039 -66.2736892700195 2.0
			-125.473579406738 6.63104057312012 4.0
			73.1456527709961 80.2135543823242 1.0
			94.5608291625977 78.3095016479492 1.0
			84.0108413696289 -64.1380004882812 0.0
			-42.2002296447754 142.924118041992 3.0
			61.7642364501953 -76.9489517211914 0.0
			126.354484558105 -4.06831216812134 5.0
			78.8732376098633 -62.5338897705078 0.0
			122.530174255371 8.64520454406738 5.0
			-80.2416534423828 -72.2332763671875 2.0
			66.1967010498047 87.7162704467773 1.0
			-45.6769676208496 122.937301635742 3.0
			-39.6130142211914 130.586090087891 3.0
			87.2297515869141 -61.1401710510254 0.0
			-72.4528961181641 -72.9922485351562 2.0
			140.726684570312 14.0770330429077 5.0
			75.149284362793 -69.1727828979492 0.0
			130.148712158203 12.8224630355835 5.0
			-112.341659545898 14.5611362457275 4.0
			-128.772445678711 -1.05694890022278 4.0
			73.6313781738281 -77.6056976318359 0.0
			-92.3590927124023 -56.2605361938477 2.0
			-124.23558807373 7.79286241531372 4.0
			-70.73876953125 -53.9202842712402 2.0
			72.2702865600586 76.0811920166016 1.0
			87.4165954589844 71.2505645751953 1.0
			-110.961898803711 -1.35822927951813 4.0
			-84.6986770629883 -63.2918815612793 2.0
			-92.1794204711914 -59.6658782958984 2.0
			-49.7179412841797 117.641639709473 3.0
			-57.3088798522949 122.952461242676 3.0
			102.702560424805 68.6969223022461 1.0
			-77.718391418457 -84.7155914306641 2.0
			84.6595916748047 90.6489639282227 1.0
			-41.4348220825195 104.586769104004 3.0
			64.0246658325195 -86.4704360961914 0.0
			-118.329742431641 -5.08070039749146 4.0
			-114.000900268555 31.414192199707 4.0
			-35.295783996582 127.498207092285 3.0
			84.9377593994141 83.0010833740234 1.0
			86.3952407836914 -59.5957145690918 0.0
			90.6029815673828 84.0796737670898 1.0
			-47.9941291809082 126.769538879395 3.0
			97.8593292236328 -67.2995681762695 0.0
			-82.7578201293945 -69.9724426269531 2.0
			139.137176513672 4.39207124710083 5.0
			-41.6124267578125 128.705871582031 3.0
			87.695068359375 -63.7450866699219 0.0
			-117.315017700195 -1.4657951593399 4.0
			77.1227951049805 86.1787796020508 1.0
			121.86686706543 -3.3684515953064 5.0
			-34.5066032409668 118.496215820312 3.0
			-41.093692779541 120.262672424316 3.0
			74.7678909301758 93.996826171875 1.0
			86.4956665039062 -64.9528198242188 0.0
			73.6281280517578 71.5539321899414 1.0
			-126.939491271973 -5.45267391204834 4.0
			55.6966667175293 -62.3938789367676 0.0
			64.2823333740234 94.6896667480469 1.0
			68.1163558959961 88.3358993530273 1.0
			92.9848022460938 73.5420379638672 1.0
			101.596412658691 70.0612030029297 1.0
			-47.2281341552734 130.398712158203 3.0
			68.2324066162109 73.9225769042969 1.0
			-97.7068862915039 23.5814189910889 4.0
			-97.2538986206055 29.8314514160156 4.0
			79.0247955322266 -71.9273986816406 0.0
			-40.6868705749512 140.830520629883 3.0
			-78.2605819702148 -62.9621734619141 2.0
			-90.1253204345703 -81.4867782592773 2.0
			133.254669189453 0.369012653827667 5.0
			-132.348281860352 5.77521371841431 4.0
			59.180362701416 -66.5022583007812 0.0
			-104.340721130371 9.96832275390625 4.0
			-32.0261459350586 132.204849243164 3.0
			-72.9083404541016 -64.8511352539062 2.0
			138.064102172852 21.7083148956299 5.0
			143.044952392578 18.94065284729 5.0
			74.5136489868164 -72.6974716186523 0.0
			90.6626815795898 83.0273971557617 1.0
			59.7714042663574 -72.2962951660156 0.0
			-48.113109588623 117.027015686035 3.0
			81.2380599975586 -74.1398162841797 0.0
			-43.9403495788574 120.877723693848 3.0
			124.317268371582 29.1581211090088 5.0
			70.1776580810547 -71.5538177490234 0.0
			-77.0413436889648 -65.8936462402344 2.0
			72.3427429199219 -58.1497573852539 0.0
			81.2498245239258 95.9031753540039 1.0
			-100.264404296875 20.4035930633545 4.0
			78.9977111816406 95.2885360717773 1.0
			-127.291091918945 1.76136112213135 4.0
			-39.0239601135254 126.026008605957 3.0
			-72.2825317382812 -69.3260192871094 2.0
			-76.0536804199219 -71.0886764526367 2.0
			-79.6547546386719 -81.6434783935547 2.0
			65.364990234375 76.7709579467773 1.0
			-68.2014617919922 -65.5733489990234 2.0
			-36.5205192565918 136.557357788086 3.0
			80.5174026489258 75.2262649536133 1.0
			126.022804260254 -7.56486701965332 5.0
			135.363372802734 9.21278095245361 5.0
			119.753456115723 33.319034576416 1.0
			-47.2571716308594 109.721343994141 3.0
			72.3021011352539 -61.0645027160645 0.0
			61.8915634155273 -68.0081787109375 0.0
			-112.647720336914 10.0039968490601 4.0
			63.5600776672363 -83.305305480957 0.0
			-123.91569519043 25.1837005615234 4.0
			81.4502487182617 99.8285522460938 1.0
			-43.5675277709961 139.857986450195 3.0
			125.392150878906 12.8371086120605 5.0
			87.6541519165039 70.4203643798828 1.0
			-114.765716552734 14.9612150192261 4.0
			139.601104736328 13.517032623291 5.0
			-122.323081970215 3.39311408996582 4.0
			-96.053955078125 -18.1447219848633 4.0
			-97.4848175048828 -3.20944595336914 4.0
			-88.9721374511719 -66.8708343505859 2.0
			60.1769599914551 -76.492790222168 0.0
			-86.9654769897461 -84.8857650756836 2.0
			-26.5831699371338 115.258567810059 3.0
			117.809257507324 -8.10728740692139 5.0
			52.1874198913574 -61.6610527038574 0.0
			11.2256155014038 -132.513931274414 2.0
			71.673454284668 -47.2686424255371 0.0
			80.815071105957 79.6935119628906 1.0
			-94.0520477294922 17.5042514801025 4.0
			-86.7706985473633 16.1393032073975 4.0
			-88.9150848388672 9.94278907775879 4.0
			-123.633239746094 -6.50337409973145 4.0
			-45.344783782959 121.489791870117 3.0
			77.1216735839844 -60.9141883850098 0.0
			-34.3992195129395 131.945556640625 3.0
			59.0639686584473 -72.4565963745117 0.0
			-21.7185363769531 135.132995605469 3.0
			-42.2136878967285 136.698425292969 3.0
			-106.223945617676 17.8442611694336 4.0
			-88.0025100708008 -76.2130508422852 2.0
			-71.6226806640625 -67.6901779174805 2.0
			-122.733360290527 16.2822303771973 4.0
			91.841064453125 -56.0093765258789 0.0
			68.376220703125 -84.130126953125 0.0
			101.640235900879 69.2597045898438 1.0
			79.1666488647461 -68.1875228881836 0.0
			-97.9161224365234 -4.11007213592529 4.0
			80.4503860473633 87.9522476196289 1.0
			85.1420745849609 -69.9157104492188 0.0
			-75.0369644165039 -75.9213714599609 2.0
			-95.5248794555664 4.44188833236694 4.0
			50.9918251037598 -56.7137336730957 0.0
			-114.24324798584 4.02429246902466 4.0
			129.944915771484 -7.02222108840942 5.0
			-101.356918334961 17.009786605835 4.0
			-104.374443054199 12.5648164749146 4.0
			-39.5543975830078 130.260955810547 3.0
			-86.0541534423828 -78.9277725219727 2.0
			144.659851074219 -0.437929689884186 5.0
			-95.240119934082 -81.6716079711914 2.0
			62.0052070617676 -81.5169830322266 0.0
			147.71240234375 -0.82600474357605 5.0
			80.5833282470703 -60.7691383361816 0.0
			68.7635879516602 95.0741500854492 1.0
			102.312294006348 77.0326156616211 1.0
			85.5539855957031 -77.8995895385742 0.0
			-78.0747604370117 -78.3896636962891 2.0
			60.0470504760742 -76.348274230957 0.0
			-74.820671081543 -60.8260116577148 2.0
			-34.647647857666 123.503303527832 3.0
			138.020553588867 23.0713672637939 5.0
			65.1471481323242 -71.0483932495117 0.0
			68.3744506835938 90.9728469848633 1.0
			-29.8286743164062 131.566299438477 3.0
			-52.9589157104492 129.914199829102 3.0
			146.540573120117 6.35836362838745 5.0
			64.3314971923828 78.8213348388672 1.0
			95.5492706298828 -73.9502410888672 0.0
			-110.73176574707 -2.77321410179138 4.0
			-101.258377075195 1.59833693504333 4.0
			-42.8962249755859 120.81729888916 3.0
			141.01481628418 7.92673301696777 5.0
			126.882446289062 27.9882144927979 5.0
			-61.4903259277344 132.133453369141 3.0
			81.3018569946289 -52.6674385070801 0.0
			-127.841941833496 24.0796890258789 4.0
			-25.8237991333008 113.272651672363 3.0
			-98.6102447509766 -59.8881797790527 2.0
			-52.4994850158691 136.621704101562 3.0
			-30.5460586547852 122.117080688477 3.0
			66.6123428344727 -78.6347885131836 0.0
			-62.7015113830566 114.828437805176 3.0
			-112.088821411133 1.80642652511597 4.0
			142.336090087891 -6.55164527893066 5.0
			-104.560531616211 29.8454723358154 4.0
			78.9326248168945 82.9547271728516 1.0
			-103.334526062012 9.84275913238525 4.0
			141.23274230957 15.4839582443237 5.0
			-106.758583068848 -13.7554922103882 4.0
			80.0897750854492 103.648330688477 1.0
			-111.649864196777 11.2718772888184 4.0
			83.2066345214844 70.9288101196289 1.0
			-116.840270996094 23.1798858642578 4.0
			120.296691894531 -0.558555841445923 5.0
			67.2245483398438 -82.9389953613281 0.0
			145.214889526367 15.2856473922729 5.0
			76.1347732543945 93.2439575195312 1.0
			76.4126815795898 89.6572875976562 1.0
			82.0871429443359 83.2620010375977 1.0
			-93.3634948730469 4.22451543807983 4.0
			-86.6779479980469 5.48950004577637 4.0
			-134.161041259766 10.7220659255981 4.0
			-84.5794219970703 -63.229549407959 2.0
			159.632965087891 9.35020637512207 5.0
			-125.894577026367 12.2028636932373 4.0
			-61.118953704834 133.60400390625 3.0
			123.509216308594 7.45215940475464 5.0
			67.3779220581055 -82.7488555908203 0.0
			-24.3893184661865 138.662704467773 3.0
			148.703750610352 8.81509017944336 5.0
			58.0666923522949 -55.7249717712402 0.0
			-24.9180183410645 124.460037231445 3.0
			57.1072120666504 -76.6181488037109 0.0
			82.6835327148438 -63.0717468261719 0.0
			-44.4854278564453 116.156105041504 3.0
			-85.2323608398438 -58.4712409973145 2.0
			95.2133941650391 89.9599914550781 1.0
			-101.993515014648 17.0501041412354 4.0
			77.1412124633789 83.422492980957 1.0
			-119.333396911621 21.7917652130127 4.0
			-55.4801368713379 121.141319274902 3.0
			-49.1013526916504 118.894477844238 3.0
			139.162445068359 -12.4099893569946 5.0
			-57.2646598815918 105.38890838623 3.0
			118.092803955078 -2.54186391830444 5.0
			-79.7243499755859 -63.7552146911621 2.0
			-49.6025238037109 125.995590209961 3.0
			-120.616279602051 9.24392700195312 4.0
			-33.4499855041504 138.606582641602 3.0
			90.1756057739258 85.7548446655273 1.0
			-41.1813888549805 112.969169616699 3.0
			88.6315155029297 78.5904998779297 1.0
			-53.1469841003418 123.265060424805 3.0
			137.105361938477 22.63503074646 5.0
			94.9445266723633 82.6445083618164 1.0
			-109.08065032959 11.535213470459 4.0
			-109.896003723145 17.579402923584 4.0
			-86.492301940918 -57.6094245910645 2.0
			-36.2407341003418 120.871604919434 3.0
			-81.9052734375 -83.9041748046875 2.0
			-24.3960075378418 124.335418701172 3.0
			75.644401550293 -72.2293319702148 0.0
			-31.5961933135986 138.085784912109 3.0
			66.5470428466797 74.1823348999023 1.0
			84.0846481323242 86.8222808837891 1.0
			-60.0787925720215 134.751861572266 3.0
			151.451446533203 17.2345752716064 5.0
			124.329139709473 8.53881931304932 5.0
			-108.417556762695 22.2304363250732 4.0
			-81.2686157226562 -70.5040283203125 2.0
			75.9754943847656 102.29012298584 1.0
			100.219917297363 92.7895355224609 1.0
			149.669143676758 -3.64277052879333 5.0
			91.1477279663086 74.8297576904297 1.0
			-81.617561340332 -77.8802719116211 2.0
			70.0494155883789 -60.6997451782227 0.0
			136.882827758789 -0.315928041934967 5.0
			-75.1713638305664 -75.7637939453125 2.0
			-124.566680908203 30.4115028381348 4.0
			-91.5493469238281 11.4385042190552 4.0
			-42.6125984191895 122.122032165527 3.0
			-29.635555267334 140.671936035156 3.0
			-122.95580291748 11.0397872924805 4.0
			91.7596817016602 -79.6416778564453 0.0
			58.0987167358398 -71.9139251708984 0.0
			84.0097274780273 -83.4958190917969 0.0
			147.79426574707 18.3809432983398 5.0
			95.0853042602539 97.2864227294922 1.0
			125.09765625 29.535888671875 5.0
			-33.2248268127441 134.524887084961 3.0
			73.0663070678711 79.0189437866211 1.0
			121.318405151367 29.2037487030029 5.0
			79.8302764892578 74.9452514648438 1.0
			-32.5237503051758 119.415679931641 3.0
			-114.02067565918 9.87500762939453 4.0
			-78.9349594116211 -56.9835433959961 2.0
			55.810489654541 -74.0268630981445 0.0
			-82.7409515380859 -51.410228729248 2.0
			80.0228729248047 81.4410018920898 1.0
			-78.6300888061523 -71.0128326416016 2.0
			92.0696334838867 -55.5512580871582 0.0
			80.0271530151367 -59.886474609375 0.0
			88.8646850585938 71.5906219482422 1.0
			-55.1040344238281 124.080375671387 3.0
			100.920265197754 70.8886260986328 1.0
			-111.290924072266 18.2207527160645 4.0
			71.2364883422852 -56.349235534668 0.0
			-127.094398498535 3.38487839698792 4.0
			-46.8677177429199 104.298629760742 3.0
			142.029159545898 10.7817916870117 5.0
			144.148513793945 8.70156955718994 5.0
			-103.520065307617 14.8073616027832 4.0
			52.1245269775391 -61.5705833435059 0.0
			-24.5405445098877 127.809623718262 3.0
			94.039924621582 81.5851974487305 1.0
			86.9030990600586 80.4059219360352 1.0
			71.6263427734375 -72.2687225341797 0.0
			-40.9512634277344 138.336395263672 3.0
			-61.7315559387207 132.183502197266 3.0
			-56.5562934875488 127.89151763916 3.0
			64.4390258789062 -62.9755821228027 0.0
			64.7911682128906 73.768180847168 1.0
			-87.2439727783203 -76.9254837036133 2.0
			-78.2196044921875 -57.5338516235352 2.0
			118.334098815918 5.83909034729004 5.0
			-111.907119750977 0.0748862028121948 4.0
			-83.4687881469727 -64.155632019043 2.0
			82.1182861328125 99.9797515869141 1.0
			84.3797988891602 -68.413215637207 0.0
			131.038726806641 -9.99413776397705 5.0
			-72.8419570922852 -65.5277328491211 2.0
			-111.696670532227 20.2274208068848 4.0
			-30.952657699585 121.248291015625 3.0
			78.9268264770508 88.1792144775391 1.0
			-84.4565124511719 -71.5643310546875 2.0
			84.7306365966797 -81.7863922119141 0.0
			124.666923522949 18.9664096832275 5.0
			-38.5105400085449 139.935623168945 3.0
			64.2619476318359 89.8471221923828 1.0
			78.9887619018555 93.1538543701172 1.0
			90.3627319335938 -78.7703704833984 0.0
			136.431427001953 6.03100252151489 5.0
			-99.2633285522461 -5.02436304092407 4.0
			-75.1571655273438 -47.6717529296875 2.0
			118.950912475586 -1.50969243049622 5.0
			-83.2555084228516 -72.7274703979492 2.0
			57.1853179931641 -61.3724594116211 0.0
			-89.38671875 -78.9579620361328 2.0
			-34.4412879943848 120.003936767578 3.0
			78.6501159667969 78.5048980712891 1.0
			137.451278686523 1.8287216424942 5.0
			-120.283355712891 10.1243667602539 4.0
			71.6139678955078 92.2037887573242 1.0
			98.9200592041016 99.5643692016602 1.0
			73.1492462158203 -72.7534332275391 0.0
			-80.5059051513672 -62.166316986084 2.0
			-116.840972900391 13.5368137359619 4.0
			-94.5136260986328 9.66442966461182 4.0
			132.321914672852 8.31292915344238 5.0
			-47.1355171203613 118.888801574707 3.0
			-67.4597015380859 -59.1736869812012 2.0
			149.834121704102 -0.0385726653039455 5.0
			-81.6569061279297 -66.0069961547852 2.0
			157.526458740234 11.1250848770142 5.0
			-101.267677307129 6.08622980117798 4.0
			-125.721481323242 1.53070545196533 4.0
			122.434608459473 9.93110656738281 5.0
			71.6455078125 -54.1349029541016 0.0
			-118.582420349121 4.64668083190918 4.0
			140.514373779297 9.25484180450439 5.0
			137.083724975586 23.0254611968994 5.0
			76.9546051025391 82.5381622314453 1.0
			-97.8726654052734 -71.4462966918945 2.0
			140.149215698242 10.2020196914673 5.0
			-111.669425964355 26.8214988708496 4.0
			-62.443546295166 108.697456359863 3.0
			85.9368133544922 73.7766723632812 1.0
			-50.5114898681641 134.937164306641 3.0
			-97.9846878051758 -10.5484657287598 2.0
			-40.4191551208496 127.568534851074 3.0
			146.260330200195 4.1829891204834 5.0
			157.796325683594 2.29911684989929 5.0
			-34.0481071472168 126.687568664551 3.0
		};
	\end{axis}


\end{tikzpicture}


==> figures/tsne1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	%\definecolor{darkgray176}{RGB}{176,176,176}
	\pgfplotsset{
		scale only axis,
		width=4.0cm,
		height=4.0cm,
		%major grid style={dotted, gray}
		colormap={test}{[1pt]
			%rgb255=(255, 200, 0);
			%blue!30;
			%yello!30;
			%cyan!50;
			%green!30;
			%red;
			rgb255=(178, 255, 178);
			rgb255=(128,214,247);
			rgb255=(178, 178, 255);
			rgb255=(247, 153, 209);
			rgb255=(255, 251, 180);
			rgb255=(0, 255, 255);
			rgb255=(192, 192, 192);
		},
	}
	
	\begin{axis}[
		%colorbar,
		%colorbar style={ylabel={}},
		xticklabels={,,}, yticklabels={,,},
		ticks=none,
		%colormap/viridis,
		%colormap={test}{
			%samples of colormap=(6 of hot)},
		%colormap access=piecewise constant,
		%colorbar right,
		%colorbar style={%
			%	ytick=data,
			%} 
		point meta max=6,
		point meta min=0,
		tick align=outside,
		tick pos=left,
		x grid style={gray},
xmin=-157.804472351074, xmax=151.917265319824,
		%xtick style={color=black},
		y grid style={gray},
ymin=-121.682371520996, ymax=144.276365661621,
		%ytick style={color=black}
		]
		\addplot [only marks, scatter, scatter src=explicit, mark size=0.8]
		table [x=x, y=y, meta=colordata]{%
			x  y  colordata
-70.4830474853516 -29.2154750823975 6.0
66.9014739990234 -80.1887893676758 6.0
9.87912464141846 -3.57956337928772 6.0
1.14819693565369 118.520347595215 6.0
30.8952789306641 -85.1500778198242 6.0
-138.470932006836 -17.9345378875732 6.0
18.1389617919922 -81.5728225708008 6.0
-137.70881652832 -20.8111324310303 6.0
46.0997009277344 -40.1550140380859 6.0
-75.0332870483398 -27.3410873413086 6.0
-8.65963554382324 110.744422912598 6.0
35.8622779846191 -69.6739349365234 6.0
-64.5090408325195 -43.4212608337402 6.0
-92.2550659179688 37.7038269042969 6.0
-47.565372467041 -1.41421437263489 6.0
-68.3901443481445 7.75547409057617 6.0
-5.50804042816162 1.9641135931015 6.0
7.03886270523071 -22.6011905670166 6.0
-107.496788024902 49.6413764953613 6.0
-119.904571533203 -10.6039028167725 6.0
-93.4536743164062 21.1704025268555 6.0
-9.39947032928467 -60.1479644775391 6.0
42.2289237976074 4.29025506973267 6.0
-74.3465194702148 -50.0341644287109 6.0
-1.5063910484314 106.38240814209 6.0
-25.4721488952637 112.949661254883 6.0
59.1940002441406 -24.3797512054443 6.0
-9.96242427825928 0.0221421327441931 6.0
82.7352447509766 -15.7449216842651 6.0
-75.5271759033203 -1.66685962677002 6.0
55.4834785461426 -51.3056831359863 6.0
49.900016784668 -88.5408782958984 6.0
-140.082458496094 -13.5524778366089 6.0
-53.9061393737793 6.32568311691284 6.0
-8.80750846862793 128.450088500977 6.0
-129.163421630859 -2.50823903083801 6.0
23.1288871765137 -33.0757484436035 6.0
67.3289108276367 -69.6576309204102 6.0
-18.0605125427246 112.029434204102 6.0
-16.6123447418213 49.1837196350098 6.0
76.9128036499023 -77.7417526245117 6.0
-33.4590759277344 -26.1258773803711 6.0
-141.806274414062 -9.59304904937744 6.0
-59.0588798522949 38.0129165649414 6.0
-24.2904472351074 11.1597766876221 6.0
76.0062713623047 -73.1368179321289 6.0
31.3744106292725 9.9040412902832 6.0
-29.7287902832031 107.624626159668 6.0
-67.3580703735352 9.22810173034668 6.0
38.0825309753418 -106.05997467041 6.0
-35.6611671447754 10.158148765564 6.0
-7.55580043792725 117.229301452637 6.0
-49.0719223022461 9.61217021942139 6.0
-105.354888916016 -15.9574241638184 6.0
-14.7861938476562 92.6873397827148 6.0
63.9673652648926 -86.2968521118164 6.0
-101.978988647461 40.9922752380371 6.0
75.7291717529297 -100.104751586914 6.0
-70.4260101318359 -2.24197101593018 6.0
-2.25251650810242 117.087776184082 6.0
-61.6404228210449 -34.3076210021973 6.0
46.2074508666992 -94.9027328491211 6.0
12.9873666763306 110.05738067627 6.0
12.1315135955811 -78.9368591308594 6.0
-126.940086364746 -6.68577861785889 6.0
-106.601440429688 45.6443710327148 6.0
-15.1361408233643 117.678527832031 6.0
-77.5458450317383 -4.18654680252075 6.0
74.0631408691406 -73.5680618286133 6.0
66.836784362793 -104.41349029541 6.0
4.24915218353271 91.7780380249023 6.0
-94.1478652954102 35.4329643249512 6.0
61.891544342041 -78.0607986450195 6.0
-35.9907264709473 -41.4406127929688 6.0
14.6268444061279 105.567977905273 6.0
-120.483703613281 -19.2147045135498 6.0
-71.4698944091797 2.35086345672607 6.0
34.2194175720215 -109.593338012695 6.0
24.5536499023438 -29.8878192901611 6.0
-108.814300537109 50.2463645935059 6.0
56.9165725708008 -16.3830871582031 6.0
-72.7743911743164 -43.7480201721191 6.0
-71.5184097290039 -43.122486114502 6.0
-8.01104259490967 84.7698287963867 6.0
69.6435546875 -90.1271362304688 6.0
-63.3058013916016 -24.2403755187988 6.0
-90.3011627197266 20.9543075561523 6.0
-19.7209815979004 118.06217956543 6.0
-30.8986835479736 32.9211616516113 6.0
-107.973777770996 -3.46170091629028 6.0
-124.745780944824 -4.92402362823486 6.0
-33.6199722290039 60.5514945983887 6.0
-10.1746368408203 116.419097900391 6.0
-81.9268493652344 -32.1314086914062 6.0
-128.177322387695 4.38895893096924 6.0
31.4578323364258 -102.258934020996 6.0
21.1971740722656 -31.4940433502197 6.0
-25.8979434967041 127.860084533691 6.0
-18.8513221740723 -15.1186466217041 6.0
-3.13270735740662 118.391784667969 6.0
-21.5054588317871 107.653434753418 6.0
-90.3590621948242 -7.65323209762573 6.0
-91.2311248779297 43.9446678161621 6.0
73.7228622436523 -65.3558044433594 6.0
40.0404090881348 -73.1560134887695 6.0
-16.752103805542 97.6630706787109 6.0
57.3729705810547 -82.8282012939453 6.0
12.6114673614502 0.914710164070129 6.0
-25.1470699310303 119.648910522461 6.0
-2.96591424942017 62.6591186523438 6.0
55.5619697570801 -43.3132629394531 6.0
-95.1104736328125 52.3515663146973 6.0
-19.0724773406982 108.43864440918 6.0
-69.7802505493164 -31.92653465271 6.0
-59.5605316162109 17.7837238311768 6.0
-79.9068450927734 -36.874870300293 6.0
-43.2762184143066 63.5707817077637 6.0
-14.0554170608521 83.0934753417969 6.0
-14.3489437103271 -0.447079062461853 6.0
56.4413642883301 -94.6998825073242 6.0
-20.3231563568115 96.7518844604492 6.0
-51.8334045410156 -11.1353416442871 6.0
-114.15966796875 7.80353736877441 6.0
-10.4063348770142 128.104019165039 6.0
62.2751617431641 -70.540657043457 6.0
-41.8532104492188 34.2732963562012 6.0
-2.2203528881073 61.66064453125 6.0
-13.2039518356323 -32.2589492797852 6.0
55.8092727661133 -86.1541595458984 6.0
-11.4246988296509 103.512977600098 6.0
-46.280891418457 9.26105499267578 6.0
60.4394264221191 -55.0411720275879 6.0
-109.351028442383 49.1144905090332 6.0
-133.391815185547 -26.7808666229248 6.0
-17.4725208282471 111.662857055664 6.0
-72.7631301879883 2.06502509117126 6.0
29.787971496582 -24.6202259063721 6.0
-30.6807556152344 29.7059688568115 6.0
14.167350769043 97.7233810424805 6.0
42.219425201416 -31.0362682342529 6.0
-33.427059173584 26.1507263183594 6.0
69.7368469238281 -92.0686721801758 6.0
-49.0767555236816 -29.4754848480225 6.0
42.6339073181152 -10.8219194412231 6.0
58.5845909118652 -108.567512512207 6.0
61.826057434082 -74.7644424438477 6.0
-73.0015106201172 5.73665857315063 6.0
-8.58144855499268 114.820098876953 6.0
-14.0465068817139 -79.9393310546875 6.0
54.1355133056641 -72.054573059082 6.0
-11.3392601013184 80.384895324707 6.0
-4.1189432144165 111.413269042969 6.0
-122.32918548584 -21.3335628509521 6.0
-54.4407691955566 1.09421682357788 6.0
-115.988891601562 -6.29314994812012 6.0
-36.5746421813965 -19.5946598052979 6.0
-138.030883789062 -26.3172569274902 6.0
-60.9359359741211 -29.6589870452881 6.0
-29.4980506896973 118.362060546875 6.0
-43.573902130127 -6.22500801086426 6.0
-77.1967010498047 -31.0395450592041 6.0
-70.0816345214844 -12.5124177932739 6.0
39.0143241882324 -95.3627624511719 6.0
-3.56210041046143 33.2728271484375 6.0
-4.44152069091797 -22.8271789550781 6.0
-30.8864974975586 62.3745460510254 6.0
-12.7348575592041 85.0506362915039 6.0
-62.4483489990234 1.05708706378937 6.0
18.2190475463867 101.523483276367 6.0
-18.7575664520264 90.9531555175781 6.0
-26.028356552124 64.4340667724609 6.0
-129.87353515625 -5.58449935913086 6.0
-99.0521392822266 47.9400177001953 6.0
30.4291934967041 -5.59930467605591 6.0
58.1306991577148 -44.3390274047852 6.0
-132.506057739258 -10.7265539169312 6.0
-119.403022766113 -14.7661418914795 6.0
-40.8302154541016 -0.0808015465736389 6.0
-6.54146099090576 106.089408874512 6.0
59.0946197509766 -56.7942047119141 6.0
68.6792144775391 -60.1721954345703 6.0
71.2743225097656 -89.817138671875 6.0
-43.7877769470215 8.79162216186523 6.0
-69.7532653808594 -33.2975082397461 6.0
-12.1867866516113 -29.9358921051025 6.0
-12.3409957885742 89.9361419677734 6.0
41.0603218078613 0.0733390375971794 6.0
77.2200927734375 -81.5929641723633 6.0
-57.2246856689453 -19.2297687530518 6.0
35.0080299377441 -54.4833793640137 6.0
1.94882130622864 117.031929016113 6.0
-24.7776412963867 77.1117324829102 6.0
67.8800430297852 -14.9828510284424 6.0
43.8704490661621 -89.1119003295898 6.0
63.8698425292969 -71.767936706543 6.0
-8.93519115447998 131.424987792969 6.0
-57.2108726501465 24.8259601593018 6.0
-11.856162071228 88.3539199829102 6.0
-58.9362602233887 25.2237110137939 6.0
-128.702987670898 8.47525501251221 6.0
-16.5457439422607 103.642791748047 6.0
14.4874696731567 -5.03805208206177 6.0
38.8467979431152 -77.1449508666992 6.0
-97.7691345214844 25.0929832458496 6.0
-19.9642887115479 126.330665588379 6.0
36.1408729553223 -14.14892578125 6.0
-56.225414276123 23.1267280578613 6.0
-7.05976963043213 131.935699462891 6.0
-70.0276947021484 -5.65167570114136 6.0
-29.7762565612793 115.15544128418 6.0
-37.5675315856934 -41.470573425293 6.0
51.5527038574219 -86.4433746337891 6.0
-142.909805297852 -17.9574966430664 6.0
-9.13551425933838 131.099533081055 6.0
-55.4605598449707 -13.1604337692261 6.0
-125.980911254883 -24.1082973480225 6.0
-86.471549987793 29.9109954833984 6.0
34.2590179443359 -107.744766235352 6.0
69.2976608276367 -107.27587890625 6.0
27.4413909912109 -33.5053405761719 6.0
-81.8459548950195 -38.5900421142578 6.0
-4.77883768081665 100.315330505371 6.0
-70.8696517944336 7.3264274597168 6.0
-13.2400341033936 113.233688354492 6.0
40.2336807250977 -84.9577331542969 6.0
6.74687099456787 109.115829467773 6.0
41.9532318115234 -35.6768646240234 6.0
50.4218444824219 -21.217887878418 6.0
51.3741073608398 -61.5262870788574 6.0
42.8292198181152 -83.4862976074219 6.0
-9.42083835601807 123.579895019531 6.0
-18.7552947998047 90.858772277832 6.0
51.1947555541992 -83.9710845947266 6.0
-41.4270362854004 103.957008361816 6.0
-45.2451057434082 -14.0975923538208 6.0
-31.4397678375244 -21.7332077026367 6.0
75.3386764526367 -72.6646728515625 6.0
-115.897743225098 -2.65792608261108 6.0
-111.05965423584 -11.4524192810059 6.0
59.9771728515625 -102.626602172852 6.0
-4.49827718734741 79.2065505981445 6.0
49.7183837890625 -43.4684829711914 6.0
38.6182518005371 -28.5765438079834 6.0
-42.8313369750977 -16.8153133392334 6.0
65.3767471313477 -41.5728912353516 6.0
30.3062438964844 -37.9768257141113 6.0
-5.74746370315552 119.763977050781 6.0
-42.0441665649414 103.342300415039 6.0
62.1454734802246 -76.2116088867188 6.0
-70.88134765625 -30.0833282470703 6.0
-72.0464630126953 28.307596206665 6.0
33.6765213012695 -104.725425720215 6.0
-24.0997314453125 -20.9769725799561 6.0
41.8048667907715 -12.0994520187378 6.0
-136.013717651367 -32.3719749450684 6.0
41.6415557861328 -71.4941864013672 6.0
-36.3722839355469 -9.42797946929932 6.0
-123.440132141113 -0.106633000075817 6.0
-136.511367797852 -18.3518924713135 6.0
-127.197257995605 -19.7498455047607 6.0
42.010913848877 -85.4109039306641 6.0
37.2203636169434 -7.68935251235962 6.0
-3.66333341598511 78.5007247924805 6.0
57.4217185974121 -72.6582794189453 6.0
-7.50830173492432 128.700866699219 6.0
11.9014978408813 -30.9516735076904 6.0
-122.481521606445 -20.2846755981445 6.0
-69.4105682373047 -39.8189392089844 6.0
-4.96896457672119 -2.57175993919373 6.0
-5.93119955062866 125.150459289551 6.0
3.27267265319824 101.026275634766 6.0
-119.845268249512 -3.0340883731842 6.0
51.1884346008301 -81.5068740844727 6.0
-24.010326385498 122.844017028809 6.0
-80.7283401489258 20.269847869873 6.0
11.4195337295532 102.466339111328 6.0
-87.3518905639648 29.6050319671631 6.0
-20.3723964691162 80.142707824707 6.0
-93.7680892944336 47.7959175109863 6.0
19.3760776519775 -28.856990814209 6.0
1.96548271179199 83.3110046386719 6.0
-57.0794448852539 -15.3837890625 6.0
-10.7468633651733 124.946060180664 6.0
-15.8461227416992 111.378311157227 6.0
-26.6153507232666 110.381500244141 6.0
-36.772762298584 69.6238250732422 6.0
-1.50059044361115 98.4787445068359 6.0
38.3926048278809 -66.1283111572266 6.0
-16.0945625305176 106.196159362793 6.0
6.84438705444336 -31.0525512695312 6.0
-80.7834854125977 -21.5633316040039 6.0
-106.84513092041 42.7309036254883 6.0
-65.833984375 -11.0418405532837 6.0
-124.651245117188 -39.1083297729492 6.0
-10.5689544677734 -21.7205200195312 6.0
-72.3323364257812 -37.06494140625 6.0
32.2791748046875 -39.1700592041016 6.0
-15.2714385986328 111.56519317627 6.0
-43.3651504516602 -29.2439041137695 6.0
-58.8362922668457 -24.6893653869629 6.0
-65.9733581542969 -34.4067916870117 6.0
-71.269775390625 -31.6498031616211 6.0
-74.9474258422852 -18.0872898101807 6.0
-45.9429779052734 -8.60422801971436 6.0
44.6728630065918 -64.8906478881836 6.0
8.04579734802246 105.89168548584 6.0
-17.3777523040771 -36.9731483459473 6.0
-51.7696495056152 23.3588523864746 6.0
-76.0764617919922 -8.50723743438721 6.0
-43.4638633728027 18.5538730621338 6.0
59.1441078186035 -78.1819381713867 6.0
50.4770622253418 -107.960891723633 6.0
58.0000305175781 -57.4289321899414 6.0
-10.2769107818604 109.258415222168 6.0
-49.7902603149414 -23.4330024719238 6.0
48.2560157775879 -56.117015838623 6.0
30.034481048584 14.0277757644653 6.0
-11.1347513198853 98.8511581420898 6.0
52.8285903930664 -86.604118347168 6.0
-35.9199905395508 73.3094253540039 6.0
-3.35973477363586 -22.9669132232666 6.0
-118.725860595703 -10.989595413208 6.0
-39.9914207458496 19.6472702026367 6.0
-143.726211547852 -26.9953079223633 6.0
-22.0596580505371 39.5226860046387 6.0
44.5587501525879 -70.3488311767578 6.0
-0.386696517467499 83.5172958374023 6.0
-29.4782981872559 71.4019393920898 6.0
68.9576187133789 -79.0262603759766 6.0
74.1314849853516 -81.6352081298828 6.0
-22.3832092285156 -19.4962310791016 6.0
-27.7797794342041 122.179145812988 6.0
-27.6952877044678 -9.23062229156494 6.0
-25.6722850799561 65.8769607543945 6.0
65.820671081543 -46.2233848571777 6.0
58.7844047546387 -96.1070251464844 6.0
-130.177032470703 -18.2695903778076 6.0
-136.204467773438 -40.8716239929199 6.0
-52.3989295959473 1.07213866710663 6.0
37.558521270752 -22.5341777801514 6.0
-9.61724948883057 105.246315002441 6.0
-6.11927318572998 111.475959777832 6.0
-24.4096336364746 112.790321350098 6.0
-12.6875228881836 42.4290313720703 6.0
-127.94938659668 -0.308406978845596 6.0
-46.8645515441895 -32.323616027832 6.0
58.0709457397461 -70.6567153930664 6.0
-14.3060884475708 114.802391052246 6.0
37.1643447875977 -72.4059066772461 6.0
4.28501510620117 -5.31972551345825 6.0
34.9681701660156 -106.424301147461 6.0
-80.2836761474609 -38.3670272827148 6.0
2.92695331573486 123.93603515625 6.0
-19.0790863037109 -18.8131694793701 6.0
-103.826995849609 41.7296714782715 6.0
53.5200233459473 -51.0469551086426 6.0
-68.3149948120117 11.087272644043 6.0
71.7904663085938 -95.7722244262695 6.0
31.7494735717773 -2.75509357452393 6.0
-97.4041595458984 25.6833229064941 6.0
-11.1593723297119 125.984397888184 6.0
-134.150726318359 -17.8705062866211 6.0
69.3063888549805 -107.301345825195 6.0
-54.1035690307617 -32.4589767456055 6.0
54.1799468994141 -51.0398826599121 6.0
-32.7749290466309 49.4151306152344 6.0
-129.069442749023 -14.1773414611816 6.0
-3.8496425151825 120.639953613281 6.0
2.99636793136597 98.9407424926758 6.0
-21.5300178527832 116.292854309082 6.0
-4.30663251876831 116.210327148438 6.0
-20.3794612884521 81.9299011230469 6.0
-78.8952713012695 -16.8874320983887 6.0
-2.07870292663574 -39.9132690429688 6.0
6.64690923690796 119.708633422852 6.0
-23.5038166046143 -15.4127836227417 6.0
-66.2364807128906 -13.4480085372925 6.0
-104.092712402344 55.4943504333496 6.0
-42.5813522338867 -0.866581439971924 6.0
-19.3199672698975 103.842498779297 6.0
-72.482292175293 -37.2499732971191 6.0
-22.0040760040283 119.050651550293 6.0
-134.997024536133 -18.7157115936279 6.0
-15.1265535354614 113.292633056641 6.0
-23.7260360717773 85.6589813232422 6.0
55.006462097168 -92.4421997070312 6.0
-25.1366424560547 14.4225540161133 6.0
61.3783073425293 -88.8942718505859 6.0
-25.598201751709 -39.5945472717285 6.0
57.225471496582 -67.596305847168 6.0
-24.8889636993408 -18.5430755615234 6.0
-124.985679626465 -22.4524536132812 6.0
43.1782035827637 -1.92140710353851 6.0
-62.9526519775391 -2.9307689666748 6.0
48.9793014526367 -39.8390922546387 6.0
-50.6608276367188 20.7421207427979 6.0
-19.4728202819824 132.18733215332 6.0
85.0796737670898 -91.3809204101562 6.0
54.9329986572266 -57.7403030395508 6.0
-55.4444274902344 -30.7941074371338 6.0
25.5651702880859 -38.6742897033691 6.0
-76.0421981811523 4.86869096755981 6.0
48.3553161621094 -39.0962677001953 6.0
-111.503379821777 -7.52340269088745 6.0
-123.838592529297 0.646351277828217 6.0
-99.9563217163086 42.037841796875 6.0
77.5313186645508 -95.6796951293945 6.0
-59.9235954284668 -22.4021854400635 6.0
-130.261138916016 -17.3110523223877 6.0
-52.617073059082 -38.3764228820801 6.0
-73.8341217041016 15.8491439819336 6.0
-10.5014038085938 80.7402877807617 6.0
86.841667175293 -33.5420913696289 6.0
-137.524795532227 -6.20387935638428 6.0
75.5099792480469 -97.9676971435547 6.0
-12.098575592041 -62.648323059082 6.0
-5.61626005172729 87.1951446533203 6.0
5.72779846191406 90.3321304321289 6.0
-70.0843124389648 0.177203729748726 6.0
72.7650833129883 -20.3773174285889 6.0
-71.9275665283203 -30.935417175293 6.0
-46.9120750427246 -32.3071784973145 6.0
38.807445526123 -80.2706909179688 6.0
51.5179405212402 -88.7180786132812 6.0
-56.5326805114746 -20.9858818054199 6.0
-6.64535713195801 118.842956542969 6.0
-8.89103698730469 116.038124084473 6.0
-143.428833007812 -14.725001335144 6.0
-55.314769744873 16.8183479309082 6.0
50.9476165771484 -106.13907623291 6.0
-22.4318752288818 124.020332336426 6.0
-139.930786132812 -15.5104579925537 6.0
30.9062423706055 -104.396957397461 6.0
70.4802474975586 -84.4621505737305 6.0
-28.3960304260254 -22.3648986816406 6.0
-112.411628723145 46.6121673583984 6.0
-121.780738830566 -4.8752589225769 6.0
-59.4004898071289 -24.6880435943604 6.0
-2.91336536407471 104.738899230957 6.0
-0.640801727771759 120.048377990723 6.0
-138.992370605469 -31.238166809082 6.0
-58.9493217468262 -0.776432633399963 6.0
-116.63793182373 -2.54276990890503 6.0
3.03013730049133 39.0277671813965 6.0
-80.1636734008789 12.1308240890503 6.0
0.333455085754395 -44.9947280883789 6.0
-109.189079284668 44.7683486938477 6.0
-37.3187713623047 8.1134614944458 6.0
1.63707852363586 -43.2371139526367 6.0
-84.1971054077148 -10.7548933029175 6.0
51.7423515319824 -81.0873413085938 6.0
-118.081108093262 -9.18742752075195 6.0
-54.2301330566406 -23.8796901702881 6.0
-129.425735473633 -41.2303466796875 6.0
-52.686710357666 39.3664627075195 6.0
2.06573390960693 111.91227722168 6.0
53.3288650512695 -109.013298034668 6.0
-5.77129983901978 87.126708984375 6.0
25.5223693847656 -12.2692804336548 6.0
-24.8703269958496 16.6994457244873 6.0
-121.136703491211 -14.1460886001587 6.0
39.3567962646484 -81.7947616577148 6.0
-6.9051399230957 89.9129791259766 6.0
52.8287963867188 -68.3269577026367 6.0
64.0447845458984 -96.2141342163086 6.0
-0.381888329982758 83.0658416748047 6.0
-129.670806884766 -23.7805099487305 6.0
12.3281707763672 -21.8117637634277 6.0
73.5477905273438 -85.6533813476562 6.0
31.6349391937256 -83.2860870361328 6.0
39.1423263549805 -87.7551574707031 6.0
14.5201892852783 -86.3600845336914 6.0
76.5418319702148 -60.2310638427734 6.0
-123.802215576172 -9.7827672958374 6.0
-122.182159423828 -7.03356218338013 6.0
-4.03610944747925 7.70505666732788 6.0
-116.820770263672 -21.9516639709473 6.0
31.7594890594482 -107.870338439941 6.0
-103.13981628418 37.2885131835938 6.0
-1.78453147411346 -23.295259475708 6.0
-132.674285888672 -28.8422317504883 6.0
69.7350082397461 -103.678848266602 6.0
-49.7164916992188 3.08126902580261 6.0
54.8876419067383 -58.1122245788574 6.0
-58.2123489379883 -29.127082824707 6.0
-19.0058441162109 -16.8533935546875 6.0
-72.710334777832 -41.2257881164551 6.0
-25.6919956207275 -39.5848999023438 6.0
-34.7466697692871 -8.80704975128174 6.0
-79.8139953613281 9.08163452148438 6.0
-95.0784072875977 18.2610492706299 6.0
15.9285125732422 -49.4389305114746 6.0
-12.1233654022217 -54.1536178588867 6.0
-37.2742233276367 -48.4371032714844 6.0
9.36700534820557 94.4676513671875 6.0
-73.3032608032227 -10.7130737304688 6.0
-25.3641815185547 -24.3164482116699 6.0
-132.464202880859 -4.90692853927612 6.0
20.3749713897705 -60.4541168212891 6.0
-61.7446899414062 -6.37937498092651 6.0
-35.8166885375977 -0.493729442358017 6.0
-23.9835643768311 43.16259765625 6.0
-102.449989318848 36.8908271789551 6.0
-98.6093978881836 45.8260231018066 6.0
-76.1554641723633 6.3422703742981 6.0
35.2894477844238 -27.489049911499 6.0
-123.28466796875 3.41979503631592 6.0
-128.855621337891 -16.4237804412842 6.0
44.3356170654297 -33.6450958251953 6.0
-64.3912048339844 -11.8126955032349 6.0
48.7229881286621 -53.4814682006836 6.0
-24.923713684082 62.7191772460938 6.0
9.54799938201904 -92.9332962036133 6.0
58.2739334106445 -67.7460174560547 6.0
-55.3999671936035 -39.217456817627 6.0
-36.5590362548828 -13.779688835144 6.0
-104.940353393555 43.8955459594727 6.0
-55.8012008666992 -44.3791542053223 6.0
-45.3563499450684 6.94790172576904 6.0
-90.4771118164062 20.4900054931641 6.0
-122.88890838623 4.29512310028076 6.0
43.1219520568848 -82.0854949951172 6.0
73.5518646240234 -73.4016571044922 6.0
-94.3590316772461 22.9245166778564 6.0
-131.287506103516 -36.4485778808594 6.0
55.1187400817871 -79.5594100952148 6.0
-82.5392303466797 -42.3180618286133 6.0
66.5639572143555 -104.70637512207 6.0
-138.093780517578 -16.1330490112305 6.0
-48.1714668273926 -50.4977798461914 6.0
63.6553535461426 -75.3292236328125 6.0
1.75516736507416 97.7540664672852 6.0
-78.3853454589844 40.9132385253906 6.0
-18.4566688537598 124.45458984375 6.0
-4.3220362663269 109.506370544434 6.0
-126.967575073242 0.607076466083527 6.0
75.5464401245117 -96.3476333618164 6.0
-139.86540222168 -30.5016841888428 6.0
60.0412979125977 -44.9846572875977 6.0
-50.0573539733887 -6.94854974746704 6.0
-122.896217346191 -12.765567779541 6.0
48.773120880127 -91.5718765258789 6.0
-142.099746704102 -23.6235771179199 6.0
14.5924692153931 92.6310729980469 6.0
-1.88376307487488 96.2048187255859 6.0
7.02253580093384 112.330032348633 6.0
-79.5454177856445 -22.7049083709717 6.0
-87.8043823242188 3.8254725933075 6.0
-4.18703746795654 88.0511856079102 6.0
-22.7241840362549 91.9694442749023 6.0
61.2252082824707 -95.0679626464844 6.0
78.7015533447266 -79.1023941040039 6.0
0.585022032260895 101.35196685791 6.0
7.92786884307861 100.818214416504 6.0
21.824670791626 106.622314453125 6.0
32.2129325866699 -66.1241836547852 6.0
55.1233711242676 -91.0954742431641 6.0
63.3746719360352 -92.1384811401367 6.0
-26.3786945343018 -19.618724822998 6.0
-123.065986633301 -19.6773376464844 6.0
-10.2820272445679 115.657402038574 6.0
-36.6247749328613 4.94013738632202 6.0
-58.5730514526367 -33.0661087036133 6.0
-70.9992446899414 -47.4227523803711 6.0
52.6856384277344 -92.4337615966797 6.0
-66.2985763549805 -16.0125713348389 6.0
72.5007629394531 -95.9326705932617 6.0
-133.256317138672 -12.9967947006226 6.0
1.72311353683472 49.9052963256836 6.0
-19.3988742828369 121.883628845215 6.0
-69.0195083618164 0.947575390338898 6.0
-61.5353851318359 -10.5262403488159 6.0
-25.4363288879395 105.473983764648 6.0
-27.109992980957 0.539148032665253 6.0
-0.702561736106873 -21.6776466369629 6.0
-14.8349637985229 99.2971496582031 6.0
-19.5857582092285 113.889122009277 6.0
-21.5914897918701 119.018852233887 6.0
-36.419921875 -9.52942657470703 6.0
-18.7560577392578 16.5766887664795 6.0
-26.9799251556396 -15.9481401443481 6.0
-96.056770324707 37.4147758483887 6.0
-114.909912109375 -2.33726048469543 6.0
72.4639129638672 -78.0524444580078 6.0
-108.124000549316 42.9835395812988 6.0
-18.0722618103027 75.2167358398438 6.0
-51.4845428466797 -28.7261123657227 6.0
-36.5096054077148 -19.5904941558838 6.0
-103.622734069824 41.6821365356445 6.0
-13.8716096878052 124.386871337891 6.0
-33.7400703430176 103.84578704834 6.0
-40.4999618530273 -20.5843830108643 6.0
9.33486843109131 111.171142578125 6.0
-15.6481075286865 -31.3649120330811 6.0
-100.480613708496 43.1165924072266 6.0
-132.645584106445 -28.846212387085 6.0
7.81244707107544 -6.23283290863037 6.0
59.7632179260254 -85.8678131103516 6.0
-12.6392574310303 105.075050354004 6.0
-62.2206420898438 -6.02564764022827 6.0
-42.5530586242676 -7.34579801559448 6.0
-36.0915222167969 51.5086631774902 6.0
-49.3410873413086 10.8601026535034 6.0
-14.8274631500244 101.474090576172 6.0
72.5476379394531 -83.7830657958984 6.0
16.3474521636963 88.8371810913086 6.0
21.8698978424072 -13.7920932769775 6.0
-107.178230285645 53.4891204833984 6.0
-36.8380584716797 69.6637573242188 6.0
-104.47940826416 42.3913688659668 6.0
5.80491733551025 -73.9411087036133 6.0
59.6751441955566 -94.0363235473633 6.0
71.8198852539062 -80.8896331787109 6.0
-11.3694095611572 113.480117797852 6.0
-54.7804870605469 -4.70300054550171 6.0
-133.200531005859 -9.01553440093994 6.0
-79.4786529541016 22.9022006988525 6.0
-71.3300399780273 -16.0794296264648 6.0
58.9466133117676 -54.3507766723633 6.0
-20.29128074646 108.690628051758 6.0
40.1264610290527 -72.5002593994141 6.0
77.9080352783203 -103.522918701172 6.0
-95.1352310180664 18.8968677520752 6.0
78.7099456787109 -97.6969223022461 6.0
-6.1141300201416 -42.1378707885742 6.0
-73.9254837036133 -42.6535606384277 6.0
34.149341583252 46.3732376098633 6.0
-72.6751174926758 6.27816534042358 6.0
59.9623756408691 -99.0072479248047 6.0
52.2665252685547 -58.0002288818359 6.0
15.3204479217529 102.071044921875 6.0
49.1568336486816 -36.4907875061035 6.0
-57.0749244689941 28.080545425415 6.0
-75.6415252685547 -27.2737941741943 6.0
-64.8690414428711 -13.6978826522827 6.0
19.5981178283691 -9.73380088806152 6.0
-104.299942016602 56.3269882202148 6.0
-64.4800338745117 -4.86314153671265 6.0
23.513126373291 -55.3496704101562 6.0
-13.1110811233521 96.2552642822266 6.0
-36.3190803527832 -48.8465614318848 6.0
-29.9213638305664 63.3396034240723 6.0
39.3607444763184 -64.9635620117188 6.0
-103.895835876465 38.1427268981934 6.0
74.8808059692383 -82.5454788208008 6.0
-57.3910713195801 14.687539100647 6.0
-74.0663146972656 5.84011793136597 6.0
-40.6641883850098 -36.4916191101074 6.0
-24.9459342956543 5.95540809631348 6.0
41.2799835205078 -80.2787704467773 6.0
-67.8208389282227 -42.475341796875 6.0
-4.39459037780762 32.0224189758301 6.0
-57.0585060119629 25.6450328826904 6.0
-75.5472564697266 20.3972969055176 6.0
-55.2355041503906 -13.2576265335083 6.0
22.0309276580811 62.1468353271484 6.0
-5.24750661849976 2.09412574768066 6.0
-5.44671630859375 114.179794311523 6.0
-44.5951843261719 8.56613731384277 6.0
66.4532089233398 -45.3256378173828 6.0
-106.865348815918 19.3873500823975 6.0
-35.7429885864258 -23.1288928985596 6.0
35.2622337341309 -41.1936111450195 6.0
-52.3693237304688 1.91218113899231 6.0
-101.086372375488 56.8337860107422 6.0
30.0975761413574 -86.0205535888672 6.0
-22.9019660949707 113.426811218262 6.0
47.6728057861328 -3.85978865623474 6.0
-14.3732099533081 14.5654096603394 6.0
-13.1633958816528 -63.0495185852051 6.0
-26.032398223877 -12.8225240707397 6.0
9.83819770812988 -70.2361450195312 6.0
-59.7247695922852 36.5968894958496 6.0
-67.8373870849609 -18.4907073974609 6.0
-4.35976076126099 93.7593307495117 6.0
-52.9852981567383 25.495885848999 6.0
-9.74157810211182 106.103202819824 6.0
59.7252197265625 -83.6412506103516 6.0
-52.084587097168 23.6254405975342 6.0
-12.9065132141113 102.771820068359 6.0
-128.137176513672 -8.62348747253418 6.0
-65.7667541503906 -30.8941593170166 6.0
-4.46305084228516 79.4222412109375 6.0
-72.5767288208008 -45.3969879150391 6.0
-137.150680541992 -22.172908782959 6.0
-135.320709228516 -22.4756851196289 6.0
15.6308822631836 -49.4064292907715 6.0
75.286994934082 -79.8161315917969 6.0
13.2926921844482 112.286926269531 6.0
19.5212707519531 -3.21515703201294 6.0
-55.4167556762695 34.2819671630859 6.0
-43.6401786804199 -8.64145565032959 6.0
-29.3553619384766 123.406776428223 6.0
-69.8470077514648 -41.4441032409668 6.0
-122.260398864746 -0.345854163169861 6.0
-53.1447219848633 7.20055627822876 6.0
-36.892276763916 20.962423324585 6.0
-124.635330200195 -17.5749034881592 6.0
-35.0437049865723 -13.9518575668335 6.0
2.06916999816895 97.801643371582 6.0
62.990779876709 -98.5644302368164 6.0
29.0689277648926 3.34278631210327 6.0
-59.0404968261719 -39.127857208252 6.0
-62.2635688781738 10.2543039321899 6.0
12.6065683364868 84.2304534912109 6.0
-43.1828765869141 -19.9552345275879 6.0
-18.5420742034912 119.352767944336 6.0
-30.1915512084961 29.2667064666748 6.0
72.0866546630859 -53.2052536010742 6.0
3.07119107246399 127.808120727539 6.0
-97.760368347168 40.5390205383301 6.0
-51.0940780639648 -1.37629985809326 6.0
76.6885833740234 -102.924835205078 6.0
64.458625793457 -105.150550842285 6.0
68.3963165283203 -54.795295715332 6.0
31.370246887207 -42.3102607727051 6.0
-133.621337890625 -26.7388744354248 6.0
-74.9834899902344 -47.9970970153809 6.0
-59.1479187011719 -10.0088663101196 6.0
-64.8774948120117 8.50442409515381 6.0
-20.4978332519531 111.672744750977 6.0
-11.5412244796753 -15.2760190963745 6.0
-136.430862426758 -6.70607662200928 6.0
-17.9089469909668 40.880241394043 6.0
-74.6974868774414 6.42447137832642 6.0
32.5110168457031 -66.5519104003906 6.0
-136.776596069336 -11.6644401550293 6.0
-124.25804901123 -31.92116355896 6.0
45.4397888183594 -44.9771270751953 6.0
-60.3426475524902 -25.1816463470459 6.0
-62.7251091003418 33.979679107666 6.0
83.5482864379883 -34.6960601806641 6.0
66.4611511230469 -26.2583484649658 6.0
-137.495971679688 -18.4356422424316 6.0
49.3673515319824 15.8200817108154 6.0
-10.8307733535767 99.1346969604492 6.0
-65.1276473999023 -37.3239364624023 6.0
-23.6217403411865 16.0556125640869 6.0
-100.578308105469 22.928394317627 6.0
-45.9640235900879 -13.7736082077026 6.0
58.0972938537598 -82.1907272338867 6.0
50.5535926818848 -64.3542861938477 6.0
52.1375541687012 73.642692565918 6.0
12.0505018234253 96.1543273925781 6.0
-45.4052085876465 -8.33653450012207 6.0
-31.4988842010498 -16.6203994750977 6.0
-13.4949760437012 66.7437286376953 6.0
-18.3607139587402 -25.1194190979004 6.0
-128.772171020508 -24.5032424926758 6.0
-40.0095405578613 101.001098632812 6.0
-31.0340023040771 62.0932235717773 6.0
-104.291900634766 45.2036743164062 6.0
-94.2036285400391 35.9422988891602 6.0
-13.7623500823975 87.0798416137695 6.0
-136.965621948242 -7.23956775665283 6.0
-100.890747070312 46.0916290283203 6.0
1.1533408164978 88.7548904418945 6.0
-76.7489929199219 -23.5968532562256 6.0
-18.911808013916 97.5407028198242 6.0
58.918399810791 -86.2334136962891 6.0
-9.4427375793457 17.6581478118896 6.0
-124.867568969727 -14.5621395111084 6.0
-68.406379699707 -49.0928039550781 6.0
-136.038513183594 -14.7966117858887 6.0
54.1478843688965 -78.7157592773438 6.0
22.0851364135742 -12.219162940979 6.0
-76.9978256225586 -24.9668140411377 6.0
-51.4172973632812 12.4154272079468 6.0
-129.261978149414 9.13750648498535 6.0
-119.809280395508 -16.284387588501 6.0
57.5559196472168 -71.9657440185547 6.0
7.73332214355469 100.634765625 6.0
-63.0160980224609 -27.3695583343506 6.0
-136.12825012207 -41.2466430664062 6.0
3.98867392539978 -12.8659934997559 6.0
-35.4867744445801 13.2488870620728 6.0
-4.55831050872803 116.932250976562 6.0
-72.2807159423828 -7.71568250656128 6.0
-25.9130859375 108.55443572998 6.0
-22.5049743652344 -18.8612155914307 6.0
-91.5371475219727 47.3534545898438 6.0
-24.1853504180908 81.600700378418 6.0
-50.5038185119629 -48.9805908203125 6.0
-24.3201847076416 19.2335262298584 6.0
-24.0174522399902 102.981842041016 6.0
-16.8397483825684 -6.84251308441162 6.0
-51.0615463256836 -17.0270824432373 6.0
-1.27581393718719 110.755325317383 6.0
58.9427833557129 -70.9867477416992 6.0
73.9166488647461 -77.0355682373047 6.0
-5.72553014755249 89.8101119995117 6.0
-74.1242065429688 -45.8707656860352 6.0
-98.3685836791992 45.8491744995117 6.0
-96.4092864990234 45.9414329528809 6.0
-124.939041137695 -34.0588073730469 6.0
15.7758960723877 -5.26232242584229 6.0
-71.8783569335938 -25.9523983001709 6.0
-79.5905838012695 -30.1326789855957 6.0
-23.182746887207 92.7875213623047 6.0
135.09309387207 2.20444226264954 6.0
5.72450733184814 46.9268836975098 2.0
-63.5928955078125 82.8602066040039 3.0
26.9902935028076 38.6483154296875 4.0
23.2726440429688 -49.8928718566895 0.0
-57.645336151123 76.1930923461914 3.0
11.4303607940674 -84.8728408813477 3.0
91.6455841064453 -29.2841415405273 5.0
-8.04705810546875 -82.6150588989258 0.0
-75.0601959228516 62.1992721557617 3.0
5.3587589263916 19.198543548584 4.0
-1.46505701541901 -83.8355331420898 0.0
87.5496597290039 -0.561148762702942 1.0
84.6019744873047 -34.6435546875 5.0
86.1543884277344 9.19974517822266 1.0
60.9555168151855 -4.06225252151489 1.0
127.909957885742 3.87622308731079 5.0
-63.5568428039551 70.6777267456055 3.0
41.710334777832 3.17664575576782 2.0
-41.0855674743652 33.1232833862305 2.0
-68.5403137207031 78.8527526855469 3.0
13.0934600830078 -92.2757263183594 0.0
-51.086799621582 63.9832420349121 3.0
-40.1776084899902 -6.70430994033813 4.0
51.7035675048828 63.0028305053711 4.0
112.585891723633 -29.51633644104 5.0
29.5782833099365 47.7589874267578 2.0
33.951488494873 66.5873870849609 4.0
88.2095794677734 -13.8809576034546 5.0
61.7252960205078 -41.1003875732422 5.0
7.46841955184937 32.4474258422852 2.0
-63.9806175231934 -18.0585784912109 4.0
96.6911087036133 -4.96508359909058 1.0
-63.321231842041 72.3604354858398 3.0
127.383415222168 -13.7478685379028 5.0
17.0804195404053 4.51548385620117 2.0
119.192642211914 -20.9150371551514 5.0
119.560050964355 -16.8864707946777 5.0
118.603363037109 -24.491662979126 5.0
-63.7813034057617 80.1031875610352 3.0
2.54441046714783 -95.9811782836914 0.0
132.977798461914 -15.0755062103271 5.0
78.637321472168 -11.4972314834595 5.0
-13.5651483535767 58.0075645446777 4.0
-11.5148344039917 54.2944793701172 4.0
10.6626720428467 -13.8580551147461 4.0
67.1567764282227 12.218864440918 1.0
4.01574754714966 -63.9511947631836 0.0
-52.6787528991699 78.5384674072266 3.0
-52.5387916564941 71.387321472168 3.0
112.939147949219 -3.99648404121399 5.0
83.0736846923828 -5.99025917053223 1.0
104.155914306641 -25.7883949279785 5.0
102.588150024414 -3.07434487342834 1.0
-6.6288800239563 -87.8194274902344 0.0
-47.8088722229004 20.3855419158936 3.0
-68.4455490112305 74.1104736328125 3.0
79.8693618774414 -4.49991130828857 1.0
103.944404602051 13.2844896316528 1.0
9.16314506530762 14.2655658721924 4.0
110.817337036133 -20.5450687408447 5.0
89.6238250732422 13.6362972259521 1.0
-1.26422548294067 37.1882133483887 2.0
-13.4220294952393 52.501350402832 4.0
119.170150756836 -20.3491039276123 5.0
47.9519271850586 -6.3723521232605 0.0
13.806547164917 -87.6128234863281 0.0
80.3244705200195 12.4823131561279 1.0
24.5692310333252 73.4586410522461 4.0
-43.0324745178223 69.0159149169922 3.0
77.3408584594727 -12.00794506073 1.0
41.7951011657715 -23.2479305267334 5.0
6.01647472381592 34.344654083252 2.0
-70.0148162841797 74.8289260864258 3.0
32.2227973937988 -26.4750194549561 5.0
116.293350219727 -21.6505870819092 5.0
17.3395404815674 -2.93970274925232 5.0
1.61868143081665 -86.8333358764648 0.0
18.3680763244629 -17.0529346466064 4.0
-60.1310539245605 35.5021591186523 3.0
28.1032886505127 5.94203615188599 4.0
32.2903938293457 66.2870559692383 4.0
-36.7531700134277 -31.7766590118408 4.0
73.5884170532227 -8.88877201080322 1.0
75.3086853027344 33.3228416442871 0.0
-2.78605842590332 -61.0753402709961 0.0
40.208553314209 78.6022796630859 4.0
70.167724609375 -22.2875175476074 5.0
-68.3974304199219 69.3289337158203 3.0
124.521209716797 -17.6395740509033 5.0
74.0752334594727 -17.8369598388672 5.0
-45.6350364685059 68.5707778930664 3.0
1.97702872753143 -0.240162506699562 4.0
-5.12041282653809 -86.9375152587891 0.0
3.90114593505859 37.7665214538574 2.0
-15.87828540802 -96.876106262207 0.0
112.13542175293 -13.6193056106567 5.0
104.484092712402 -4.05828380584717 1.0
-6.84960842132568 34.3388519287109 2.0
3.2672746181488 -16.8796882629395 4.0
20.3147735595703 -0.698066592216492 2.0
37.4921646118164 43.956916809082 4.0
48.8763694763184 -22.9675521850586 1.0
5.25494909286499 2.42733812332153 2.0
70.1897888183594 11.4970216751099 1.0
59.7820358276367 -36.9299850463867 2.0
88.3086166381836 7.93452119827271 1.0
-18.1307563781738 -65.4208068847656 0.0
25.6621208190918 -4.02187824249268 4.0
8.69317722320557 1.04053366184235 2.0
-5.44926261901855 -47.6122932434082 0.0
91.7898178100586 -17.958288192749 5.0
25.3868274688721 6.39324760437012 4.0
8.53589057922363 17.8712215423584 2.0
-46.1502227783203 -29.8619575500488 3.0
-3.50654768943787 -19.9576301574707 0.0
-11.8055725097656 20.6644306182861 1.0
7.3659520149231 51.2509765625 4.0
23.2061901092529 67.5631256103516 4.0
14.1665210723877 -76.3101577758789 0.0
-32.3735198974609 50.3817138671875 3.0
-64.8739013671875 80.7663726806641 3.0
-4.9181056022644 -47.1451950073242 0.0
92.9858322143555 12.565484046936 1.0
73.2592391967773 -9.40128040313721 1.0
-71.4499435424805 80.6533203125 3.0
94.8347625732422 3.86437678337097 1.0
27.5356998443604 68.4626693725586 4.0
92.9450988769531 -14.1190605163574 1.0
72.7725296020508 5.07969570159912 1.0
-15.157078742981 -94.6590881347656 0.0
9.41364192962646 45.5686874389648 4.0
39.3079528808594 62.5629196166992 4.0
7.37209320068359 -38.2133483886719 5.0
25.8323841094971 -21.3992137908936 5.0
50.0375862121582 -35.0343246459961 5.0
104.200042724609 -23.8841209411621 1.0
29.1639842987061 -17.1250381469727 2.0
-48.3039283752441 81.9767303466797 3.0
3.21476411819458 -51.9384498596191 0.0
-8.49087238311768 19.9448547363281 2.0
40.4620323181152 51.2639045715332 4.0
82.7457122802734 -6.29957723617554 1.0
4.9045991897583 38.3486709594727 2.0
-26.9783897399902 -31.0221767425537 4.0
-7.46072292327881 -69.5221862792969 0.0
82.8678512573242 16.691873550415 5.0
75.5363159179688 13.3937997817993 1.0
-8.94417762756348 27.3648700714111 2.0
0.199223905801773 -80.6881637573242 0.0
25.1810340881348 3.75288105010986 2.0
27.3943519592285 -8.49768352508545 4.0
115.350700378418 -11.1693325042725 5.0
37.1130599975586 65.2061996459961 4.0
100.336357116699 -32.6077537536621 5.0
121.272171020508 -5.65170049667358 5.0
4.39107084274292 31.3241195678711 2.0
27.1062240600586 52.4007301330566 4.0
-27.0393543243408 3.24354267120361 2.0
118.391609191895 -8.51788520812988 5.0
51.7361907958984 -28.0064811706543 2.0
-63.8374900817871 81.3084182739258 3.0
-52.8947944641113 87.6013717651367 3.0
94.7956466674805 -2.33616280555725 1.0
-12.6246089935303 -87.5923461914062 0.0
71.2933654785156 12.5165786743164 1.0
31.3307952880859 43.8665390014648 4.0
-49.4596061706543 46.7097053527832 3.0
44.2865791320801 4.08452749252319 1.0
66.1580505371094 -27.6922359466553 5.0
124.513481140137 -15.633975982666 5.0
-55.2474937438965 85.3493576049805 3.0
137.060333251953 -13.5186214447021 5.0
117.568687438965 -27.7418441772461 5.0
-8.08859443664551 43.4336395263672 2.0
-49.0405616760254 -31.1411647796631 3.0
86.102668762207 -28.9703483581543 5.0
16.0763282775879 88.6676483154297 3.0
40.6841316223145 8.3787088394165 2.0
36.7011337280273 69.0350036621094 4.0
5.11738538742065 -90.6365585327148 0.0
-2.53309655189514 -86.0207824707031 0.0
-4.61424207687378 -89.4477462768555 0.0
-72.0408172607422 13.1610450744629 2.0
11.0551118850708 -65.8710327148438 0.0
74.4819412231445 -0.902100801467896 1.0
-41.0016441345215 100.05443572998 3.0
-25.6914958953857 -8.31303596496582 4.0
-0.9474937915802 -94.3486022949219 0.0
131.807266235352 -6.07624340057373 5.0
20.9317607879639 8.14529132843018 2.0
5.23612499237061 -78.4179000854492 0.0
-4.89042615890503 -82.1438293457031 0.0
76.6880569458008 15.3645467758179 1.0
43.54833984375 62.9393653869629 4.0
-11.220778465271 -89.7243347167969 0.0
-25.6949157714844 101.539680480957 3.0
-12.8192415237427 51.196044921875 4.0
-9.4327220916748 9.50042152404785 4.0
8.37600898742676 63.2717475891113 4.0
-31.4840240478516 -3.76484632492065 4.0
-67.8037338256836 76.8887557983398 3.0
110.544708251953 -21.9566764831543 5.0
1.42668116092682 -76.7017059326172 0.0
47.2391357421875 -46.5731201171875 0.0
-43.7269821166992 34.1018714904785 2.0
14.4082412719727 -0.221694096922874 2.0
16.6680488586426 55.3675346374512 4.0
42.6626510620117 -11.4182367324829 2.0
22.5133075714111 73.0095367431641 4.0
120.53050994873 1.300177693367 5.0
58.7723579406738 -12.432427406311 1.0
6.7959942817688 -84.4934921264648 0.0
42.7077255249023 79.6271514892578 4.0
2.75070023536682 -13.1042404174805 2.0
27.0169143676758 64.8833236694336 4.0
-9.06571960449219 -64.7547302246094 0.0
34.6546096801758 44.0780296325684 4.0
4.48457956314087 -9.1307258605957 4.0
82.0003356933594 -3.05036044120789 1.0
21.3320255279541 57.8678092956543 4.0
-2.13143038749695 -76.4171371459961 0.0
-73.2279205322266 67.3214645385742 3.0
18.3659248352051 43.779914855957 4.0
-6.2948112487793 -95.8683090209961 0.0
-61.5799331665039 97.471794128418 3.0
108.601211547852 -16.3544998168945 5.0
-21.8039302825928 -41.6932334899902 0.0
-44.7512588500977 59.3861427307129 3.0
66.1979141235352 9.4280834197998 1.0
115.607727050781 -14.8658933639526 5.0
-3.27653884887695 -78.4580001831055 0.0
35.8029747009277 -31.9851264953613 0.0
18.8753395080566 -25.7768096923828 2.0
115.861618041992 -17.0832138061523 5.0
64.0911026000977 -13.3089647293091 1.0
14.9018669128418 -41.5995597839355 5.0
111.222633361816 -25.3768272399902 5.0
121.037147521973 -18.7325458526611 5.0
75.946418762207 7.81907749176025 1.0
119.656295776367 -28.2256202697754 5.0
118.955261230469 5.21785020828247 5.0
-24.6815719604492 28.0984859466553 4.0
-9.91618061065674 -77.8951950073242 0.0
5.13446092605591 -55.5429000854492 0.0
7.28903770446777 -40.9804611206055 0.0
-19.6267757415771 2.40558314323425 2.0
43.1052131652832 -32.8825263977051 0.0
36.5622634887695 -29.1417274475098 4.0
94.7491912841797 5.53794288635254 1.0
4.31018495559692 32.6763381958008 2.0
133.873962402344 -19.874418258667 5.0
-57.3658599853516 80.0363922119141 3.0
-29.6314735412598 8.43682479858398 2.0
-2.50547575950623 17.9422054290771 2.0
-74.8763046264648 23.2073440551758 3.0
10.5728273391724 39.5866546630859 2.0
26.3667373657227 64.6285858154297 4.0
67.0987854003906 0.954846262931824 1.0
25.7740268707275 41.6657409667969 4.0
-17.3007984161377 -14.0305404663086 4.0
23.0123271942139 -49.0596504211426 3.0
23.4011516571045 3.26372480392456 2.0
73.3443832397461 -32.1336975097656 5.0
-63.5713386535645 88.851806640625 3.0
-51.6510925292969 -20.9335689544678 3.0
49.4216194152832 -24.3136959075928 1.0
45.9518585205078 75.4274291992188 4.0
-54.7388610839844 88.2843399047852 3.0
11.6474580764771 38.587459564209 2.0
1.53172409534454 31.3856868743896 2.0
-69.4557952880859 73.1268997192383 3.0
0.415368795394897 8.24368858337402 2.0
118.948257446289 -24.4142055511475 5.0
7.39813327789307 -41.051929473877 0.0
117.64510345459 -12.2670335769653 5.0
90.9676818847656 13.9329500198364 1.0
78.9206237792969 -1.85256004333496 1.0
75.0694427490234 -24.2780246734619 5.0
-49.9122352600098 26.8597564697266 2.0
22.2872791290283 39.4054374694824 2.0
90.970817565918 -5.95289850234985 1.0
12.4974403381348 36.6008186340332 2.0
117.455924987793 -10.1659002304077 5.0
35.7437744140625 -34.06787109375 4.0
15.3218870162964 5.41931343078613 4.0
49.5190467834473 -25.0723133087158 1.0
99.3451461791992 7.82871580123901 1.0
87.3408813476562 -9.68074417114258 1.0
-4.96578359603882 -33.8544692993164 0.0
-67.1896820068359 71.6238784790039 3.0
-16.3635692596436 -71.6680450439453 0.0
33.5583381652832 -11.7633476257324 4.0
43.7694549560547 48.5112190246582 4.0
-8.49290561676025 -76.388053894043 0.0
50.2498626708984 72.0459823608398 4.0
100.962112426758 -16.4359016418457 5.0
-2.81872200965881 41.9587631225586 2.0
116.222160339355 15.9826335906982 1.0
101.396598815918 -31.865083694458 5.0
121.869026184082 -6.58433723449707 5.0
133.913101196289 -4.20115900039673 5.0
83.3841171264648 11.928279876709 1.0
-50.3295097351074 20.3639183044434 2.0
43.7248229980469 -11.9997386932373 2.0
86.8731460571289 19.2447662353516 1.0
11.8242359161377 34.1184196472168 2.0
6.97369813919067 -35.6761360168457 5.0
13.1987886428833 32.0206604003906 2.0
115.743881225586 15.6768627166748 1.0
-10.0241746902466 -72.1714401245117 0.0
-5.83427762985229 -63.6154747009277 0.0
63.1562194824219 10.3002796173096 5.0
6.41668128967285 -89.7874374389648 0.0
23.6629619598389 59.7158584594727 4.0
14.1524648666382 -36.0860977172852 5.0
94.8972091674805 -16.0062637329102 1.0
102.304328918457 -24.4709606170654 5.0
-55.9683799743652 69.8563537597656 3.0
72.8081130981445 -32.9180564880371 5.0
85.1813430786133 -21.4369049072266 5.0
31.0633945465088 42.2765083312988 4.0
38.1986312866211 78.0005035400391 4.0
36.631721496582 6.06228828430176 2.0
3.4718279838562 26.4298629760742 2.0
-53.1042060852051 -17.3914680480957 3.0
37.9790840148926 37.9745788574219 4.0
113.862686157227 -23.9316024780273 5.0
70.2615356445312 12.6521244049072 1.0
41.8142395019531 58.869556427002 4.0
90.7944641113281 7.6464786529541 1.0
81.5573043823242 -3.759770154953 1.0
38.0914077758789 42.431526184082 2.0
87.8188705444336 -22.5620708465576 5.0
67.1971054077148 10.9904403686523 1.0
86.3586349487305 12.7048101425171 1.0
105.67024230957 -14.6753196716309 5.0
-67.2301177978516 23.0098419189453 3.0
18.8421401977539 63.8926887512207 4.0
-6.36174058914185 -63.7565498352051 0.0
-23.8479042053223 -0.525576531887054 2.0
38.1478385925293 49.3128547668457 4.0
25.409538269043 -86.1517028808594 0.0
131.484405517578 -17.9229125976562 5.0
80.2006530761719 -81.9335403442383 1.0
-40.249755859375 9.0127649307251 2.0
16.4589424133301 54.221565246582 4.0
109.2041015625 -17.0122394561768 1.0
-15.9646415710449 -92.2166442871094 0.0
60.8727760314941 -38.3144073486328 1.0
94.9907989501953 9.06536388397217 1.0
-66.8642578125 42.7085571289062 3.0
5.59406805038452 34.9813003540039 2.0
127.737403869629 -10.9542741775513 5.0
72.4174957275391 -51.4967422485352 2.0
20.834774017334 -14.5005121231079 4.0
10.4487600326538 33.9906768798828 2.0
11.859959602356 -61.195140838623 0.0
42.2580986022949 -54.4398918151855 1.0
5.75724172592163 -14.1888084411621 2.0
24.9648056030273 -20.3001289367676 1.0
8.80725574493408 62.4969787597656 4.0
-45.5397758483887 66.9629669189453 3.0
38.2046127319336 65.8338012695312 4.0
9.30831432342529 -21.4132652282715 1.0
-42.5493659973145 -0.67007303237915 3.0
11.299542427063 32.1323318481445 2.0
3.24706888198853 26.4297981262207 2.0
118.656600952148 -6.47048187255859 5.0
70.0778045654297 4.8819055557251 1.0
52.2297058105469 -89.7254638671875 5.0
46.3495292663574 51.0920219421387 4.0
-7.84073066711426 -8.51213932037354 2.0
105.134117126465 12.6313781738281 1.0
-39.9431762695312 56.8121185302734 3.0
-48.4970893859863 -50.7051124572754 2.0
83.7322540283203 11.1287574768066 1.0
5.0502872467041 -14.3501176834106 2.0
62.7641525268555 4.52055263519287 1.0
47.6838684082031 70.1567993164062 4.0
-7.83309364318848 39.0834312438965 2.0
123.522819519043 -16.1194744110107 5.0
7.30680227279663 26.7726535797119 2.0
53.872386932373 71.5623931884766 4.0
31.3175945281982 34.2594757080078 2.0
3.56722283363342 43.1671333312988 2.0
-68.264274597168 69.9064407348633 3.0
83.398063659668 18.1746425628662 1.0
12.56334400177 26.3414916992188 2.0
92.1683197021484 10.8353757858276 1.0
-16.1503620147705 -70.8419952392578 0.0
14.2423143386841 54.4513282775879 2.0
26.7439880371094 0.495584100484848 4.0
-31.2800006866455 33.2194671630859 2.0
-7.03167915344238 33.5469932556152 4.0
77.5995178222656 -8.29898166656494 1.0
27.502534866333 -80.5154495239258 0.0
74.7049102783203 24.4773826599121 1.0
-3.72621536254883 -90.4915084838867 0.0
55.1924629211426 -12.9636316299438 5.0
-51.4921684265137 84.1298522949219 3.0
-6.90983581542969 -62.4957580566406 0.0
94.0842971801758 -9.1098165512085 1.0
-27.7652187347412 -48.7960929870605 3.0
97.269401550293 -24.1177654266357 5.0
125.084114074707 -10.2539653778076 5.0
0.377306789159775 43.268611907959 2.0
63.6008338928223 -1.98415791988373 1.0
113.451034545898 -8.12875747680664 5.0
81.9173355102539 21.0823612213135 1.0
14.9503526687622 42.9265937805176 2.0
-26.6099052429199 28.2716274261475 2.0
81.861701965332 -3.93663215637207 1.0
-75.9340667724609 84.7719802856445 3.0
-41.3788681030273 72.0352020263672 3.0
-25.9972553253174 -4.92547035217285 2.0
4.04005861282349 -0.304902613162994 2.0
-67.3312911987305 23.0049800872803 3.0
48.8017196655273 68.02587890625 4.0
92.908317565918 7.26525783538818 1.0
26.2536144256592 8.94422149658203 2.0
49.9875564575195 73.2743835449219 4.0
13.060848236084 33.451286315918 2.0
41.5471572875977 65.6786956787109 4.0
57.8382873535156 -78.8754577636719 0.0
23.5589504241943 42.2039413452148 2.0
4.59044456481934 -34.8785552978516 5.0
38.0558547973633 -86.178825378418 3.0
-23.0445423126221 59.7214050292969 4.0
22.1922550201416 30.9060077667236 2.0
5.81679725646973 35.9913864135742 2.0
107.280654907227 -9.53749656677246 5.0
5.21298170089722 -91.118408203125 0.0
-21.5503425598145 -22.2813682556152 2.0
-18.813232421875 -88.2866668701172 0.0
-62.3037414550781 95.753791809082 3.0
-5.95627975463867 -27.5704174041748 2.0
40.4163093566895 -9.34456729888916 2.0
-1.435666680336 15.5332555770874 2.0
-5.67356824874878 -94.0996017456055 0.0
38.1385803222656 48.0858116149902 4.0
57.3244400024414 -10.7628898620605 4.0
131.217758178711 -14.952467918396 5.0
81.4695816040039 12.8237285614014 1.0
16.7042961120605 25.0051155090332 2.0
-65.6111297607422 81.6744613647461 3.0
-78.3734359741211 -3.49684834480286 3.0
8.49286842346191 -36.3775863647461 0.0
-43.8747253417969 14.3656425476074 2.0
104.350433349609 -28.6502304077148 5.0
48.6194839477539 3.45754528045654 1.0
-4.1628623008728 -76.0749359130859 0.0
-75.4513549804688 69.7017364501953 3.0
-17.1027488708496 -70.1216125488281 0.0
90.0069427490234 -18.9157276153564 5.0
-25.2763748168945 29.0082702636719 2.0
-59.5429153442383 52.5156707763672 3.0
-66.675048828125 90.2739486694336 3.0
39.1474189758301 63.6115951538086 4.0
70.4592895507812 -10.995680809021 5.0
55.300724029541 -13.5648307800293 1.0
-55.0176811218262 -10.6481332778931 2.0
100.73828125 -32.3167610168457 5.0
36.9157371520996 62.2444190979004 4.0
8.51894092559814 -38.5177841186523 0.0
109.51717376709 10.4900360107422 5.0
11.4285020828247 40.8640899658203 2.0
14.1880493164062 -37.7970542907715 1.0
-39.3844871520996 71.7680816650391 3.0
45.7639312744141 68.2047729492188 4.0
82.6608810424805 -1.47062516212463 1.0
25.6159954071045 -76.9994201660156 0.0
54.956226348877 -8.3040075302124 1.0
-65.820915222168 76.7870635986328 3.0
-55.9269905090332 90.7010955810547 3.0
-65.4244613647461 78.7680816650391 3.0
57.1962127685547 -35.8924903869629 5.0
103.27579498291 -2.08864903450012 5.0
64.4612350463867 -24.7854175567627 5.0
-59.969539642334 98.0763473510742 3.0
-74.9243392944336 58.7737808227539 3.0
94.0622711181641 -21.553186416626 5.0
20.8882732391357 59.3446235656738 4.0
-64.8915863037109 9.93338298797607 2.0
5.11148548126221 -82.253662109375 0.0
-0.242184072732925 31.3869934082031 2.0
-2.37368249893188 -68.3805770874023 0.0
-3.90496110916138 15.7164697647095 4.0
90.4948196411133 -15.8991041183472 1.0
-6.52122354507446 -89.3565063476562 0.0
1.92165398597717 47.3012580871582 2.0
-14.7066793441772 -19.0516738891602 2.0
68.5913696289062 -6.42691707611084 1.0
19.0241851806641 65.1336288452148 4.0
-23.8191680908203 0.188082918524742 2.0
55.7106628417969 5.88455963134766 1.0
-73.3329467773438 82.8682403564453 3.0
97.12353515625 -13.7587881088257 0.0
-54.5549507141113 46.3864631652832 3.0
37.536376953125 76.0473251342773 4.0
27.7143383026123 59.2893371582031 4.0
16.1523933410645 -32.6263732910156 5.0
112.532974243164 -10.7259149551392 5.0
5.53257846832275 33.2990188598633 2.0
4.36602735519409 -97.3606719970703 0.0
51.559139251709 -20.4952964782715 1.0
-63.9260864257812 98.6537322998047 2.0
16.386999130249 66.2707290649414 2.0
40.8529090881348 -20.7756042480469 2.0
71.8444900512695 14.1766662597656 1.0
-7.75499153137207 -85.3769607543945 0.0
-91.1548767089844 47.1258316040039 4.0
9.4852409362793 43.0971260070801 2.0
-13.3356084823608 -70.3542556762695 0.0
14.8158779144287 9.57722187042236 4.0
-4.05366659164429 -87.8055114746094 0.0
89.3017807006836 19.2758884429932 1.0
84.9229507446289 8.14229488372803 1.0
57.9289970397949 -16.7180843353271 5.0
-5.23200178146362 19.8437919616699 2.0
-44.7430648803711 55.8459091186523 3.0
25.3771553039551 -21.0232543945312 2.0
-22.2685356140137 -32.0339469909668 0.0
18.0420989990234 -81.5769424438477 0.0
48.5869750976562 15.7046566009521 3.0
11.9568042755127 18.0471630096436 4.0
18.9148368835449 30.2147312164307 3.0
131.990661621094 -12.8350143432617 5.0
-49.1659545898438 46.638801574707 3.0
127.267143249512 -14.3372449874878 5.0
-13.9070148468018 -72.3950576782227 0.0
45.547679901123 72.4781646728516 4.0
-9.58200168609619 -63.6562271118164 0.0
118.877502441406 -4.40200662612915 5.0
80.639778137207 5.13754987716675 1.0
45.408748626709 76.6036758422852 4.0
21.8985157012939 -44.034969329834 0.0
105.54842376709 -2.35742259025574 5.0
0.101789422333241 40.7867317199707 2.0
4.96038103103638 -94.5582046508789 0.0
-12.1629219055176 -89.4667816162109 0.0
85.7613296508789 16.014741897583 1.0
69.1158981323242 -4.30014181137085 1.0
119.125625610352 -33.1197700500488 5.0
74.805061340332 -23.8241405487061 5.0
-53.9715766906738 5.60113191604614 2.0
41.4586067199707 51.1346588134766 4.0
-21.2656669616699 11.3964929580688 2.0
-14.455810546875 36.1303939819336 2.0
72.3613739013672 -33.3070487976074 2.0
9.14764404296875 32.3295707702637 2.0
28.4353523254395 21.4741954803467 4.0
-69.1716232299805 22.1215534210205 3.0
107.96216583252 11.6086111068726 1.0
46.7536392211914 73.9033279418945 4.0
-55.6105155944824 77.4081726074219 3.0
33.0335884094238 59.0959358215332 4.0
-14.5445499420166 -56.1640968322754 0.0
20.9887466430664 -61.1355171203613 3.0
126.794502258301 -21.6819763183594 5.0
-19.4829635620117 31.8508167266846 2.0
7.18147230148315 -74.2900619506836 1.0
-68.4137191772461 88.0302963256836 3.0
122.417091369629 -11.2141103744507 5.0
32.0384063720703 41.486988067627 4.0
-15.8926706314087 -79.0855407714844 0.0
-12.8785943984985 -73.7650604248047 0.0
0.2652188539505 40.9937438964844 2.0
-54.9240951538086 56.0080986022949 3.0
-65.3268127441406 -10.8810710906982 3.0
70.592155456543 14.130072593689 1.0
8.26062774658203 -92.4308471679688 0.0
-35.1523818969727 58.3901634216309 3.0
4.90397500991821 29.4754066467285 2.0
-58.2989501953125 86.9752883911133 3.0
22.2046718597412 -30.4381198883057 0.0
-24.4115753173828 7.83993053436279 2.0
-58.931282043457 2.39282584190369 3.0
120.433547973633 -17.5580768585205 5.0
117.294807434082 -8.51629257202148 5.0
128.366271972656 -18.507926940918 5.0
99.5040664672852 -32.0059089660645 5.0
-8.75463390350342 -76.2097396850586 0.0
20.471658706665 22.1765270233154 2.0
113.469871520996 -12.5734844207764 5.0
6.31080722808838 -50.5621147155762 0.0
66.7702713012695 9.15136432647705 1.0
5.91493844985962 39.5034561157227 2.0
3.77943897247314 42.4227333068848 2.0
37.7979125976562 -2.90227079391479 2.0
119.733726501465 -10.9814405441284 5.0
28.8365745544434 -17.0312232971191 1.0
78.1628265380859 11.4990968704224 1.0
120.147247314453 4.97558832168579 5.0
78.6719741821289 34.7304840087891 2.0
3.35299181938171 36.0548896789551 2.0
-67.7400817871094 86.9594497680664 3.0
20.7669639587402 11.3762454986572 2.0
-40.8122749328613 100.259323120117 3.0
-22.7284488677979 24.623706817627 2.0
0.91643750667572 -78.7743988037109 0.0
70.1157760620117 -0.927376985549927 1.0
3.10837864875793 -89.8013305664062 0.0
-76.9863052368164 12.7060327529907 4.0
-15.6715183258057 -83.2846450805664 0.0
113.254325866699 -22.942569732666 5.0
1.83690750598907 -48.277759552002 0.0
-33.2845878601074 54.7611618041992 3.0
109.054985046387 -14.5168018341064 5.0
85.8254547119141 -35.3722915649414 5.0
91.9317245483398 1.50515389442444 1.0
4.1041579246521 -45.5466041564941 0.0
31.6559925079346 50.727367401123 4.0
13.4336910247803 1.86421060562134 3.0
-56.4185180664062 72.0570373535156 3.0
131.235092163086 -19.0663204193115 5.0
4.236891746521 -69.4840774536133 0.0
28.1634407043457 -26.7048435211182 5.0
35.0980224609375 49.9879379272461 4.0
-14.7359962463379 3.53219604492188 2.0
91.6909484863281 -4.64094114303589 1.0
61.5881996154785 -7.08266878128052 1.0
34.907585144043 -23.3125534057617 1.0
125.533187866211 -3.83903288841248 5.0
-59.070198059082 2.67878222465515 3.0
64.213623046875 2.8263156414032 1.0
32.156852722168 -26.5626831054688 5.0
-9.7170524597168 27.9179821014404 2.0
-6.11905717849731 11.6192750930786 5.0
38.8281326293945 38.0927581787109 4.0
101.419219970703 -1.08749961853027 1.0
124.302429199219 -17.2477607727051 5.0
12.1706123352051 34.9386596679688 2.0
88.9441528320312 2.95521926879883 1.0
-55.6409645080566 87.2803039550781 3.0
2.30786299705505 -58.7108383178711 0.0
122.580940246582 -15.2039175033569 5.0
68.5893478393555 -6.20100879669189 1.0
-2.52684617042542 -101.279418945312 0.0
50.6344833374023 75.9908905029297 4.0
-30.8076782226562 -3.04315447807312 3.0
-80.1027603149414 24.2183437347412 3.0
-26.4940700531006 36.9066429138184 4.0
127.052238464355 -12.4729909896851 5.0
116.4404296875 -15.4626817703247 5.0
48.0038414001465 51.9462089538574 4.0
130.239807128906 -9.34759330749512 5.0
-10.4294815063477 -74.5172882080078 0.0
-2.47288060188293 11.6283521652222 3.0
21.3848438262939 -24.6469669342041 1.0
6.50689888000488 -83.3525314331055 0.0
11.5822467803955 21.7664470672607 2.0
8.39886951446533 -21.3230724334717 5.0
108.465400695801 -3.2688934803009 5.0
-1.09284961223602 59.8541641235352 4.0
118.820846557617 -10.0317058563232 5.0
112.142753601074 8.7380428314209 5.0
-2.17851686477661 45.9080467224121 4.0
-40.1199378967285 68.5700531005859 3.0
-64.7511825561523 80.9565811157227 3.0
-44.1350708007812 -50.8094863891602 3.0
-0.275826871395111 28.8379421234131 2.0
-44.7181358337402 69.798469543457 3.0
44.106761932373 79.0799865722656 4.0
61.582447052002 -33.9643325805664 5.0
-21.8330154418945 1.702188372612 4.0
75.9418792724609 8.54825019836426 1.0
98.0257186889648 -32.214168548584 5.0
77.9275894165039 37.7371368408203 5.0
4.61398839950562 -42.9841156005859 0.0
16.3976135253906 25.8723125457764 2.0
12.8602571487427 -50.7903747558594 0.0
28.8773803710938 60.2185478210449 4.0
77.858757019043 -10.1323232650757 1.0
-31.5584506988525 20.1541194915771 3.0
-9.77474784851074 -74.3146820068359 0.0
14.3149242401123 -48.1196746826172 0.0
-23.7463340759277 97.820198059082 4.0
89.6468200683594 10.6723909378052 1.0
122.469039916992 -17.7333869934082 5.0
29.2922859191895 61.5683937072754 4.0
22.5063800811768 62.294361114502 4.0
25.8281555175781 68.1199417114258 4.0
-15.3153390884399 -89.9461441040039 0.0
106.113037109375 -14.3766927719116 5.0
111.15544128418 -23.3169822692871 5.0
-7.14449071884155 -14.0149221420288 2.0
-34.362663269043 103.597450256348 3.0
91.7438812255859 5.82032346725464 1.0
8.63365936279297 35.6910820007324 2.0
113.739372253418 -8.64607334136963 5.0
-41.3227272033691 15.2701988220215 2.0
-63.8278694152832 74.8021621704102 3.0
64.1915588378906 -13.321831703186 1.0
76.4268798828125 -19.7215270996094 5.0
9.14408683776855 -27.4778594970703 0.0
-9.68254852294922 15.7184953689575 2.0
-4.01781511306763 -2.49298071861267 4.0
117.718414306641 -1.11021316051483 5.0
60.2111854553223 -21.2869739532471 1.0
87.2442245483398 -10.868314743042 1.0
72.3609466552734 -5.56788873672485 1.0
111.084381103516 7.97121524810791 5.0
-60.1723670959473 8.14816856384277 3.0
2.25494074821472 -47.8647842407227 0.0
0.451802641153336 -93.6027069091797 0.0
83.6817855834961 3.20078015327454 1.0
78.8065338134766 -29.4444732666016 5.0
1.22279846668243 -63.289134979248 0.0
96.9105224609375 7.95112752914429 5.0
14.9989976882935 36.3105392456055 2.0
-20.6857585906982 -70.9651031494141 0.0
78.2564315795898 0.115832827985287 5.0
25.9745197296143 -77.6398315429688 0.0
-63.8603401184082 77.7474975585938 3.0
41.6919631958008 -5.08255434036255 3.0
0.0989373102784157 -40.4773292541504 0.0
108.162078857422 11.7765169143677 1.0
32.5139999389648 59.1356163024902 4.0
30.9194946289062 66.6599426269531 4.0
27.2656097412109 -80.6366653442383 0.0
47.7423515319824 -7.35302591323853 0.0
36.1808319091797 -5.6348729133606 1.0
7.17277383804321 35.192008972168 2.0
54.4006156921387 68.5890197753906 4.0
-27.583610534668 -2.15672254562378 2.0
-0.261423051357269 33.3189086914062 2.0
-62.123664855957 65.0051498413086 3.0
34.5619201660156 53.0355110168457 4.0
107.415069580078 -24.6559181213379 5.0
46.3200073242188 50.5817794799805 4.0
-76.5354919433594 64.2893218994141 3.0
78.8769302368164 16.1615715026855 1.0
89.0562515258789 16.2112083435059 1.0
102.07154083252 -22.6909561157227 5.0
-16.3468055725098 -93.9214553833008 0.0
74.7624588012695 24.1922779083252 1.0
42.1686973571777 69.8646011352539 4.0
99.7360610961914 0.19705006480217 1.0
-12.213996887207 -91.6744918823242 0.0
-8.10586833953857 -8.12002277374268 2.0
-77.5570907592773 8.16405010223389 3.0
79.5084381103516 -20.4715538024902 5.0
24.8346843719482 -24.9883441925049 5.0
128.429168701172 -11.5661420822144 5.0
-58.1764068603516 8.71142768859863 3.0
-22.4817276000977 -10.7908000946045 2.0
94.9759063720703 -30.2034702301025 5.0
115.849174499512 -9.69645118713379 5.0
70.7076416015625 1.15225458145142 1.0
12.8959846496582 32.027889251709 2.0
-22.2218971252441 -13.8548822402954 3.0
117.396453857422 -11.6997175216675 5.0
9.6108226776123 -81.2305068969727 0.0
12.0545330047607 -24.7610893249512 4.0
-4.29376316070557 -46.3045310974121 0.0
-29.4186305999756 47.9831314086914 3.0
4.08786058425903 45.0929069519043 2.0
0.118543490767479 32.3100967407227 2.0
111.93675994873 -9.72900199890137 5.0
-0.456255376338959 27.8890743255615 2.0
94.7177963256836 0.373958945274353 1.0
83.4677734375 9.75434875488281 1.0
73.1912994384766 2.22089195251465 1.0
4.06756973266602 -69.5239715576172 0.0
4.77634429931641 -93.7256698608398 0.0
27.6758670806885 19.8200664520264 4.0
120.511184692383 -9.66387748718262 5.0
43.0080261230469 74.7190551757812 4.0
95.503547668457 -30.6466999053955 5.0
79.7475967407227 -3.82629942893982 1.0
-32.815013885498 59.619270324707 3.0
14.3956546783447 -19.0635471343994 4.0
31.2264289855957 -20.8026542663574 2.0
66.5850296020508 13.9942350387573 1.0
-5.1669020652771 55.7061576843262 2.0
61.7525901794434 -12.785343170166 1.0
22.4081192016602 63.7421035766602 4.0
-61.9281997680664 83.6009140014648 3.0
112.893844604492 -18.9791984558105 5.0
-4.29887294769287 -84.7365341186523 0.0
-68.0753021240234 7.61875247955322 3.0
6.94890928268433 53.0557098388672 2.0
60.0385055541992 -28.6525936126709 1.0
-16.9416198730469 -94.9615783691406 0.0
0.381512314081192 -33.9415168762207 4.0
100.908615112305 -35.9224967956543 5.0
-63.3064880371094 70.0794982910156 3.0
8.48444938659668 -50.2479400634766 0.0
3.54366421699524 13.076491355896 4.0
-1.00522756576538 57.4511108398438 4.0
0.85893452167511 -92.5611267089844 0.0
80.8226318359375 -2.03893709182739 1.0
-36.3686752319336 35.9112892150879 3.0
-4.04113626480103 -62.7994041442871 0.0
95.2837905883789 -3.42998743057251 1.0
14.7998895645142 54.5769271850586 4.0
44.5326156616211 65.3479614257812 4.0
95.6949234008789 1.61062037944794 1.0
-15.4331102371216 -74.564079284668 0.0
37.8667907714844 62.7309532165527 4.0
2.60344409942627 -33.3553428649902 2.0
-1.98269236087799 -92.8066482543945 0.0
-5.01315927505493 -91.0451583862305 0.0
-9.33063983917236 -13.7946615219116 3.0
21.656587600708 -52.0136108398438 0.0
-70.6251983642578 89.6290969848633 4.0
21.9959144592285 -16.379581451416 2.0
107.159339904785 -17.2683238983154 5.0
-42.0613441467285 -36.2617721557617 0.0
100.588905334473 -24.2843685150146 5.0
17.9274063110352 47.4828033447266 2.0
87.465934753418 18.6083374023438 1.0
-55.3715019226074 79.8275604248047 3.0
61.9499053955078 2.21392321586609 1.0
8.29168605804443 -82.9510269165039 0.0
73.5925445556641 -19.1328163146973 1.0
49.837287902832 -13.5935068130493 1.0
-50.0880279541016 67.3644332885742 3.0
17.1738262176514 -52.2790031433105 0.0
-13.21373462677 -59.1992797851562 0.0
1.46743834018707 -34.7386932373047 2.0
100.046485900879 -18.8350811004639 5.0
89.6848297119141 9.25129413604736 1.0
18.6167011260986 -62.2796630859375 0.0
-26.7207946777344 7.43345308303833 2.0
19.9347991943359 63.5607109069824 4.0
-36.4001121520996 17.1501350402832 2.0
-5.61504507064819 -69.7747192382812 0.0
32.4497261047363 -7.62156057357788 2.0
-12.7895469665527 -84.1332931518555 0.0
1.13885354995728 -97.9196243286133 0.0
50.6563720703125 79.4069213867188 4.0
82.605583190918 -24.6621150970459 5.0
40.3758125305176 4.36476755142212 2.0
-11.3602390289307 -29.4639225006104 2.0
10.7545213699341 -86.5453338623047 0.0
14.4458751678467 3.1293568611145 4.0
47.5800704956055 -8.47726345062256 0.0
66.0493774414062 -37.5494766235352 5.0
7.13942289352417 -89.0635299682617 0.0
10.6130475997925 -32.9531631469727 4.0
21.2560081481934 28.7237319946289 2.0
7.96945285797119 -92.1130065917969 0.0
90.7461090087891 -13.0179815292358 1.0
-64.8484344482422 90.5924987792969 3.0
22.0278568267822 -16.6106929779053 2.0
-69.2576751708984 70.6398086547852 3.0
48.940113067627 73.7877883911133 4.0
-15.3626165390015 41.417854309082 2.0
31.7843704223633 -30.6863632202148 5.0
-60.0066223144531 25.5835075378418 3.0
117.754981994629 -24.3454685211182 5.0
-5.51363325119019 23.9022026062012 2.0
-59.2125205993652 72.457633972168 3.0
13.454794883728 54.7194900512695 4.0
96.74462890625 -30.3826026916504 5.0
86.2898788452148 -24.1404285430908 1.0
1.77993869781494 -45.0885887145996 0.0
104.343536376953 -6.26117038726807 1.0
-63.5880584716797 86.9797210693359 3.0
128.651565551758 -14.7737674713135 5.0
127.077178955078 -22.9665336608887 5.0
-65.7682647705078 68.3400268554688 3.0
120.328666687012 -21.5918788909912 5.0
82.3671188354492 -2.1750795841217 1.0
99.3428955078125 -34.6297874450684 5.0
42.9608154296875 55.8146705627441 4.0
93.1035766601562 12.1148023605347 1.0
10.4222803115845 20.0407066345215 2.0
18.4525871276855 -50.9022102355957 0.0
38.7203178405762 57.3448219299316 4.0
27.2728805541992 58.9534339904785 4.0
1.2338730096817 42.6473693847656 2.0
8.55329322814941 62.9046020507812 2.0
70.5475387573242 -17.6231746673584 1.0
-41.0006446838379 25.8831214904785 3.0
-12.3861846923828 -74.5039138793945 0.0
59.0894393920898 16.5834159851074 5.0
-51.9819412231445 33.0206108093262 3.0
-70.1332778930664 67.8795623779297 3.0
-48.2624435424805 65.0453643798828 3.0
-14.4653739929199 3.21579599380493 4.0
86.5058670043945 -28.7989253997803 5.0
35.7985343933105 54.2974166870117 4.0
99.1351699829102 -4.73145723342896 5.0
-3.00842595100403 34.2491989135742 2.0
-55.9178314208984 74.3335723876953 3.0
-26.6468067169189 54.9627151489258 3.0
7.10349416732788 49.9430923461914 2.0
13.7723245620728 -5.47827816009521 2.0
14.3619422912598 33.1839790344238 2.0
-1.97228574752808 -99.3738479614258 0.0
-6.09145498275757 1.51214265823364 3.0
-13.7227172851562 -65.6531829833984 0.0
64.1632308959961 -5.36433982849121 1.0
-4.86312055587769 -93.2383804321289 0.0
23.5981063842773 33.3706283569336 4.0
12.5141735076904 -26.3441963195801 4.0
86.9873962402344 -7.37305498123169 5.0
61.7282829284668 2.64417099952698 1.0
42.4095230102539 75.960334777832 4.0
39.2943687438965 -0.252524346113205 1.0
8.28274154663086 -58.6066932678223 0.0
48.5425071716309 73.4832382202148 4.0
12.4693632125854 29.8156070709229 2.0
-35.687198638916 -32.8698692321777 3.0
-58.2706336975098 64.8654327392578 3.0
-67.7073059082031 88.7324142456055 3.0
98.3110580444336 -35.9722099304199 5.0
120.770492553711 14.2832107543945 5.0
-30.8019733428955 4.50314569473267 2.0
-7.32666349411011 -11.4609317779541 2.0
81.8356246948242 -24.0339336395264 5.0
15.1830682754517 -27.2847232818604 5.0
3.60332155227661 -92.2059555053711 0.0
79.4216079711914 14.9748163223267 1.0
123.263031005859 -10.9580059051514 5.0
118.612663269043 -1.19510817527771 5.0
-60.7678565979004 87.7074432373047 3.0
-1.58569538593292 39.1905555725098 2.0
84.1174392700195 12.5218896865845 1.0
48.661563873291 4.52407073974609 1.0
26.6332015991211 56.2511901855469 4.0
-0.883484244346619 42.7000160217285 2.0
-28.3678741455078 3.36468362808228 4.0
-13.9727439880371 14.3389806747437 4.0
79.3427124023438 14.5479946136475 1.0
-39.6162796020508 73.6158752441406 3.0
81.2666244506836 24.3315887451172 1.0
67.0059204101562 9.54393672943115 1.0
-41.680492401123 0.171553954482079 2.0
6.78183698654175 30.304988861084 2.0
-73.1183547973633 65.2453002929688 3.0
96.0924911499023 -10.4347486495972 5.0
90.5299682617188 3.1095986366272 1.0
-58.253734588623 81.8554229736328 3.0
22.6713581085205 -83.0022048950195 0.0
54.1086082458496 77.2339401245117 4.0
123.136322021484 4.72447347640991 1.0
86.3667755126953 -14.3851070404053 5.0
118.415496826172 -13.8182773590088 5.0
99.3762359619141 -26.3234348297119 5.0
123.070129394531 -9.50409412384033 5.0
-13.2556085586548 -48.6231498718262 0.0
-61.6051216125488 97.5350189208984 3.0
-24.350944519043 91.9284896850586 3.0
40.4043960571289 -9.26953315734863 2.0
3.58781409263611 -11.242018699646 4.0
102.810523986816 -24.8354167938232 5.0
42.8863906860352 66.9541397094727 4.0
20.4381885528564 -53.6943855285645 0.0
74.7391052246094 16.0527896881104 1.0
78.9941329956055 9.53409862518311 1.0
73.3740005493164 1.60761272907257 1.0
-58.1303253173828 -9.26201438903809 2.0
80.7141189575195 2.76638698577881 1.0
8.02664184570312 -49.2243537902832 0.0
10.5552453994751 8.16094779968262 2.0
48.3555908203125 -49.6989860534668 5.0
4.66239309310913 11.1478366851807 4.0
112.618171691895 -6.52233219146729 5.0
-32.0353584289551 15.926643371582 2.0
38.9042434692383 63.694522857666 4.0
76.0462951660156 -4.55825853347778 1.0
-61.2884902954102 -11.9424333572388 2.0
97.3495254516602 16.4395885467529 5.0
12.9032325744629 22.8682346343994 2.0
4.55342245101929 41.8202819824219 2.0
-67.7179565429688 83.9406433105469 3.0
54.7845916748047 69.4391632080078 4.0
-73.7951202392578 16.9471607208252 3.0
106.291572570801 -5.5663914680481 1.0
5.59973669052124 -21.1303539276123 4.0
-72.6251373291016 81.7554092407227 3.0
112.718383789062 -26.7257919311523 5.0
38.7073631286621 48.4847564697266 4.0
10.2479133605957 34.9705696105957 2.0
-7.8560791015625 -78.9021072387695 0.0
31.1599445343018 -33.2783508300781 5.0
-11.7565288543701 -95.5806045532227 0.0
45.188533782959 -1.93936347961426 0.0
41.1282920837402 59.5575561523438 4.0
-9.40664768218994 5.62737035751343 2.0
81.0407791137695 -0.39705565571785 1.0
102.71435546875 -30.6064224243164 5.0
28.559253692627 1.59093296527863 5.0
-2.03314685821533 33.2392539978027 2.0
-65.2492446899414 79.8959503173828 3.0
69.039680480957 -0.0920626893639565 1.0
-1.20592284202576 -88.4908676147461 0.0
79.7523574829102 -6.43401479721069 1.0
71.1651153564453 -6.65925693511963 1.0
-59.1015892028809 75.4603881835938 3.0
115.051063537598 -13.1821699142456 5.0
78.4903564453125 -9.43029308319092 1.0
86.9568786621094 7.89129447937012 1.0
123.186737060547 3.80798673629761 5.0
-5.70569467544556 -19.0292339324951 0.0
-72.8036804199219 27.1254272460938 3.0
-4.65958499908447 -99.1814422607422 0.0
69.3305053710938 -6.54635810852051 1.0
34.9878883361816 -9.65811634063721 1.0
10.9200487136841 -37.0467567443848 5.0
-21.9805126190186 7.99279880523682 2.0
42.5235557556152 2.40483045578003 5.0
50.919017791748 -13.9910192489624 1.0
-36.8557319641113 38.885570526123 2.0
114.010757446289 4.20881414413452 5.0
-52.9342460632324 22.322639465332 2.0
36.6010131835938 -4.43034839630127 1.0
99.0808181762695 -34.518138885498 5.0
87.7802276611328 1.82439398765564 1.0
105.072715759277 -0.718477129936218 1.0
-67.239387512207 52.4945182800293 3.0
-40.7173233032227 8.57694530487061 3.0
-2.11685132980347 -89.5633544921875 0.0
41.2085876464844 5.71992063522339 3.0
4.92046451568604 39.8841018676758 2.0
76.7493209838867 -2.24493837356567 1.0
37.2809028625488 44.1728477478027 4.0
-4.73828315734863 -82.2561950683594 0.0
84.0114974975586 27.1048965454102 0.0
19.2543239593506 35.0351257324219 2.0
86.6403656005859 15.5344324111938 1.0
-51.9492835998535 39.6983184814453 3.0
75.6221466064453 20.6559906005859 1.0
6.61500883102417 -66.5481033325195 0.0
19.0948295593262 31.9514770507812 4.0
76.8129653930664 -0.462693482637405 1.0
95.6721267700195 1.491947889328 5.0
-72.5600891113281 68.7356033325195 3.0
37.9500045776367 67.7335052490234 4.0
-24.9060077667236 -16.6178817749023 3.0
5.78238344192505 -0.925988614559174 2.0
114.766258239746 -10.1999311447144 5.0
28.5245056152344 -5.15981197357178 3.0
-4.79336881637573 -49.3841094970703 0.0
-51.7486381530762 81.7567443847656 3.0
-8.20597839355469 -99.2530288696289 0.0
113.030906677246 -24.9480590820312 5.0
-30.4118022918701 4.2808952331543 2.0
40.213508605957 -0.63483339548111 1.0
96.2179641723633 4.83651494979858 1.0
19.150764465332 -4.8842339515686 2.0
-68.9039459228516 67.4815826416016 3.0
42.515869140625 53.5925445556641 4.0
87.9947204589844 12.1767892837524 1.0
87.0359802246094 -21.0240612030029 5.0
10.606125831604 27.8713035583496 2.0
82.9152679443359 -29.5706977844238 5.0
-46.6119613647461 35.4867210388184 2.0
-13.4228925704956 -18.8353252410889 4.0
79.1040878295898 -38.0087127685547 5.0
10.6731281280518 28.1041870117188 4.0
79.585090637207 6.52900075912476 1.0
56.9244537353516 3.90860390663147 1.0
-77.9490203857422 -5.59888362884521 1.0
-17.0999050140381 -83.4509582519531 0.0
20.4125156402588 -23.7118453979492 2.0
103.031272888184 -10.4256210327148 5.0
2.04908561706543 3.90410137176514 4.0
-7.01868581771851 -58.2811698913574 0.0
-34.4085884094238 -0.0179692786186934 2.0
50.3651504516602 75.1040954589844 4.0
30.0661964416504 -101.567794799805 0.0
0.685919880867004 -54.792366027832 0.0
17.419075012207 -61.1278076171875 0.0
43.0006446838379 50.0997886657715 4.0
80.802116394043 25.7287902832031 1.0
-4.30994033813477 -16.0082378387451 3.0
-16.2097682952881 -17.6642532348633 2.0
87.335090637207 9.61245059967041 1.0
129.98649597168 -10.5372591018677 5.0
22.8951606750488 -50.5117340087891 0.0
108.288803100586 -21.7788906097412 1.0
-57.0288314819336 41.8854560852051 3.0
-52.9331245422363 -3.09728240966797 2.0
-76.1515884399414 72.9576950073242 3.0
31.9891872406006 62.5776824951172 4.0
76.3094329833984 -17.4631519317627 5.0
14.1560153961182 38.301197052002 2.0
22.9779758453369 51.160945892334 4.0
97.4943618774414 -4.02168941497803 1.0
-68.0467910766602 21.9109973907471 3.0
-31.4903450012207 20.5634498596191 4.0
7.05897045135498 -87.9754409790039 0.0
-62.050464630127 94.7838973999023 3.0
20.7700462341309 59.8374938964844 4.0
104.277534484863 11.7375183105469 1.0
-13.0982837677002 49.0073585510254 4.0
47.6741065979004 74.4995346069336 4.0
28.9956874847412 73.1823196411133 4.0
-29.5465793609619 3.20228433609009 2.0
-51.2571449279785 49.6483688354492 3.0
-66.150634765625 -9.25003528594971 2.0
8.21441745758057 19.6861705780029 2.0
6.44260692596436 -80.2903213500977 0.0
-63.349781036377 85.1839981079102 3.0
71.8441925048828 16.6838512420654 1.0
-2.88244891166687 -5.89033603668213 2.0
49.4339408874512 71.3896484375 4.0
-68.4254837036133 71.8112869262695 3.0
-57.9676322937012 69.7320938110352 3.0
130.99983215332 -13.7610464096069 5.0
90.4351501464844 17.1765079498291 1.0
-15.6620483398438 -73.7409210205078 0.0
12.1810684204102 -39.105655670166 5.0
-62.7196006774902 23.1696147918701 3.0
76.2574615478516 3.60248231887817 1.0
-71.3158721923828 76.1050186157227 3.0
18.9204387664795 60.4936752319336 4.0
88.8551483154297 15.368914604187 1.0
-54.533748626709 76.0362243652344 3.0
-61.5722732543945 74.909294128418 3.0
27.3846282958984 68.239128112793 4.0
121.752456665039 -13.6766233444214 5.0
17.5930957794189 -16.5151424407959 4.0
0.637472093105316 -6.35650157928467 2.0
-64.257080078125 79.4198379516602 3.0
-63.0679321289062 22.4442672729492 2.0
-9.51563549041748 -85.3645706176758 0.0
-7.39197206497192 37.1340599060059 2.0
101.638168334961 -21.178991317749 5.0
-73.4071578979492 12.3099164962769 4.0
-44.7462997436523 -1.72019994258881 2.0
-48.4944763183594 14.588978767395 2.0
-59.1927947998047 55.5067710876465 3.0
-2.686110496521 -19.9793071746826 0.0
-20.1915149688721 2.64425754547119 4.0
67.6695785522461 15.2977380752563 1.0
84.1516418457031 -1.31386482715607 1.0
113.739463806152 7.8773193359375 5.0
1.20194315910339 -44.6668739318848 0.0
66.3268127441406 16.078592300415 5.0
-34.8712997436523 -0.581090748310089 2.0
29.9101085662842 56.7814979553223 4.0
68.0923385620117 -2.52819418907166 1.0
-2.2863142490387 41.0242347717285 2.0
38.3615493774414 37.9195938110352 4.0
52.7403411865234 -8.12101936340332 2.0
-74.5652160644531 22.9327373504639 3.0
67.0879058837891 -10.5130243301392 1.0
93.0014495849609 17.7301368713379 1.0
16.8720932006836 33.2355880737305 2.0
-75.5856704711914 63.6538619995117 3.0
23.404670715332 33.0205001831055 4.0
117.141387939453 -25.8117713928223 5.0
60.6044120788574 -38.1623878479004 1.0
-28.5630912780762 -13.4216909408569 3.0
-65.1453323364258 93.9226837158203 3.0
115.090614318848 -6.83607769012451 5.0
125.538360595703 -14.4997301101685 5.0
1.19177258014679 38.3909492492676 2.0
108.357406616211 25.4797687530518 2.0
84.8083877563477 -2.65050387382507 1.0
25.778564453125 -22.5427722930908 1.0
96.8533325195312 -1.35639584064484 1.0
69.1950378417969 -5.8517017364502 1.0
26.1341934204102 -21.8072929382324 5.0
9.03501033782959 42.6061935424805 2.0
80.9052658081055 9.5572509765625 1.0
-33.6347007751465 60.479606628418 3.0
2.1080367565155 -30.0323295593262 4.0
-22.1702575683594 10.4818553924561 4.0
-47.355583190918 31.9629669189453 2.0
22.8670902252197 59.232837677002 4.0
91.6794815063477 5.63071727752686 1.0
34.2778472900391 -12.3627958297729 2.0
115.212516784668 -24.9680423736572 5.0
26.4216213226318 -59.5037422180176 3.0
96.9925842285156 -9.01357078552246 1.0
-3.89027070999146 -78.6540756225586 0.0
-14.696174621582 29.0023288726807 4.0
-38.7383728027344 46.7434844970703 3.0
-70.6025466918945 85.9898300170898 3.0
-14.2359914779663 -13.6100635528564 2.0
-5.04432725906372 -94.8574371337891 0.0
-0.48506236076355 -51.3329277038574 0.0
13.403434753418 -35.9928855895996 5.0
-7.06858921051025 -46.1601257324219 0.0
43.2354927062988 3.38947296142578 1.0
0.253733307123184 -55.1650428771973 0.0
0.649268627166748 -78.6211547851562 0.0
-34.6046562194824 53.1861915588379 3.0
38.5165023803711 0.80898106098175 4.0
122.142639160156 -16.3107013702393 5.0
-66.8656539916992 68.3660354614258 3.0
82.3376159667969 6.31085157394409 1.0
7.46398544311523 37.1944122314453 2.0
-20.3816699981689 11.5210847854614 4.0
-36.3255577087402 40.0001029968262 3.0
15.6471328735352 34.1710395812988 2.0
30.8749904632568 -14.1065330505371 4.0
44.6719512939453 72.9542770385742 4.0
36.2909660339355 76.739013671875 4.0
127.055549621582 -8.48510551452637 5.0
85.905517578125 -39.7907829284668 5.0
93.5469360351562 20.5011749267578 1.0
27.3334579467773 45.9920425415039 4.0
132.655883789062 -5.71563386917114 5.0
109.101509094238 -13.2910718917847 5.0
74.8403472900391 -21.7006378173828 5.0
-51.7838973999023 40.5239372253418 3.0
66.1191558837891 2.39550185203552 1.0
78.2773132324219 -3.91737055778503 1.0
111.655204772949 -1.12869238853455 5.0
-64.9469909667969 64.3262176513672 3.0
86.1116104125977 -18.9952335357666 1.0
-61.0658988952637 72.9138412475586 3.0
12.0269432067871 -57.0649795532227 0.0
-76.1126098632812 63.1764717102051 3.0
-64.5066452026367 -3.10578370094299 3.0
78.0689468383789 -31.2464904785156 5.0
87.3606643676758 26.1441783905029 1.0
-42.8498840332031 98.732795715332 4.0
36.5376129150391 75.7927703857422 4.0
125.092887878418 -26.8411960601807 5.0
20.2699089050293 33.8251152038574 4.0
104.02360534668 -16.0086326599121 5.0
-31.4515724182129 -37.076602935791 2.0
-12.4843940734863 -88.5462036132812 0.0
-68.2984085083008 -5.46893787384033 3.0
130.390380859375 -15.7899322509766 5.0
8.14957141876221 34.7912902832031 2.0
19.7354526519775 11.4066715240479 4.0
75.0384826660156 20.4085903167725 5.0
80.8974685668945 11.0018835067749 1.0
127.429260253906 -14.6553993225098 5.0
-7.09990167617798 -46.1263618469238 0.0
65.6280059814453 13.5325794219971 1.0
-52.4715766906738 79.3053970336914 3.0
-19.9083671569824 -67.8306579589844 0.0
14.1572952270508 -75.5960083007812 0.0
0.99425208568573 -58.7653007507324 0.0
-52.3586158752441 76.0390930175781 3.0
-8.41952705383301 -88.4468231201172 0.0
59.7473182678223 1.12788045406342 1.0
43.4828872680664 69.517463684082 4.0
24.4046573638916 -39.1060829162598 2.0
-16.2824573516846 -93.0722503662109 0.0
13.7771501541138 -87.5027923583984 0.0
126.254608154297 -16.3777446746826 5.0
-57.3349876403809 19.2523002624512 3.0
-60.1909790039062 86.3265151977539 3.0
-45.0036239624023 47.8570327758789 3.0
124.577133178711 -6.23404121398926 5.0
70.3854370117188 12.8766498565674 1.0
-9.86537265777588 -26.3678379058838 2.0
7.99773597717285 36.3539810180664 2.0
50.2026786804199 75.2392196655273 4.0
-13.9948148727417 -90.7626876831055 0.0
-33.0993690490723 48.4510231018066 3.0
-11.8023815155029 88.3117294311523 3.0
-55.0836715698242 70.7762451171875 3.0
110.51831817627 -19.6278533935547 5.0
19.6290798187256 -17.0569953918457 5.0
-50.7309761047363 84.2724685668945 3.0
90.6643753051758 19.7717685699463 1.0
-61.0679473876953 66.1530151367188 3.0
15.3535299301147 -95.3530578613281 0.0
-66.5341796875 84.0533447265625 3.0
-50.2706871032715 0.828101098537445 3.0
115.144332885742 -26.5048751831055 5.0
-57.4694213867188 84.5052490234375 3.0
3.14139485359192 -34.7825355529785 2.0
73.9748458862305 13.0909852981567 1.0
-8.59118556976318 21.0641841888428 2.0
-33.9402923583984 32.6764793395996 2.0
-51.1335296630859 89.203254699707 3.0
-9.90772724151611 -72.0780715942383 0.0
91.8809585571289 -4.94241523742676 1.0
-13.5846061706543 -4.13442945480347 2.0
7.53093099594116 20.286958694458 2.0
42.4996719360352 49.2648468017578 4.0
79.6291809082031 -5.84364557266235 1.0
112.748764038086 -26.2274551391602 1.0
16.5477352142334 -77.8730621337891 0.0
-72.126335144043 8.55836582183838 3.0
107.490127563477 -31.9644165039062 5.0
0.0444199740886688 34.4188194274902 2.0
90.4566192626953 21.8896827697754 1.0
105.358497619629 -9.52016639709473 5.0
-39.0400009155273 -8.78081512451172 3.0
-1.83417356014252 -73.6766510009766 0.0
-6.75134706497192 41.8563461303711 4.0
27.3040294647217 42.6340065002441 4.0
94.9524154663086 18.9623413085938 1.0
19.8056488037109 60.3075523376465 4.0
120.875129699707 -10.8815393447876 5.0
-79.9202194213867 23.9708213806152 3.0
39.2321357727051 73.8740921020508 2.0
-20.8658428192139 8.95993995666504 2.0
95.592643737793 5.09429454803467 1.0
-52.1054840087891 84.0927963256836 3.0
80.6291885375977 -13.0903978347778 5.0
-58.2083053588867 34.0122947692871 4.0
89.9505920410156 15.6039142608643 1.0
46.2034072875977 -25.6513500213623 4.0
71.3681564331055 14.9776172637939 1.0
122.820518493652 -7.55770063400269 5.0
-19.2301387786865 -22.8447608947754 5.0
14.9394359588623 29.7798614501953 2.0
-39.2250366210938 64.1542205810547 0.0
85.9869842529297 18.0241622924805 1.0
101.846519470215 -12.3882694244385 5.0
86.4665679931641 8.84854984283447 1.0
0.308599352836609 -81.3637542724609 0.0
-69.5290756225586 69.6075210571289 3.0
-61.5745010375977 81.2860641479492 3.0
-1.46043419837952 -83.8886871337891 0.0
-43.6840209960938 54.0521965026855 3.0
19.017765045166 -62.0635681152344 0.0
89.4643478393555 5.58127450942993 1.0
52.8169708251953 -12.5555582046509 1.0
4.14968252182007 -87.7413558959961 0.0
-65.5967712402344 11.4855918884277 2.0
-51.3427314758301 39.1908416748047 5.0
118.554969787598 4.32909870147705 5.0
53.5604667663574 -15.3641185760498 1.0
-45.6617469787598 58.414794921875 3.0
3.82017064094543 -102.637535095215 0.0
9.47714996337891 -24.5064086914062 2.0
-1.82351422309875 -99.0888290405273 0.0
80.6736221313477 12.1740856170654 1.0
-40.6301422119141 58.6499710083008 3.0
-0.642335951328278 -9.30059909820557 3.0
-37.2919921875 60.3205032348633 3.0
89.8475189208984 16.6914615631104 1.0
43.4058609008789 71.7387390136719 4.0
9.7135009765625 43.2131652832031 2.0
-5.87944221496582 -75.0508346557617 0.0
-0.919932007789612 -74.9863815307617 0.0
-1.52032446861267 30.721622467041 2.0
98.8377990722656 -10.9714422225952 1.0
-9.68181800842285 -83.8913803100586 0.0
45.9094734191895 69.1472702026367 4.0
-16.7459831237793 -95.3694763183594 0.0
72.7227401733398 -13.8420915603638 1.0
20.5245628356934 46.5029258728027 4.0
29.670482635498 65.2066650390625 4.0
34.9270668029785 -23.4669628143311 1.0
39.851863861084 -1.86318802833557 2.0
-69.6879730224609 21.47678565979 3.0
27.8073635101318 20.3615341186523 4.0
2.08075904846191 -0.310347259044647 4.0
65.9861602783203 11.2110042572021 1.0
6.0224494934082 -75.1159133911133 0.0
-12.9591150283813 -58.8060836791992 0.0
4.70208406448364 34.0857772827148 2.0
95.2589340209961 -12.9741516113281 5.0
-45.3432426452637 85.4354095458984 2.0
-68.4049911499023 89.766975402832 3.0
30.8333873748779 1.00132846832275 4.0
-70.5192184448242 21.0439605712891 3.0
-9.69185638427734 -86.542610168457 0.0
-14.4136753082275 -72.1606903076172 0.0
1.06783294677734 -41.5542411804199 0.0
-11.8862953186035 31.9880771636963 4.0
88.5282363891602 -11.3465547561646 1.0
34.3638343811035 70.8051681518555 4.0
40.4629707336426 75.1207733154297 4.0
101.968376159668 13.723108291626 1.0
75.3374176025391 -25.026123046875 5.0
20.6111850738525 28.7198963165283 2.0
30.8340263366699 4.54982280731201 2.0
28.6366138458252 54.7282447814941 4.0
41.7623100280762 68.8016891479492 4.0
-13.0036716461182 -15.5405492782593 2.0
-15.2497339248657 -91.161247253418 0.0
-22.9547348022461 59.0729675292969 4.0
-75.4603500366211 64.2252349853516 3.0
112.583824157715 4.02007150650024 5.0
-26.7056846618652 54.9047927856445 3.0
29.1177310943604 71.2068634033203 4.0
-15.1228523254395 -1.47030019760132 3.0
-22.544340133667 8.04938220977783 2.0
23.9873809814453 58.9164962768555 4.0
-57.8774833679199 69.7108154296875 3.0
49.859203338623 69.6039199829102 4.0
41.8454971313477 54.4676132202148 4.0
38.9881172180176 64.3331832885742 4.0
-54.3345031738281 -14.0430402755737 2.0
44.2951126098633 50.2594985961914 4.0
88.4766387939453 12.4260520935059 1.0
60.4906120300293 -40.5323905944824 5.0
95.6117706298828 22.2334651947021 1.0
49.5490455627441 -18.2969627380371 1.0
11.3457117080688 -43.8448066711426 0.0
83.9012680053711 -25.4233436584473 5.0
30.6097831726074 -38.7064666748047 0.0
-3.06215691566467 -95.3870315551758 0.0
102.371032714844 -29.9070053100586 5.0
1.7154815196991 37.5585975646973 2.0
-69.9264755249023 12.8585081100464 4.0
101.684776306152 -26.9607067108154 5.0
116.259994506836 -15.9877519607544 1.0
64.2062835693359 -7.92620229721069 1.0
22.6094360351562 8.01336860656738 3.0
-3.21393418312073 35.7952842712402 2.0
132.061630249023 -10.9957180023193 5.0
60.2310905456543 -3.61708498001099 1.0
124.780906677246 -19.9280738830566 5.0
75.8549423217773 33.3870697021484 5.0
4.65155267715454 -59.7345771789551 0.0
109.318061828613 0.95411604642868 5.0
28.0214538574219 -9.02779483795166 0.0
22.3987579345703 72.9902954101562 4.0
94.5798110961914 12.6050329208374 1.0
88.9207305908203 -9.91768836975098 1.0
107.214782714844 -31.4862518310547 5.0
49.6956367492676 -18.8291244506836 1.0
-9.85824584960938 -64.481559753418 0.0
70.8589172363281 -25.1360893249512 5.0
109.225151062012 -12.3974361419678 5.0
-35.8626327514648 16.1017265319824 4.0
72.6578826904297 12.2938842773438 1.0
2.61445355415344 19.5733299255371 2.0
-5.52059412002563 -86.609733581543 0.0
111.390144348145 -11.0204811096191 5.0
-23.5708599090576 -8.70614624023438 2.0
-60.9960556030273 86.939826965332 3.0
-10.4861898422241 20.7054347991943 4.0
102.250831604004 -28.9399375915527 5.0
-60.6713600158691 -11.6662702560425 2.0
-17.7321243286133 49.4986267089844 3.0
-16.9936695098877 -88.5010986328125 0.0
92.1951675415039 -8.63714504241943 5.0
-18.101583480835 41.3932456970215 4.0
116.593315124512 -3.94734764099121 5.0
56.493709564209 -76.8327484130859 0.0
-60.198055267334 77.2173919677734 3.0
101.209815979004 20.5431518554688 1.0
8.09305381774902 -41.2575187683105 0.0
83.9641647338867 -2.33199715614319 1.0
106.009208679199 11.9397916793823 1.0
119.968910217285 -9.64599418640137 5.0
-58.0174140930176 72.2339096069336 3.0
117.857559204102 -12.0399522781372 5.0
-43.1807823181152 -4.98410987854004 2.0
8.98926448822021 12.2722644805908 4.0
102.054267883301 -31.9318141937256 5.0
-19.5715141296387 -67.9104537963867 0.0
37.0672798156738 51.6430702209473 4.0
20.8481674194336 27.2462730407715 2.0
-52.6439552307129 49.6421585083008 3.0
-69.1599197387695 68.4457702636719 3.0
-61.5258369445801 82.8856964111328 3.0
-76.3545150756836 62.8127212524414 3.0
-72.3857650756836 23.7675819396973 4.0
12.3177042007446 -39.4532432556152 5.0
0.653288245201111 32.8226776123047 2.0
-58.4400901794434 67.9051971435547 3.0
48.4903755187988 74.9616394042969 4.0
-67.1717300415039 72.4766464233398 3.0
-22.4927444458008 -41.0427932739258 0.0
110.197212219238 -16.915885925293 5.0
-4.99855852127075 24.6939716339111 0.0
-4.71565198898315 -78.8917617797852 0.0
-10.9233274459839 -79.4372863769531 0.0
-49.8212585449219 -2.46346116065979 1.0
69.7459335327148 -22.2350330352783 5.0
38.4414024353027 -24.9005870819092 4.0
-6.18021440505981 -96.8164901733398 0.0
-8.89699172973633 29.3468074798584 2.0
31.9729251861572 -15.2584571838379 2.0
92.601936340332 -7.16901922225952 5.0
-43.6857566833496 -20.3504676818848 3.0
2.40231919288635 -47.4448776245117 0.0
124.366676330566 -12.4707832336426 5.0
124.479080200195 -2.90273094177246 5.0
50.9078407287598 67.4129333496094 4.0
117.303886413574 -0.710768103599548 5.0
78.2728118896484 7.87900686264038 1.0
-36.973087310791 -4.28575325012207 3.0
24.0945262908936 64.4949951171875 4.0
48.0807571411133 -5.75006151199341 1.0
6.84714078903198 25.6424674987793 2.0
5.78601884841919 -21.6516723632812 2.0
74.9865875244141 14.4779958724976 1.0
-45.7068405151367 43.5318489074707 3.0
19.6265354156494 -62.7801475524902 0.0
126.058799743652 -10.8754978179932 5.0
4.8936939239502 -98.6637191772461 0.0
20.386510848999 -37.3256225585938 0.0
-53.8552894592285 86.7147369384766 3.0
-10.8738965988159 -59.3172721862793 0.0
-74.1682434082031 77.7255630493164 3.0
-68.7145767211914 24.6705570220947 3.0
101.183151245117 -4.940185546875 1.0
2.7924108505249 -4.09180974960327 2.0
3.15848731994629 -11.0474548339844 4.0
102.282554626465 -24.051830291748 5.0
6.28076648712158 -89.7876815795898 0.0
127.380043029785 3.39397144317627 5.0
119.272491455078 -14.8984527587891 5.0
9.00430297851562 37.2929992675781 2.0
40.5414428710938 58.2885818481445 4.0
-54.6934242248535 -10.8079586029053 4.0
-61.2903518676758 87.0640563964844 3.0
-71.136589050293 66.3312301635742 3.0
108.637428283691 7.35499238967896 1.0
5.30579519271851 -11.5173711776733 3.0
-46.2729110717773 84.6861267089844 3.0
15.1165895462036 32.6598892211914 2.0
98.9296493530273 -0.656680941581726 5.0
39.1744575500488 -10.1917057037354 3.0
-143.31396484375 -24.1332626342773 4.0
48.2503700256348 71.6068649291992 4.0
77.0787582397461 35.2658462524414 4.0
-15.0605792999268 -23.2407512664795 5.0
39.1444854736328 47.0529556274414 4.0
-67.1562881469727 52.3597068786621 3.0
-45.1389846801758 35.1713523864746 3.0
3.81137037277222 -20.4525852203369 2.0
-16.3426723480225 -17.3189945220947 3.0
-21.6691017150879 4.32606363296509 0.0
54.96826171875 -5.96058893203735 2.0
-5.71013927459717 -94.8617706298828 0.0
-51.7116355895996 79.6169052124023 3.0
-8.71888256072998 -65.289436340332 0.0
-6.57764005661011 -69.2781982421875 0.0
115.410781860352 -5.75516557693481 5.0
76.4691772460938 13.2997493743896 1.0
-19.0884742736816 -90.3886337280273 0.0
-34.6252822875977 -13.5970249176025 3.0
41.851879119873 74.3196258544922 4.0
90.1965942382812 -0.448136001825333 1.0
47.1217765808105 72.3159790039062 4.0
53.1931800842285 -55.4377365112305 5.0
-12.3259229660034 -53.2927207946777 4.0
93.1871566772461 22.0246963500977 1.0
-17.5645942687988 -66.5199890136719 0.0
-60.5467643737793 59.4072227478027 3.0
-49.2279281616211 -50.7106399536133 4.0
39.4890556335449 40.0238151550293 4.0
-22.7536525726318 -34.0718612670898 4.0
-5.82281494140625 -60.905330657959 0.0
40.4732856750488 54.9533424377441 4.0
29.3510303497314 59.8999862670898 4.0
2.94868493080139 -6.65787315368652 4.0
116.925247192383 -13.1586465835571 5.0
-48.507984161377 -2.89674711227417 3.0
75.806022644043 37.8556251525879 3.0
25.5373210906982 31.538724899292 4.0
130.403472900391 -16.4936332702637 5.0
0.458857744932175 4.70358514785767 2.0
121.865127563477 -16.2463531494141 5.0
4.42899894714355 -90.2345428466797 0.0
85.7380142211914 13.5333824157715 1.0
75.4273986816406 -30.111795425415 5.0
-83.7894821166992 -17.2888717651367 2.0
-1.59897804260254 -32.1167335510254 1.0
13.8718147277832 -49.400749206543 0.0
-9.91608142852783 -12.6416130065918 2.0
-12.2096309661865 -67.9415588378906 0.0
51.0624122619629 15.8053913116455 5.0
-60.2295684814453 90.0958557128906 3.0
22.472749710083 -22.5239639282227 2.0
-76.1712951660156 84.6284713745117 3.0
40.8537368774414 -19.1395416259766 2.0
4.32949686050415 36.0717506408691 2.0
32.0518379211426 -20.9575862884521 2.0
18.7636394500732 11.2721519470215 4.0
102.406623840332 -36.9229125976562 5.0
23.7875270843506 -31.322509765625 0.0
5.11482715606689 5.76433658599854 4.0
38.9009780883789 44.8050193786621 4.0
-9.9001579284668 -17.4074668884277 2.0
72.6995010375977 -10.3174133300781 1.0
-2.21484541893005 -13.4990005493164 2.0
119.566467285156 -6.36295747756958 5.0
30.6259632110596 -46.020866394043 5.0
47.3709259033203 -30.5283641815186 4.0
-65.428092956543 93.8242721557617 3.0
75.7114715576172 5.98220682144165 1.0
10.289080619812 39.521183013916 2.0
101.35905456543 -33.4967002868652 5.0
-25.5792179107666 5.02172231674194 2.0
89.7748336791992 -11.0406608581543 1.0
9.72302055358887 -50.8932647705078 0.0
46.8957328796387 73.4357147216797 4.0
25.2689170837402 31.7725963592529 4.0
110.507301330566 11.182765007019 5.0
-1.27389669418335 -81.8403167724609 0.0
14.934211730957 -41.1283111572266 5.0
14.4667062759399 -4.87468862533569 5.0
103.768821716309 -9.40522384643555 1.0
41.6726417541504 74.2089996337891 4.0
113.954605102539 3.44475865364075 5.0
-4.52794361114502 -52.4635848999023 0.0
49.0663948059082 -85.5408935546875 0.0
8.55766296386719 -0.00610311236232519 4.0
-0.369761556386948 -67.5360641479492 4.0
100.826942443848 -22.4245166778564 5.0
-73.08203125 12.0250358581543 3.0
62.1496925354004 -1.22376048564911 1.0
120.985084533691 -7.85727262496948 5.0
104.795219421387 9.28252601623535 1.0
26.854024887085 -24.2189483642578 3.0
41.7115707397461 71.8387756347656 4.0
6.47595262527466 39.1753234863281 2.0
-56.8884887695312 62.6234512329102 3.0
19.2444343566895 7.3958683013916 4.0
-8.43622970581055 -7.70345067977905 2.0
6.51819467544556 28.6197547912598 2.0
-27.3627815246582 125.686111450195 3.0
31.3277378082275 68.3851165771484 4.0
47.7504425048828 71.6372680664062 4.0
-38.0903396606445 -41.4446144104004 0.0
-48.1807327270508 91.6057510375977 3.0
-67.8598785400391 66.2138214111328 3.0
-52.8981437683105 12.9624757766724 3.0
28.6138076782227 -2.35308456420898 2.0
76.0346755981445 20.849983215332 5.0
14.1938562393188 -42.8757972717285 0.0
14.6431446075439 -27.2170715332031 0.0
98.4448852539062 -14.8620920181274 1.0
79.1117095947266 -11.0907783508301 1.0
-81.4495162963867 -3.10894131660461 3.0
6.50396156311035 -32.6047172546387 0.0
34.3311614990234 50.7634239196777 4.0
59.1624794006348 -4.61149883270264 1.0
31.1158905029297 4.47059488296509 1.0
128.084259033203 -15.8629140853882 5.0
82.4225540161133 21.0044193267822 1.0
35.9569206237793 37.7932205200195 2.0
23.2689533233643 49.235179901123 4.0
7.30666065216064 -97.2786026000977 0.0
-3.44820380210876 -5.93165826797485 2.0
88.8347244262695 -11.3220920562744 1.0
3.70233654975891 -94.3851699829102 0.0
103.042457580566 12.1816835403442 1.0
13.6802854537964 -27.2986106872559 1.0
117.95532989502 -1.87036561965942 5.0
45.9691543579102 21.325662612915 0.0
-1.02883768081665 2.03127717971802 1.0
81.2913131713867 27.5395488739014 1.0
38.4550819396973 68.5693893432617 4.0
62.4872589111328 -2.61535358428955 1.0
5.28640651702881 -48.4534034729004 0.0
-39.6190452575684 64.5266876220703 3.0
23.5844631195068 -22.9088973999023 2.0
23.0317878723145 63.1378974914551 4.0
105.559188842773 10.6929903030396 1.0
97.1251754760742 -8.08579730987549 1.0
-56.8221321105957 75.3291702270508 3.0
114.535911560059 -3.98201274871826 5.0
38.9599723815918 4.25018310546875 2.0
109.273056030273 10.812572479248 5.0
-42.1176338195801 78.8869094848633 2.0
52.3839378356934 -14.8125925064087 1.0
44.762996673584 -5.09420871734619 1.0
128.907760620117 -17.1902942657471 5.0
-9.6462516784668 22.8385066986084 2.0
123.791427612305 -21.998851776123 5.0
-2.26924562454224 -10.2060995101929 2.0
33.4456520080566 65.1459732055664 4.0
36.1388816833496 37.4860725402832 4.0
37.2286949157715 4.98786401748657 2.0
-3.50971388816833 -80.8940505981445 0.0
-59.3147888183594 77.2986373901367 3.0
2.80043840408325 -65.638053894043 0.0
46.5163383483887 80.1420745849609 4.0
8.27281951904297 -57.9552040100098 0.0
73.0047225952148 -4.58927774429321 1.0
64.9337158203125 4.26697111129761 1.0
-4.74152994155884 -50.3392524719238 0.0
18.5852718353271 -0.593488931655884 2.0
32.7358627319336 -23.2026062011719 5.0
-20.2384204864502 5.72355937957764 2.0
-10.8968133926392 -29.3611145019531 2.0
-56.005615234375 88.262321472168 3.0
-3.76929497718811 -96.7865142822266 0.0
77.1806564331055 34.0414352416992 1.0
-75.5307312011719 63.0743980407715 3.0
2.3968403339386 -92.9627151489258 0.0
-35.1446495056152 53.597469329834 3.0
3.23865342140198 -6.88330316543579 4.0
91.7580184936523 18.8548736572266 1.0
11.4376564025879 33.7068634033203 2.0
-4.05540370941162 -101.111221313477 0.0
-86.7847290039062 5.38504076004028 3.0
47.3197135925293 -88.1937561035156 0.0
74.61767578125 7.20634984970093 1.0
-48.0857467651367 51.5473861694336 3.0
25.7351818084717 -6.77029609680176 0.0
27.8459510803223 59.4112243652344 4.0
21.0606861114502 67.737419128418 4.0
27.6673355102539 67.9432220458984 4.0
-6.97568368911743 -77.7334594726562 0.0
89.7426986694336 16.3623676300049 1.0
17.2000694274902 -3.04702067375183 0.0
54.3076362609863 -50.1105995178223 1.0
45.9465065002441 -86.0776062011719 0.0
82.7699127197266 17.7570610046387 1.0
35.4485397338867 71.3430862426758 4.0
-54.3144149780273 74.4591522216797 3.0
51.9561195373535 68.8438873291016 4.0
94.1831359863281 -20.0665168762207 0.0
7.69830179214478 54.6365280151367 2.0
101.262283325195 -10.9186239242554 5.0
98.9700317382812 -10.7654733657837 1.0
-67.1011352539062 82.3368682861328 3.0
-57.9993057250977 90.2211456298828 3.0
93.7972412109375 -4.74478149414062 5.0
-6.46492385864258 12.0129976272583 5.0
-55.3949584960938 72.5459823608398 3.0
8.96137046813965 -35.3625030517578 1.0
28.5563488006592 -38.4166450500488 0.0
128.584594726562 -19.4110946655273 5.0
76.0149383544922 1.55940818786621 1.0
2.0341272354126 -90.2079467773438 0.0
-53.9666976928711 78.6809387207031 3.0
73.6232681274414 13.0956220626831 1.0
44.9311447143555 51.5698890686035 4.0
117.980773925781 -18.7049922943115 5.0
88.3492660522461 -15.8245306015015 5.0
83.2863006591797 9.33723449707031 1.0
-35.2533988952637 56.5081405639648 3.0
-63.2572784423828 69.0183181762695 3.0
99.7487182617188 -21.0354118347168 5.0
-42.136116027832 -24.2033996582031 3.0
36.5683288574219 48.2596702575684 4.0
-20.2691783905029 -6.98855829238892 3.0
-54.8808708190918 -6.18644332885742 3.0
79.0877304077148 15.9441518783569 1.0
45.7203979492188 -0.0565872490406036 1.0
35.9690704345703 -15.9662714004517 3.0
16.909839630127 25.7628860473633 2.0
10.2823867797852 31.0364894866943 2.0
45.9611473083496 79.4526519775391 4.0
73.2839660644531 15.3333187103271 1.0
114.962516784668 -20.7173137664795 5.0
128.681243896484 -11.6829118728638 5.0
-58.6643676757812 74.3592758178711 3.0
4.90109539031982 -12.2454719543457 3.0
34.2353706359863 -9.55034828186035 2.0
-14.0974826812744 -20.6990795135498 3.0
-23.5179100036621 4.6579327583313 2.0
15.5177097320557 -31.246654510498 3.0
120.703659057617 -15.7009477615356 5.0
74.2481460571289 -58.3657684326172 1.0
68.6870193481445 11.5244112014771 1.0
-23.9119720458984 -20.8524208068848 3.0
12.7032423019409 -58.4597358703613 0.0
117.551132202148 -13.5718479156494 5.0
-14.648476600647 -68.8649291992188 0.0
0.887721359729767 -81.5835494995117 0.0
80.1674041748047 -3.45203852653503 1.0
90.3295211791992 14.1195783615112 1.0
39.6310119628906 -3.14654183387756 5.0
-74.8757858276367 63.3146858215332 3.0
-53.8094367980957 83.8680953979492 3.0
98.8423080444336 -31.0815353393555 5.0
51.7970352172852 74.7416381835938 4.0
27.1061859130859 -44.0286827087402 0.0
0.720174431800842 -84.182731628418 0.0
-13.4054985046387 8.69874477386475 4.0
-32.1528358459473 63.8036994934082 4.0
-29.812406539917 -6.27554655075073 2.0
18.1228847503662 -24.240348815918 2.0
45.5054702758789 73.4337158203125 4.0
113.180206298828 6.18476724624634 5.0
-72.4299621582031 70.2601776123047 3.0
124.836547851562 -22.9474296569824 5.0
-20.3938579559326 79.6888885498047 0.0
111.421897888184 4.98445272445679 5.0
53.2306022644043 -26.7996025085449 1.0
11.5991916656494 -36.1779708862305 1.0
9.85870933532715 37.285701751709 2.0
12.9877758026123 -37.8649597167969 5.0
-47.7611198425293 26.7949752807617 2.0
51.086067199707 73.6670684814453 4.0
-63.0110130310059 55.5358047485352 3.0
98.4325714111328 0.960684895515442 1.0
117.544120788574 -26.7965202331543 5.0
116.898529052734 -4.46546697616577 5.0
-25.9524250030518 3.16867089271545 2.0
-10.0331163406372 -63.5251350402832 0.0
-55.8167037963867 34.3954658508301 3.0
-75.4434280395508 62.5976715087891 3.0
95.0557250976562 3.61562323570251 1.0
12.3524627685547 -21.8629894256592 4.0
92.9158172607422 12.9118795394897 1.0
-55.0206489562988 -31.1126346588135 3.0
25.4867305755615 -28.5442161560059 0.0
47.134105682373 76.0857772827148 4.0
-68.0951614379883 67.3155288696289 3.0
13.6977462768555 41.6159896850586 2.0
25.848180770874 -29.2585735321045 0.0
13.3394384384155 41.6461524963379 4.0
85.9992370605469 -36.3109283447266 5.0
3.32719969749451 -45.081615447998 0.0
-5.2933464050293 -67.0976409912109 0.0
30.9938335418701 -28.9922142028809 5.0
137.070648193359 -18.8290996551514 5.0
72.2326812744141 -30.1142654418945 5.0
92.2106552124023 -1.93734443187714 5.0
-5.51209449768066 -56.3643760681152 0.0
5.23620700836182 -69.3096466064453 0.0
-11.2756204605103 17.6522674560547 2.0
-77.1335678100586 17.0882167816162 3.0
19.7913036346436 -5.30787658691406 2.0
124.519523620605 -18.276538848877 5.0
113.092567443848 -15.1068258285522 5.0
57.3019218444824 -17.5655059814453 1.0
22.8306274414062 -84.9690322875977 0.0
58.9484748840332 -15.3597640991211 2.0
103.871948242188 -1.5929753780365 1.0
109.651863098145 0.833268821239471 5.0
10.4363088607788 -66.3587799072266 0.0
-12.3372640609741 67.9808578491211 4.0
110.474617004395 -26.7002124786377 5.0
37.823314666748 -25.4429244995117 5.0
-75.8139801025391 67.8564605712891 3.0
17.4487781524658 56.126766204834 4.0
-62.4086761474609 70.1615905761719 3.0
15.0966958999634 68.7334594726562 4.0
41.3768310546875 3.60577511787415 4.0
74.7844772338867 8.98245429992676 1.0
0.898205816745758 33.5626373291016 2.0
-67.9098434448242 68.7109603881836 3.0
-76.1056518554688 82.6455154418945 3.0
37.0780563354492 15.1164646148682 2.0
-18.7591781616211 -73.0149993896484 4.0
41.6962280273438 48.4902420043945 4.0
-16.9448661804199 -65.1939010620117 0.0
-17.7080497741699 -87.7873687744141 0.0
11.2502193450928 -65.7399291992188 0.0
39.2918510437012 54.8115081787109 4.0
7.20382976531982 -98.7577056884766 0.0
85.7556381225586 11.264365196228 1.0
33.9211502075195 -25.7938938140869 2.0
8.76856803894043 -78.8792724609375 4.0
-60.7014274597168 60.9857292175293 3.0
47.9495429992676 -15.8143625259399 1.0
107.808906555176 -30.827709197998 5.0
21.3660793304443 -41.6675033569336 0.0
63.6518363952637 -22.3156471252441 5.0
36.4405937194824 -19.4897537231445 0.0
129.241287231445 -13.4199552536011 5.0
-25.7637939453125 -1.95676934719086 4.0
102.192085266113 -36.9002571105957 5.0
-60.5606803894043 10.5116863250732 2.0
41.1756744384766 45.060474395752 4.0
-49.4832496643066 72.448616027832 3.0
37.2766036987305 72.0971832275391 4.0
-10.2113561630249 -80.9397354125977 0.0
-58.6653823852539 82.5861968994141 3.0
8.07713794708252 38.0738868713379 2.0
123.833442687988 2.86065459251404 5.0
42.4382400512695 -11.5227499008179 0.0
87.7370452880859 -12.5875358581543 5.0
-6.25905609130859 -90.6946792602539 0.0
80.4108657836914 8.37125682830811 1.0
-80.1230773925781 8.30846405029297 3.0
11.7094869613647 8.22402954101562 4.0
94.6676712036133 -30.0380382537842 5.0
98.3455429077148 -22.7427158355713 5.0
23.3075504302979 59.4281578063965 4.0
20.1688213348389 -12.7047996520996 2.0
132.341018676758 -16.9352550506592 5.0
-48.2301139831543 -18.1334362030029 3.0
90.8683471679688 1.77067589759827 1.0
37.6938247680664 1.79300832748413 2.0
-69.0104598999023 66.7227935791016 3.0
-32.0909080505371 -11.1946229934692 3.0
83.0595626831055 23.073787689209 1.0
126.983818054199 -16.8356590270996 5.0
114.983810424805 -25.1240558624268 5.0
68.843147277832 14.5073900222778 1.0
25.6692447662354 -27.256160736084 0.0
-27.2743167877197 33.9614295959473 2.0
-12.1304168701172 -29.0620498657227 2.0
-13.0434083938599 65.4475402832031 2.0
-75.1536865234375 85.0375518798828 3.0
-11.6870470046997 32.0690879821777 2.0
13.3295478820801 36.6418914794922 2.0
-6.01030921936035 -87.987434387207 0.0
5.69501733779907 -39.0778350830078 2.0
-44.8541069030762 41.624641418457 1.0
120.621612548828 -22.0488338470459 5.0
111.223472595215 -25.3141841888428 5.0
58.963306427002 -7.21952867507935 5.0
-75.9404067993164 22.5132637023926 3.0
3.05206918716431 -65.0441436767578 0.0
41.0748901367188 56.7215156555176 4.0
-60.5680732727051 59.8088493347168 3.0
-11.2106590270996 -63.7163276672363 0.0
84.309211730957 -18.5270500183105 5.0
-10.8078117370605 -86.7189254760742 0.0
-55.1195449829102 3.95031380653381 2.0
72.8234405517578 -4.8327260017395 1.0
-7.14100408554077 -78.4281921386719 0.0
39.4341201782227 71.6042633056641 4.0
71.932731628418 -33.8526039123535 2.0
71.6530609130859 7.71140623092651 1.0
103.761711120605 6.22092247009277 5.0
137.839004516602 -19.1205539703369 5.0
-51.7808036804199 50.1932907104492 3.0
100.652938842773 -19.2752914428711 5.0
-12.1105813980103 -28.7186145782471 2.0
94.0143890380859 5.93904781341553 1.0
59.9496383666992 -28.9052906036377 0.0
2.57771372795105 -34.196044921875 2.0
78.5848922729492 -25.9369239807129 5.0
46.7236785888672 74.5388488769531 4.0
-0.572483658790588 40.9317245483398 2.0
83.9028625488281 -11.2912578582764 5.0
39.9577865600586 47.663875579834 4.0
9.57592868804932 -87.9344024658203 0.0
77.9842300415039 31.8104934692383 0.0
6.14717769622803 37.0307655334473 2.0
61.9589881896973 -37.3662071228027 1.0
47.6271438598633 -8.30605792999268 0.0
8.07408237457275 19.7926959991455 2.0
76.7360992431641 -58.8827362060547 1.0
-55.542293548584 -13.8743772506714 4.0
0.261433511972427 -95.0642471313477 0.0
0.854349374771118 -11.8610582351685 4.0
40.5970611572266 0.81136167049408 1.0
-63.4967041015625 74.6171035766602 3.0
22.4456062316895 -29.6053142547607 4.0
5.74437618255615 -78.4718246459961 0.0
1.62134599685669 -14.9879112243652 2.0
-16.1003437042236 -94.3214111328125 0.0
7.77420568466187 -42.8764419555664 0.0
113.403968811035 -22.0384635925293 5.0
93.0805892944336 21.3885231018066 1.0
-59.7690162658691 81.2171859741211 3.0
96.6814117431641 16.4081287384033 1.0
-9.4012336730957 44.0628890991211 2.0
-53.2190399169922 48.1987380981445 3.0
36.5816192626953 43.7578239440918 4.0
117.468055725098 4.0360860824585 5.0
-33.6168937683105 35.9626884460449 3.0
-6.62045097351074 -91.2434234619141 0.0
-36.9746551513672 -11.8042526245117 3.0
48.8324279785156 -12.8686285018921 1.0
53.2540855407715 16.0118083953857 4.0
28.4494323730469 -28.2584114074707 1.0
-3.33179068565369 31.367374420166 2.0
116.834823608398 -25.4698314666748 5.0
26.4313011169434 -59.5005836486816 3.0
-71.6838989257812 89.0447616577148 3.0
126.495956420898 -13.0835332870483 5.0
-5.9474720954895 -80.2388916015625 0.0
8.01977825164795 -98.6109161376953 0.0
98.8609848022461 -4.09549999237061 5.0
-56.1797752380371 9.05616092681885 3.0
80.3338394165039 30.931453704834 1.0
37.776725769043 54.9358749389648 4.0
-65.1749496459961 85.3532028198242 3.0
-14.7325239181519 -11.6053304672241 3.0
8.49186229705811 32.0034980773926 2.0
82.3736724853516 6.35439538955688 1.0
49.3571510314941 77.5977020263672 4.0
47.1045761108398 81.5919342041016 4.0
-61.2539405822754 -18.6875247955322 2.0
111.654357910156 -20.2409439086914 5.0
79.2871932983398 21.8488121032715 1.0
20.9707221984863 58.4064292907715 4.0
43.045352935791 45.7777633666992 4.0
94.7311859130859 -0.481187969446182 1.0
43.3142776489258 57.7274703979492 4.0
50.7015228271484 67.0590744018555 4.0
72.7614288330078 9.7445011138916 1.0
21.9281616210938 -6.5953893661499 2.0
125.314414978027 -18.5538806915283 5.0
28.2291469573975 73.0940628051758 4.0
38.2632102966309 66.9741973876953 4.0
6.72866201400757 -89.3597640991211 0.0
-75.4345550537109 72.1492233276367 3.0
-48.3678321838379 -51.3949966430664 4.0
7.28729724884033 38.5524864196777 2.0
119.902404785156 -11.1569623947144 5.0
-64.8202438354492 16.5190238952637 2.0
11.0458889007568 -39.384391784668 5.0
-2.71442532539368 -86.4512710571289 0.0
-17.5745944976807 -15.3264865875244 2.0
13.1963539123535 -101.008583068848 0.0
-5.81637620925903 40.2363967895508 2.0
9.30974960327148 29.0193347930908 2.0
29.9601554870605 -13.6563501358032 4.0
12.0073356628418 -25.1954154968262 2.0
-59.5505027770996 52.2388916015625 3.0
72.0746536254883 -1.92410504817963 1.0
-50.186840057373 69.2050323486328 3.0
2.43662929534912 36.7527885437012 2.0
63.0731468200684 -0.0550832860171795 1.0
-46.4135780334473 18.1259479522705 2.0
119.242721557617 -1.44698631763458 5.0
63.7755355834961 6.05617141723633 1.0
42.5094795227051 46.3221778869629 4.0
72.8362426757812 -3.19705653190613 1.0
11.6807880401611 -78.304801940918 0.0
18.1436653137207 14.6444616317749 2.0
66.5686264038086 -0.832979381084442 1.0
39.0824432373047 64.8892211914062 4.0
-38.7485427856445 46.7205238342285 3.0
-3.01420545578003 49.9420127868652 2.0
-28.3316192626953 22.9301605224609 2.0
27.1231517791748 68.428596496582 4.0
-7.25731182098389 -94.3600234985352 0.0
20.2119636535645 22.4575138092041 2.0
36.0495109558105 47.0426712036133 4.0
-14.155948638916 4.22410154342651 2.0
35.6775283813477 5.86871910095215 2.0
99.1958847045898 4.2315936088562 1.0
-65.576301574707 72.0544815063477 3.0
-13.4191513061523 58.1413154602051 4.0
-1.49972438812256 -31.626314163208 2.0
-16.9585914611816 -0.298696398735046 2.0
25.7584056854248 63.3185729980469 4.0
80.2965240478516 9.13356590270996 1.0
103.463806152344 -22.4747047424316 5.0
12.0734052658081 44.5239677429199 2.0
-75.8298187255859 67.5978469848633 3.0
115.750335693359 -7.76092529296875 5.0
118.148422241211 -6.26064825057983 5.0
-1.60247313976288 -27.4952964782715 2.0
-1.30805432796478 23.0520248413086 2.0
3.44821310043335 -32.6107482910156 4.0
-69.3859481811523 65.7661819458008 3.0
1.87036788463593 33.3127403259277 2.0
38.7116966247559 49.0433769226074 4.0
-66.9681091308594 70.5556716918945 3.0
99.3406753540039 -2.01653337478638 5.0
8.1475772857666 -11.9736404418945 1.0
136.545318603516 -13.9630947113037 5.0
79.4339218139648 9.1009693145752 1.0
29.4695835113525 -83.4741592407227 0.0
-61.7838249206543 76.642707824707 3.0
106.332077026367 -13.5991334915161 5.0
-6.04641580581665 -83.0493469238281 0.0
77.9685897827148 -37.7876319885254 5.0
82.735725402832 -2.18082976341248 1.0
10.6567392349243 29.8800144195557 2.0
91.328125 -10.5598783493042 1.0
2.41052770614624 -79.3511047363281 0.0
-43.3559951782227 65.7859191894531 3.0
42.1267852783203 -3.21007657051086 1.0
67.8307266235352 6.00904846191406 1.0
36.8100624084473 64.9522018432617 4.0
49.0696678161621 76.443489074707 4.0
-15.5091705322266 -64.285530090332 0.0
11.140097618103 36.7243499755859 2.0
76.953239440918 -12.4258060455322 5.0
-53.311767578125 86.9288940429688 3.0
99.0524444580078 -31.5984878540039 5.0
-4.24456930160522 -96.6051483154297 0.0
-16.9401092529297 -5.86056089401245 1.0
72.606575012207 5.28342771530151 1.0
63.8260955810547 -19.9077243804932 5.0
22.6849822998047 -61.7443199157715 3.0
52.6692047119141 -15.0742254257202 1.0
40.6472320556641 47.9253921508789 4.0
80.1574172973633 -1.38132131099701 1.0
-9.24343681335449 37.6641654968262 4.0
69.4840545654297 -17.4425010681152 0.0
98.950813293457 -14.6618490219116 5.0
3.94581937789917 -94.6565704345703 0.0
11.3932685852051 -38.1080322265625 5.0
38.7145881652832 75.1680145263672 4.0
-74.3833160400391 74.0999298095703 3.0
-54.3317565917969 50.5537948608398 3.0
-26.4979839324951 28.3861808776855 2.0
76.1436614990234 15.2376441955566 1.0
69.0219650268555 -43.0718803405762 0.0
3.07280468940735 -41.0400276184082 0.0
12.9453620910645 -6.90061283111572 2.0
16.1160755157471 -95.0596466064453 0.0
-66.3001556396484 73.5437698364258 3.0
2.28068041801453 -49.3580627441406 0.0
37.7042541503906 -4.80206727981567 5.0
-1.93896734714508 -27.2299995422363 2.0
23.7610836029053 60.3418312072754 4.0
-28.9776821136475 3.64256119728088 2.0
43.8264808654785 76.3141098022461 4.0
8.67543411254883 -90.5036392211914 0.0
-55.3618392944336 85.0730285644531 3.0
3.82100224494934 -84.1930160522461 0.0
29.587272644043 67.7991714477539 4.0
-51.9244575500488 31.4659938812256 3.0
-25.7573070526123 -8.74804306030273 3.0
123.743812561035 0.401058822870255 5.0
-9.88351917266846 -92.5525360107422 0.0
53.2155265808105 -8.83857345581055 1.0
22.5604267120361 56.7796478271484 4.0
23.0504817962646 41.6717414855957 2.0
-9.44485855102539 5.626145362854 0.0
82.9443206787109 -20.2214336395264 5.0
-0.467276334762573 -93.3370742797852 0.0
57.2756690979004 -40.6332740783691 5.0
73.9436416625977 30.4620094299316 5.0
-53.4091567993164 73.7559432983398 3.0
112.801734924316 -25.3714714050293 5.0
30.8853702545166 -30.5737762451172 0.0
63.837890625 -31.8403186798096 0.0
-63.6127548217773 56.0292587280273 3.0
122.285720825195 -9.31778144836426 5.0
47.793098449707 52.9511871337891 4.0
50.5298271179199 75.4004898071289 4.0
43.3764686584473 1.64315187931061 5.0
12.8120269775391 25.9004936218262 2.0
-137.216033935547 -36.2739219665527 2.0
-67.2429046630859 80.9741592407227 3.0
-67.7464447021484 80.2015151977539 3.0
-74.8473815917969 79.8180999755859 3.0
8.46936511993408 -38.5121040344238 0.0
-2.90111589431763 17.2286643981934 2.0
67.8943405151367 12.7409772872925 1.0
-15.9593868255615 25.935863494873 2.0
-5.38194704055786 -10.0134944915771 4.0
-65.0017471313477 27.1390819549561 2.0
105.260887145996 -0.28241166472435 1.0
-63.064826965332 81.1766891479492 3.0
-66.1494750976562 80.7271270751953 3.0
56.8771209716797 -39.9940795898438 0.0
18.2217845916748 9.99216842651367 4.0
61.8964729309082 1.32642257213593 1.0
81.6416931152344 23.7664833068848 1.0
16.205867767334 53.6714973449707 4.0
41.3141822814941 49.4193344116211 4.0
-24.5364933013916 -7.26895475387573 4.0
-61.6452217102051 -5.20173120498657 4.0
-42.5232200622559 -33.3015823364258 2.0
75.9916687011719 35.2219467163086 4.0
6.74485301971436 33.5948219299316 2.0
-15.7351160049438 24.0907363891602 4.0
2.42911696434021 -12.7129535675049 2.0
108.588104248047 1.24056112766266 5.0
68.9573364257812 -4.50435638427734 1.0
-0.218763127923012 -75.1261978149414 0.0
0.549538552761078 -59.1309051513672 0.0
4.29838705062866 -86.1863174438477 0.0
-48.0527381896973 22.3128433227539 3.0
-31.7118625640869 15.9132957458496 3.0
80.714958190918 4.21269607543945 1.0
81.9738998413086 24.0537643432617 1.0
-74.2917251586914 74.9583969116211 3.0
-2.17716765403748 -93.8876571655273 0.0
13.4188547134399 -101.06534576416 0.0
-15.5122814178467 45.2233467102051 4.0
48.6593589782715 72.2381744384766 4.0
68.5009155273438 10.005654335022 1.0
110.601188659668 -8.54615879058838 5.0
5.63884162902832 -12.1283903121948 3.0
100.405052185059 -28.9498538970947 5.0
124.517951965332 -8.09568977355957 5.0
77.2665328979492 9.16453075408936 1.0
-72.3838729858398 27.128267288208 3.0
-24.6755352020264 7.11779308319092 2.0
87.2956085205078 -2.10634970664978 5.0
27.0638980865479 52.6538047790527 4.0
85.4361114501953 11.9991502761841 1.0
-47.949951171875 82.0705642700195 3.0
96.0488128662109 -18.3210201263428 5.0
104.516235351562 -32.087474822998 5.0
-8.62430763244629 -74.8878631591797 0.0
-28.208366394043 7.15563821792603 2.0
70.3264999389648 10.3829183578491 1.0
80.0722122192383 31.075475692749 1.0
-53.500846862793 80.3605575561523 3.0
33.2960510253906 59.0037841796875 4.0
-13.6644697189331 -90.1375122070312 0.0
26.7122249603271 -38.1838226318359 0.0
36.4474945068359 -19.3749580383301 2.0
105.569267272949 10.9781684875488 1.0
-35.0100059509277 -17.0856838226318 3.0
25.2353591918945 3.58786630630493 2.0
90.5699081420898 21.0861568450928 1.0
-66.962776184082 30.7713794708252 3.0
133.183700561523 -18.563814163208 5.0
93.0149002075195 -25.4887676239014 1.0
65.6352310180664 12.0174150466919 1.0
-6.19366073608398 19.8776264190674 2.0
67.1891174316406 22.9552364349365 1.0
62.0369148254395 -2.21159195899963 1.0
43.6582221984863 -18.04563331604 2.0
0.643891751766205 -60.2254219055176 0.0
90.9396133422852 -3.45710706710815 1.0
36.7626762390137 -4.19627475738525 3.0
49.1718559265137 66.0682525634766 4.0
127.321281433105 3.4115469455719 5.0
23.060037612915 67.9942626953125 4.0
114.020309448242 -23.8019161224365 5.0
-9.93387031555176 33.5074653625488 2.0
59.7667617797852 -38.3176574707031 4.0
36.9803466796875 66.1828689575195 4.0
-66.3093109130859 64.7251739501953 3.0
-1.303351521492 23.0476360321045 4.0
120.153388977051 -14.2365207672119 5.0
87.6721801757812 -14.9291019439697 5.0
92.1395874023438 11.4523887634277 1.0
75.706428527832 34.1660461425781 0.0
104.491264343262 -22.214319229126 5.0
39.7371368408203 38.9269599914551 4.0
11.9186363220215 92.9061050415039 3.0
11.1755113601685 40.6643524169922 2.0
-13.9179611206055 -29.8013477325439 4.0
60.8053703308105 -24.2678699493408 5.0
28.7014579772949 49.3343048095703 4.0
105.253532409668 -5.89375352859497 1.0
39.8442420959473 37.8345642089844 4.0
-4.50131750106812 -95.2856597900391 0.0
-14.7794361114502 42.0163841247559 2.0
-31.3264102935791 -10.2153797149658 3.0
17.1706581115723 -60.3211669921875 0.0
29.5622787475586 -29.3711891174316 5.0
3.64786124229431 50.7270240783691 4.0
-66.430549621582 85.7590713500977 3.0
-2.70363450050354 -19.4527893066406 0.0
-67.1497955322266 69.1058578491211 3.0
88.0789260864258 3.66277670860291 1.0
10.3269100189209 -44.9116821289062 0.0
-64.3745803833008 80.3472061157227 3.0
81.5577926635742 17.6733818054199 1.0
38.3622665405273 -95.4921035766602 0.0
77.3155517578125 -2.56741333007812 1.0
78.2010650634766 4.01482486724854 1.0
15.3039999008179 -30.9023017883301 0.0
-12.8883247375488 -70.3535232543945 0.0
76.0765228271484 -6.30129671096802 3.0
86.8981475830078 -0.980495810508728 1.0
63.8302993774414 -22.330530166626 5.0
37.9696578979492 34.4204902648926 4.0
-3.46523380279541 -78.6064605712891 0.0
-19.3406620025635 31.8590621948242 2.0
-61.5164566040039 83.3768768310547 3.0
68.2518157958984 -5.98985052108765 1.0
-58.6747741699219 84.3631820678711 3.0
9.14866733551025 -101.155540466309 0.0
44.2317352294922 75.6522216796875 4.0
49.9670639038086 -25.0405349731445 1.0
75.2727661132812 12.8917531967163 1.0
44.4920501708984 51.6447410583496 4.0
5.14930295944214 -63.6642951965332 0.0
-61.1671714782715 80.9497375488281 3.0
78.1838684082031 31.7515163421631 1.0
38.6028251647949 -12.5691661834717 2.0
48.0052261352539 73.1493835449219 4.0
40.2384872436523 64.6485900878906 4.0
-30.4311504364014 -6.2751841545105 4.0
69.2959136962891 1.18036794662476 1.0
-55.8635025024414 -16.0510482788086 3.0
39.6104431152344 60.3543243408203 4.0
-4.04330825805664 -11.5546140670776 2.0
-48.1374320983887 1.32721817493439 3.0
3.47351980209351 42.2129287719727 2.0
39.6838035583496 -39.0163307189941 0.0
-16.6106090545654 40.4431419372559 2.0
-46.6190452575684 -2.0240261554718 2.0
12.6685380935669 22.6701049804688 2.0
92.4586791992188 -7.99995565414429 5.0
12.5761547088623 -11.86741065979 4.0
96.9406890869141 -4.35659027099609 1.0
1.69512438774109 1.67029654979706 2.0
50.9683990478516 80.1106796264648 4.0
3.88992238044739 13.1561574935913 4.0
7.30295991897583 47.0983505249023 4.0
5.31459951400757 -43.0872001647949 0.0
-57.7833633422852 66.9405670166016 3.0
-74.6878204345703 63.8112297058105 3.0
116.111175537109 -11.5959062576294 5.0
60.3743705749512 1.0943284034729 1.0
28.2328128814697 69.9840469360352 4.0
93.4035339355469 -23.6280498504639 5.0
-18.3729953765869 32.0197105407715 4.0
8.75605964660645 22.5429267883301 4.0
5.79140329360962 -63.1639175415039 0.0
7.52064180374146 -95.0113830566406 0.0
-9.05328464508057 44.5312843322754 4.0
2.25496864318848 -45.800651550293 0.0
112.571357727051 1.39075481891632 5.0
-3.35453033447266 -100.458221435547 0.0
-45.5073280334473 75.8415603637695 3.0
28.8884220123291 55.908805847168 4.0
-18.5355358123779 16.172534942627 2.0
-48.1099586486816 91.6516494750977 3.0
69.4213943481445 10.8575887680054 1.0
7.40530729293823 52.0964241027832 4.0
82.7387084960938 13.7946357727051 1.0
125.10880279541 -26.8553447723389 5.0
43.1098136901855 56.0992012023926 4.0
-60.2270202636719 85.7349700927734 3.0
74.8701782226562 7.36859083175659 1.0
2.85753703117371 -61.343448638916 0.0
103.725242614746 6.17787027359009 1.0
-19.8810424804688 -18.2096385955811 2.0
5.61438894271851 -98.9738082885742 0.0
-16.8437194824219 10.8036842346191 4.0
-47.0732955932617 68.7342300415039 3.0
-62.5141067504883 66.4238510131836 3.0
24.190881729126 64.6012725830078 4.0
-2.57150888442993 30.4764022827148 2.0
63.8415489196777 -16.6381378173828 5.0
-10.3861932754517 -81.5644912719727 0.0
-17.8482723236084 -68.8229827880859 0.0
45.6603965759277 80.2836227416992 4.0
4.25951051712036 18.5480842590332 2.0
85.6569671630859 -48.6027641296387 5.0
108.312881469727 -7.05096006393433 5.0
-17.4737110137939 -91.3760070800781 0.0
91.2017211914062 -19.0727291107178 5.0
-9.05605316162109 29.0614547729492 2.0
45.2099761962891 76.7209777832031 4.0
82.5041809082031 2.43299627304077 1.0
58.8678512573242 16.6614742279053 5.0
103.234794616699 -17.8958892822266 5.0
0.770161807537079 -5.66184043884277 2.0
72.6550598144531 10.0142288208008 1.0
-6.6085000038147 -85.6938247680664 0.0
-7.39213275909424 -98.3275833129883 0.0
8.92195129394531 -24.8652992248535 2.0
22.8834552764893 48.8672103881836 2.0
-63.9867706298828 74.0099792480469 3.0
0.905006170272827 -97.4614028930664 0.0
26.3431739807129 -26.1471271514893 5.0
62.0634727478027 5.39740514755249 1.0
9.32505702972412 -40.4355049133301 0.0
30.148624420166 67.1349411010742 4.0
131.450271606445 -16.7599029541016 5.0
-8.02024269104004 -78.1207504272461 0.0
109.002304077148 -24.9604969024658 5.0
29.6559448242188 64.6256256103516 4.0
108.523254394531 12.3864402770996 5.0
102.223220825195 -10.3908882141113 5.0
-49.3474502563477 -51.7910423278809 4.0
88.852424621582 -5.18506288528442 1.0
-30.825777053833 -9.92985057830811 3.0
-7.38180828094482 -9.17870426177979 2.0
72.9069900512695 3.05255436897278 1.0
86.7965698242188 -28.6575679779053 5.0
-15.5601997375488 -10.9597282409668 4.0
33.7822418212891 56.2076454162598 2.0
-11.1875066757202 55.4934463500977 4.0
25.332181930542 -12.4389657974243 3.0
37.6954689025879 63.6589202880859 4.0
-65.1214141845703 -9.72754764556885 2.0
29.9365863800049 -10.3491582870483 3.0
-8.98457145690918 -89.2745208740234 0.0
13.9130783081055 -19.1668262481689 4.0
103.544769287109 -0.266889601945877 1.0
5.65027523040771 37.8371849060059 2.0
18.5729122161865 46.826416015625 4.0
-3.75749945640564 -92.6097946166992 0.0
73.9146270751953 14.0536804199219 1.0
42.5866050720215 51.8305130004883 4.0
93.405403137207 0.565333724021912 1.0
-56.1462059020996 69.644416809082 3.0
24.5181045532227 -15.8698196411133 1.0
61.6820983886719 14.1229381561279 5.0
-26.2521305084229 -24.7967319488525 0.0
15.7332887649536 11.4142990112305 4.0
18.3850345611572 -51.0852355957031 0.0
-60.0202522277832 96.7914047241211 3.0
-56.8368911743164 71.8495635986328 3.0
-10.6809816360474 36.940128326416 4.0
-59.5233879089355 78.5699615478516 3.0
6.60428857803345 -50.4434700012207 0.0
-56.7440528869629 67.5979843139648 3.0
-69.3268432617188 18.2002258300781 3.0
22.4619827270508 41.4191665649414 4.0
-2.05404710769653 -93.6482620239258 0.0
-2.13270545005798 -94.6466369628906 0.0
-76.2504959106445 84.3803024291992 3.0
86.949836730957 19.9758110046387 1.0
107.822723388672 -24.4924564361572 5.0
96.9942169189453 -7.13086223602295 1.0
-56.2533760070801 82.1386032104492 3.0
-76.9753646850586 17.1083564758301 4.0
114.533058166504 4.48849153518677 5.0
23.5835494995117 -8.27030754089355 3.0
45.7182159423828 -85.5110778808594 0.0
2.89965987205505 -61.4707679748535 0.0
-14.5342016220093 48.6292190551758 4.0
-16.5307197570801 59.1280899047852 4.0
-8.03111267089844 -80.0785522460938 0.0
4.31337356567383 -17.7915000915527 2.0
16.5370445251465 5.78434371948242 2.0
3.02811360359192 -82.5813446044922 0.0
-71.7819442749023 10.6074123382568 4.0
5.38457059860229 -54.8764343261719 1.0
62.422176361084 -9.1273307800293 1.0
-3.5766806602478 -61.0197601318359 0.0
-12.475682258606 -15.3568725585938 0.0
-11.1377820968628 55.2556533813477 4.0
-52.5638008117676 77.3066711425781 3.0
-47.2258644104004 24.5314025878906 3.0
-76.0369186401367 9.15714550018311 3.0
9.08252620697021 -35.7533416748047 5.0
43.1186485290527 72.5957946777344 4.0
12.6506452560425 -11.6056861877441 2.0
1.667072057724 35.3268966674805 2.0
77.5090713500977 6.55573129653931 1.0
71.4990921020508 -13.5316305160522 1.0
-10.0353202819824 -62.2542991638184 0.0
40.0361137390137 48.8545265197754 4.0
93.0563507080078 5.28299427032471 1.0
-12.9160137176514 -72.6265029907227 0.0
14.4484882354736 35.2884979248047 2.0
38.1493797302246 -25.5969734191895 2.0
130.014663696289 -20.9293766021729 5.0
133.295227050781 -15.5579357147217 5.0
-4.02249240875244 7.69843530654907 3.0
29.0115413665771 71.2680969238281 4.0
107.746475219727 -21.3980388641357 5.0
38.7256889343262 39.5088729858398 4.0
49.9957046508789 71.3381195068359 4.0
-6.79933166503906 -11.0530996322632 2.0
137.072509765625 -18.860179901123 5.0
-45.0403366088867 -10.4279365539551 2.0
-12.4480876922607 19.3947467803955 2.0
86.349006652832 -39.5682067871094 5.0
-76.6987991333008 80.8820495605469 3.0
86.7272415161133 -5.3502049446106 1.0
-17.0760612487793 81.471061706543 3.0
-61.5915184020996 96.1974563598633 3.0
119.582069396973 -9.6503210067749 5.0
7.45687961578369 -98.0899887084961 0.0
-11.858193397522 68.5037002563477 4.0
-58.0989036560059 66.8006820678711 3.0
84.6892852783203 12.6010751724243 1.0
88.3494110107422 15.6095352172852 1.0
-54.5976295471191 46.3059921264648 3.0
110.227577209473 -21.6935195922852 5.0
-61.2411422729492 68.5365371704102 3.0
129.115310668945 -15.3194751739502 5.0
135.153060913086 -18.8271141052246 5.0
-33.9532203674316 53.0180587768555 3.0
-9.62922763824463 -87.5600738525391 0.0
-74.9234924316406 65.1693115234375 3.0
-51.5838508605957 77.9512481689453 3.0
23.9829368591309 -26.8212547302246 0.0
32.9282608032227 62.0884895324707 4.0
-15.674711227417 -94.169075012207 0.0
78.9550857543945 22.8803825378418 1.0
123.159034729004 1.90029978752136 5.0
-86.0731811523438 30.1263389587402 4.0
107.579231262207 -3.7961118221283 1.0
14.8831977844238 10.332293510437 4.0
-65.9885711669922 75.4558410644531 3.0
-88.9565200805664 20.2344150543213 4.0
-24.8601818084717 -11.8264255523682 2.0
-29.4994106292725 32.5066032409668 4.0
-53.0409965515137 71.8672409057617 3.0
-3.38328433036804 -61.2378273010254 0.0
-9.72364807128906 -85.5771331787109 0.0
100.303756713867 -14.2235736846924 5.0
-8.45084095001221 -57.8167152404785 0.0
-46.613452911377 21.4926700592041 3.0
40.9128913879395 7.62157011032104 4.0
-7.41075325012207 -86.1238632202148 0.0
55.6851692199707 -25.5825595855713 5.0
7.37037563323975 4.00433683395386 4.0
-1.24814701080322 -91.3030242919922 0.0
36.9129905700684 75.8767013549805 4.0
-55.0705032348633 80.2803649902344 3.0
2.84873366355896 32.1057777404785 2.0
0.425510376691818 -72.9183959960938 0.0
97.3517913818359 -21.3027076721191 5.0
7.05553293228149 -3.13247418403625 4.0
95.5867156982422 -29.8891143798828 5.0
-57.0246086120605 83.2934799194336 3.0
3.54527163505554 14.6256818771362 2.0
-32.4444274902344 -31.2225894927979 2.0
-35.5875663757324 10.7139043807983 1.0
-19.0434761047363 2.07177829742432 2.0
105.089469909668 12.3338088989258 1.0
-15.6947822570801 -73.6183395385742 0.0
41.0774688720703 2.52044892311096 1.0
-54.7869682312012 81.1550521850586 3.0
37.6293640136719 39.4831275939941 2.0
4.27390575408936 -43.2396659851074 0.0
-4.79354381561279 28.5090465545654 2.0
-53.0026245117188 52.3100051879883 3.0
-22.5304088592529 6.23575878143311 2.0
28.3238563537598 42.6154899597168 2.0
-58.5018615722656 6.42327356338501 3.0
1.32587540149689 32.5319557189941 2.0
87.0190200805664 5.81926822662354 1.0
22.05104637146 67.4857711791992 4.0
99.3092575073242 -18.0627460479736 1.0
5.57573986053467 42.8079948425293 2.0
-17.3258228302002 -70.5750427246094 0.0
-52.5155143737793 86.0943145751953 3.0
80.3813934326172 4.48360872268677 1.0
34.8886528015137 -2.37646055221558 1.0
14.6816444396973 30.2829570770264 2.0
62.0038452148438 -8.19371318817139 1.0
36.6931991577148 45.0039138793945 4.0
99.8997039794922 8.30467224121094 1.0
48.5369987487793 -2.11476540565491 2.0
36.2866363525391 68.344367980957 4.0
12.725606918335 -34.817813873291 1.0
-64.8380126953125 85.6981048583984 3.0
77.0602874755859 -22.8129558563232 5.0
-0.39332526922226 89.5951995849609 3.0
-73.6858978271484 62.2684669494629 3.0
-18.4674816131592 -36.5598335266113 2.0
60.8900909423828 -3.01706767082214 1.0
-6.51398849487305 -3.86658763885498 2.0
133.670028686523 -19.1523189544678 5.0
-2.28800392150879 -78.8128051757812 0.0
67.4628982543945 1.39454197883606 1.0
129.589965820312 -17.0256633758545 5.0
-3.96460580825806 -96.2245178222656 0.0
-14.1767425537109 -92.639045715332 0.0
15.0462217330933 68.7998962402344 4.0
45.9555358886719 -11.1679840087891 0.0
-63.8141250610352 88.611083984375 3.0
55.0474090576172 5.85456800460815 1.0
-4.22863245010376 -16.0976505279541 3.0
-45.3747100830078 57.7102165222168 3.0
5.21943330764771 17.1286525726318 2.0
-68.138671875 71.122688293457 3.0
67.911506652832 17.8956985473633 1.0
36.8028335571289 63.1893920898438 4.0
65.263069152832 -22.2748775482178 5.0
38.250431060791 54.9301681518555 4.0
3.56134247779846 33.708683013916 2.0
-14.3948049545288 48.4704055786133 4.0
34.2327079772949 74.905158996582 2.0
8.32719707489014 -58.7935981750488 0.0
74.8802337646484 -34.703800201416 5.0
-68.8496856689453 90.4582672119141 3.0
-69.1513290405273 18.0232734680176 3.0
86.5655136108398 -40.5326614379883 3.0
-66.8244476318359 2.92563557624817 2.0
31.2729434967041 69.3920364379883 4.0
85.5205841064453 4.9334511756897 1.0
107.894538879395 -19.4577732086182 5.0
30.365047454834 -29.5197525024414 5.0
42.1961059570312 14.5927753448486 4.0
6.81053256988525 41.1078834533691 2.0
-44.464672088623 71.1869277954102 3.0
-71.406867980957 80.6823425292969 3.0
19.4499683380127 7.12200880050659 4.0
44.1380310058594 79.2059555053711 4.0
114.167366027832 -4.60504531860352 5.0
79.3283081054688 2.60029125213623 1.0
24.1594009399414 33.949649810791 4.0
8.91462421417236 30.3478984832764 2.0
50.4591407775879 69.7026214599609 4.0
-9.98080635070801 -92.2393951416016 0.0
-7.17994213104248 -97.8803634643555 0.0
71.1093521118164 -1.35694754123688 1.0
114.598571777344 -9.97614860534668 5.0
33.6158561706543 55.622386932373 4.0
20.1690559387207 22.503776550293 2.0
68.2490158081055 -62.8807525634766 0.0
28.0570983886719 -22.6319770812988 2.0
-45.9121780395508 69.7390899658203 3.0
-75.0843963623047 25.0165214538574 3.0
-70.6082229614258 15.0895624160767 3.0
-6.38005971908569 -29.1330337524414 2.0
-45.9793663024902 58.6703834533691 3.0
1.91696786880493 -90.9511489868164 0.0
-75.7230758666992 61.5751800537109 3.0
3.16356563568115 49.1219444274902 2.0
-68.3696746826172 -10.670877456665 3.0
4.77680349349976 -87.726203918457 0.0
91.0123596191406 8.77180290222168 1.0
-45.3327217102051 57.0720176696777 3.0
-3.90231513977051 -99.0853271484375 0.0
41.5659141540527 47.3399696350098 4.0
-6.43704223632812 -55.0002098083496 0.0
-1.18459641933441 59.8611373901367 2.0
8.49250030517578 -15.5135288238525 2.0
37.092357635498 38.790885925293 2.0
78.3278503417969 -8.83919429779053 1.0
10.7398166656494 -85.7638549804688 3.0
-12.60706615448 -72.5072708129883 0.0
7.30422353744507 -17.7289333343506 2.0
41.4783554077148 -14.9194574356079 4.0
109.23371887207 -14.6043109893799 5.0
129.912078857422 -21.4853591918945 5.0
-19.3536434173584 -81.4234924316406 0.0
24.9837112426758 -49.5384788513184 5.0
131.824295043945 -14.2171621322632 5.0
49.5512733459473 -4.66442155838013 5.0
89.397216796875 -11.5379800796509 1.0
83.9689712524414 -10.2309598922729 5.0
114.615051269531 -0.106367513537407 1.0
-26.5977115631104 36.6798515319824 2.0
-7.73155784606934 -78.5832366943359 0.0
8.64141845703125 33.6920471191406 2.0
39.656551361084 3.84783887863159 2.0
1.521968126297 29.4609680175781 2.0
102.063278198242 2.19164156913757 1.0
16.3122844696045 17.9714412689209 2.0
-62.701301574707 72.3855743408203 3.0
-35.951789855957 24.6610622406006 4.0
-56.117603302002 69.5310134887695 3.0
-9.90800952911377 37.6217041015625 4.0
81.5919189453125 -12.2918720245361 0.0
92.6177444458008 -5.71389532089233 1.0
9.75844669342041 -27.5526065826416 0.0
1.3545595407486 29.9460868835449 2.0
8.5892276763916 41.2100830078125 2.0
-58.1792907714844 33.7800407409668 4.0
119.590835571289 -12.9658298492432 5.0
99.1459350585938 -0.0598072595894337 1.0
45.5530662536621 78.0675430297852 4.0
54.257453918457 -24.0845317840576 1.0
-4.98386526107788 37.0695419311523 2.0
83.3213882446289 -14.8746137619019 1.0
47.027889251709 79.8212890625 4.0
7.88566255569458 39.4726524353027 2.0
80.0922775268555 26.38551902771 1.0
-13.1752767562866 -58.2693939208984 0.0
40.9925651550293 6.89363384246826 2.0
-66.3274536132812 85.1255645751953 3.0
-25.8602066040039 8.18603038787842 2.0
-70.8584747314453 9.47515106201172 5.0
81.3329849243164 -29.3734607696533 1.0
-48.9109039306641 86.4780960083008 4.0
15.5633220672607 -95.3676223754883 0.0
35.3595199584961 -3.14255094528198 1.0
18.612850189209 -28.1951236724854 2.0
10.8725490570068 -16.7150344848633 2.0
6.84259843826294 47.2647132873535 2.0
89.1379623413086 19.0187435150146 1.0
42.8161201477051 57.7555656433105 4.0
-14.0629854202271 -70.5822219848633 0.0
0.970605969429016 -41.3047180175781 0.0
83.7182922363281 -2.32362627983093 1.0
24.084753036499 73.2654342651367 4.0
30.5815906524658 66.9590225219727 4.0
72.4560699462891 -9.35344982147217 1.0
101.012588500977 -7.67170381546021 1.0
126.095115661621 -15.3423404693604 5.0
-58.0463752746582 -12.9945592880249 2.0
2.93552160263062 -65.1188735961914 0.0
112.896842956543 7.78879356384277 5.0
110.236877441406 9.60424518585205 5.0
40.8106956481934 48.748779296875 4.0
-12.1005029678345 -54.4643363952637 0.0
17.581090927124 34.2402191162109 2.0
100.084861755371 -28.6414051055908 5.0
-28.8836212158203 4.52217483520508 4.0
37.1991844177246 46.7318077087402 4.0
68.8263092041016 -5.25567626953125 1.0
-6.31115102767944 -92.9669342041016 0.0
23.4626140594482 51.6050720214844 4.0
13.7002115249634 -36.0844192504883 5.0
16.5304183959961 -77.8531112670898 0.0
36.7902488708496 76.0611267089844 4.0
-72.0908584594727 72.1011199951172 3.0
-65.0453186035156 83.412971496582 3.0
101.970756530762 -30.8595924377441 5.0
5.17536640167236 34.1300926208496 2.0
2.55609035491943 26.7851028442383 2.0
78.3354339599609 -1.04887819290161 1.0
15.8306550979614 -32.3310546875 0.0
-65.673698425293 81.2354125976562 3.0
60.0028533935547 -2.58462977409363 1.0
111.683288574219 -1.15912318229675 5.0
68.4856414794922 8.84376907348633 1.0
23.2563323974609 6.69409894943237 2.0
39.9472236633301 43.1834297180176 4.0
40.0803680419922 54.2252349853516 4.0
-32.5342864990234 50.1791000366211 3.0
27.7992420196533 -30.6608562469482 1.0
89.1379165649414 -3.84371972084045 5.0
15.4739761352539 7.44311904907227 4.0
-24.812427520752 -25.1845703125 2.0
50.2285118103027 -15.2007656097412 5.0
8.8438549041748 -54.6690368652344 0.0
7.53602075576782 33.8339347839355 2.0
50.1104507446289 -10.8656320571899 5.0
66.3832168579102 -0.480361670255661 1.0
-17.6872158050537 -87.9603424072266 0.0
3.17272019386292 17.6399440765381 2.0
112.460708618164 -25.3142204284668 5.0
-1.90681779384613 -92.1067657470703 0.0
-68.0201034545898 88.1603164672852 3.0
42.2182388305664 55.0452461242676 4.0
29.0399551391602 42.4253387451172 4.0
49.0686149597168 65.9266815185547 4.0
2.52172064781189 -13.9786376953125 2.0
26.5161075592041 -78.9237747192383 0.0
90.1976013183594 -0.269131779670715 5.0
-62.4156265258789 83.7839126586914 3.0
47.3553276062012 -30.5388488769531 4.0
-71.036865234375 71.7838821411133 3.0
-3.20491504669189 -94.6644973754883 0.0
40.500904083252 74.0291213989258 4.0
27.8164844512939 -30.7319183349609 5.0
109.473594665527 -2.40900349617004 1.0
-11.3448162078857 -78.1191940307617 0.0
123.146583557129 -4.28341913223267 5.0
10.6214075088501 -3.64204716682434 5.0
64.8699264526367 -2.37185049057007 1.0
-21.2839202880859 7.77920532226562 2.0
1.96326732635498 -29.9351387023926 4.0
16.4757709503174 54.0191268920898 4.0
-3.31984949111938 34.3635787963867 3.0
49.388988494873 78.6747131347656 4.0
-39.1798439025879 71.6161499023438 3.0
-34.4506301879883 59.8243560791016 3.0
-0.808304786682129 4.47076892852783 2.0
37.124267578125 47.5478668212891 4.0
40.6947479248047 60.1428756713867 4.0
-51.4546661376953 87.3421173095703 3.0
119.043907165527 5.75559377670288 5.0
-66.2621154785156 82.1791610717773 3.0
93.7107849121094 20.3244304656982 1.0
27.0144710540771 53.4906349182129 4.0
46.274528503418 58.2823066711426 4.0
22.2470073699951 51.1273880004883 4.0
-2.81321406364441 -93.9778900146484 0.0
84.7780303955078 0.092742957174778 1.0
-3.99261164665222 -77.4221115112305 0.0
-29.7515659332275 2.48400545120239 2.0
-10.0023183822632 44.0662269592285 4.0
33.5053787231445 55.2945823669434 4.0
-1.52270781993866 -7.81654644012451 2.0
71.5054016113281 9.68529319763184 1.0
-62.27490234375 97.6674575805664 3.0
-14.2174921035767 19.9145545959473 2.0
9.40899181365967 -54.1823310852051 0.0
39.484302520752 50.8550643920898 4.0
6.05728149414062 -74.3158874511719 0.0
97.0732116699219 -8.59155464172363 1.0
-16.9262962341309 -36.7241554260254 4.0
99.9269180297852 -9.2101993560791 1.0
-18.7643070220947 -92.4793853759766 0.0
-6.23785400390625 -59.0245475769043 0.0
0.0920552238821983 -59.244686126709 0.0
-67.5404510498047 29.6798553466797 3.0
94.7134246826172 -25.1047325134277 1.0
7.96924448013306 64.054328918457 4.0
-52.8128318786621 86.382438659668 3.0
115.164505004883 14.3986730575562 1.0
7.43411922454834 27.4901256561279 2.0
124.185165405273 -2.68310141563416 5.0
-56.8591995239258 84.2415161132812 3.0
2.00456094741821 -44.2011795043945 0.0
-13.5489463806152 -75.4015502929688 0.0
-48.0534591674805 31.9200744628906 4.0
-68.7289276123047 80.2168884277344 3.0
85.9836730957031 -5.15759372711182 5.0
-20.3750610351562 -35.7081985473633 2.0
-6.3171010017395 36.088207244873 2.0
-62.0725555419922 70.1145706176758 3.0
85.0616455078125 -0.839022397994995 1.0
4.95580387115479 37.0367736816406 2.0
-4.47354316711426 -52.2980804443359 0.0
91.7721252441406 -24.3855266571045 5.0
84.9289703369141 10.6228494644165 1.0
78.1834564208984 28.5201988220215 1.0
-69.8598937988281 23.2930774688721 3.0
-73.3894348144531 -4.55777454376221 3.0
120.343322753906 -12.1529178619385 5.0
-73.2149810791016 19.0910015106201 3.0
18.0112361907959 -23.7065601348877 4.0
135.118850708008 -14.785041809082 5.0
105.005149841309 14.573263168335 1.0
105.318862915039 -25.3056831359863 5.0
0.0027385635767132 43.970630645752 2.0
9.61914253234863 -40.3857688903809 5.0
51.1471519470215 71.5091094970703 4.0
-50.524227142334 -20.2830982208252 2.0
18.5727672576904 31.2503643035889 2.0
25.6722545623779 -81.4832916259766 0.0
-47.192512512207 53.9851760864258 3.0
-75.4657897949219 25.7797946929932 3.0
-52.1975212097168 32.2291450500488 2.0
-75.2059478759766 25.083532333374 3.0
-28.0563182830811 -31.3292388916016 2.0
-65.9962005615234 70.6246719360352 3.0
127.00129699707 -15.0009260177612 5.0
119.238975524902 13.9513359069824 5.0
110.152473449707 -9.81638717651367 5.0
-59.6275100708008 35.7340850830078 3.0
-2.18984127044678 17.2219181060791 4.0
-75.3928833007812 72.1495056152344 3.0
34.218189239502 -13.5425424575806 3.0
61.6491317749023 -60.8985786437988 0.0
-43.192066192627 69.3392105102539 3.0
35.8489189147949 -32.6811332702637 0.0
0.360989034175873 -13.1044979095459 2.0
52.1007194519043 69.100715637207 4.0
104.12956237793 -32.2058486938477 5.0
-63.8461875915527 77.5903472900391 3.0
7.72926139831543 54.7774047851562 2.0
-17.9674968719482 -92.3789749145508 0.0
77.6480255126953 -2.88227534294128 1.0
-69.3457794189453 83.9813766479492 3.0
-4.05676698684692 -11.6143894195557 2.0
8.17088413238525 30.5023517608643 2.0
78.8045196533203 -14.7131910324097 0.0
-60.8356704711914 55.7633781433105 3.0
-71.6721878051758 66.2471618652344 3.0
123.25325012207 -19.1606006622314 5.0
29.7182598114014 51.2054252624512 4.0
-59.0808715820312 37.8251571655273 3.0
108.405685424805 -33.022087097168 0.0
72.8748626708984 -3.14696168899536 1.0
71.3430480957031 -42.4610900878906 0.0
-4.37388134002686 34.963321685791 2.0
106.229598999023 -20.3681678771973 5.0
-5.81715250015259 -95.4753646850586 0.0
-14.8223934173584 -85.0216445922852 0.0
79.6195831298828 2.33395195007324 1.0
41.3213424682617 16.0099830627441 2.0
103.261657714844 1.13651978969574 1.0
72.5267181396484 -0.655341327190399 1.0
29.4753875732422 47.9277610778809 4.0
79.2219009399414 -20.5375385284424 5.0
-50.3876075744629 67.6490936279297 3.0
131.917953491211 -10.5108184814453 5.0
16.4870643615723 66.2868804931641 2.0
67.4021682739258 -5.08549070358276 1.0
74.3718414306641 -29.7850456237793 1.0
-11.1054677963257 19.1977519989014 4.0
77.2869567871094 -7.13915014266968 1.0
-0.139632523059845 -92.3707122802734 0.0
-4.26706981658936 -61.4483108520508 0.0
-64.5709762573242 66.8197784423828 3.0
-11.0289239883423 53.6344985961914 4.0
22.9182720184326 -84.9158401489258 0.0
7.18579339981079 8.58333778381348 2.0
-55.9788551330566 79.5682830810547 3.0
84.2763824462891 -1.66127014160156 1.0
50.8557090759277 79.8844909667969 4.0
-13.8592071533203 -84.6693267822266 0.0
120.330223083496 -14.8111763000488 5.0
68.8066101074219 12.0727415084839 1.0
83.8306655883789 -9.62632846832275 0.0
19.699146270752 64.3864898681641 4.0
-44.5460739135742 71.5201568603516 3.0
-46.6931419372559 53.7413902282715 3.0
32.3011360168457 39.6487770080566 4.0
-18.0765800476074 -71.4948272705078 0.0
35.8693084716797 64.958984375 4.0
41.3746757507324 57.0403785705566 4.0
87.5430374145508 -10.2507419586182 1.0
33.2338943481445 48.5799751281738 4.0
105.734390258789 12.8754081726074 1.0
-69.1124649047852 91.2814407348633 3.0
80.8155136108398 -14.7348279953003 1.0
97.4111557006836 11.4787855148315 1.0
76.4299774169922 17.0550384521484 1.0
74.5505142211914 30.2665691375732 5.0
26.2991790771484 -78.448356628418 0.0
-38.484260559082 -7.17156600952148 3.0
103.83145904541 12.7762584686279 1.0
-8.02831935882568 -97.653938293457 0.0
41.058464050293 70.4586639404297 4.0
-40.6977081298828 88.462776184082 3.0
-34.1481742858887 66.0266799926758 3.0
36.2983360290527 -26.6475734710693 3.0
-32.6283187866211 59.459846496582 0.0
112.200660705566 8.50635814666748 5.0
17.5938339233398 59.1493072509766 2.0
-7.90971374511719 -65.7667922973633 0.0
68.8965835571289 -5.63679313659668 1.0
63.9709739685059 -38.7784080505371 5.0
3.45412802696228 -39.7614059448242 0.0
36.999324798584 40.1727333068848 4.0
-11.1402759552002 -15.3196601867676 1.0
-2.83560919761658 -96.1444625854492 0.0
91.3257141113281 -19.4144496917725 5.0
104.813667297363 -32.098690032959 5.0
71.7018737792969 -42.8080520629883 0.0
45.8288269042969 -50.7633018493652 0.0
68.9600067138672 2.33219075202942 1.0
32.824893951416 -8.01920032501221 3.0
26.8717212677002 38.643497467041 4.0
-14.2241039276123 57.6131935119629 4.0
2.33564305305481 -85.7880630493164 0.0
77.1879577636719 34.2275428771973 1.0
127.531600952148 -6.89277744293213 5.0
29.9493560791016 -39.7849617004395 0.0
7.34422588348389 -79.9943466186523 0.0
-5.61376237869263 40.2380676269531 2.0
130.704299926758 -13.7955360412598 5.0
0.375307470560074 -86.4987564086914 2.0
3.27133774757385 -99.7315139770508 0.0
-56.8065490722656 -12.8327732086182 4.0
72.7945785522461 -3.13111400604248 1.0
9.43726634979248 38.908992767334 2.0
91.9416580200195 -10.9118337631226 1.0
9.63780784606934 6.37115430831909 2.0
29.9878883361816 -24.610164642334 1.0
106.301750183105 -9.53881454467773 5.0
62.1284103393555 -21.4796962738037 1.0
101.141983032227 -30.968074798584 5.0
82.7861709594727 20.8616313934326 1.0
90.8004531860352 8.72321701049805 1.0
88.2887725830078 3.52963638305664 1.0
43.851921081543 -10.0744256973267 2.0
18.3649120330811 47.0160980224609 2.0
-10.5362424850464 -25.6210079193115 2.0
53.976505279541 -9.33771991729736 5.0
-66.6451187133789 68.8673858642578 3.0
-30.8602466583252 41.0562286376953 4.0
70.4812240600586 2.77685117721558 1.0
132.742385864258 -5.41612195968628 1.0
-47.9452247619629 54.5712089538574 3.0
-16.4684295654297 -40.2510108947754 2.0
121.980697631836 -6.73937129974365 5.0
-12.8820371627808 -2.49870586395264 5.0
20.0429553985596 59.6321830749512 4.0
-73.0996856689453 86.7173767089844 3.0
128.477462768555 -2.67819738388062 5.0
-30.0393714904785 -1.92133355140686 4.0
9.23659610748291 39.093318939209 2.0
11.0737314224243 -17.4274368286133 2.0
12.5662174224854 53.2057762145996 2.0
17.74098777771 -62.1973037719727 0.0
17.9181098937988 86.0395736694336 4.0
8.47144508361816 -79.1278533935547 0.0
-11.4885549545288 -95.3346481323242 0.0
-30.7531661987305 17.0961513519287 3.0
-15.6316833496094 48.863842010498 4.0
127.143531799316 -8.8195219039917 1.0
-52.3000869750977 56.9130439758301 3.0
92.0377655029297 15.0373096466064 1.0
-0.156240239739418 -2.69085550308228 3.0
15.5317363739014 -14.2197170257568 4.0
65.397102355957 -0.189667925238609 1.0
42.2751350402832 58.7391014099121 4.0
-50.7732429504395 19.1723709106445 4.0
65.0039596557617 1.302077293396 1.0
48.1298561096191 3.67199921607971 1.0
-38.1416244506836 2.09052062034607 2.0
96.2077789306641 -10.4200038909912 5.0
3.95371794700623 -39.4020004272461 0.0
68.3153839111328 16.6651039123535 1.0
104.048767089844 -16.9190635681152 5.0
-25.7352237701416 7.67774295806885 2.0
-71.4495010375977 71.6540679931641 3.0
2.01009154319763 -85.9386978149414 0.0
-59.6664543151855 65.2374038696289 3.0
22.0812034606934 64.1865539550781 4.0
9.17447757720947 -44.9101219177246 2.0
14.1288089752197 -23.0233974456787 2.0
-39.9158477783203 56.8679695129395 3.0
131.941909790039 -14.5895614624023 5.0
86.0007019042969 -19.0275020599365 5.0
-29.1028747558594 -25.8087940216064 3.0
-52.4542427062988 64.0655364990234 3.0
72.4206161499023 -14.0640020370483 1.0
89.5959854125977 6.30010461807251 1.0
-3.67376780509949 -94.1082382202148 0.0
118.814918518066 15.9417858123779 1.0
100.015098571777 -8.41717147827148 1.0
70.2028121948242 15.0988082885742 1.0
-4.3620138168335 -94.5898818969727 0.0
101.950256347656 -31.2278442382812 5.0
-11.2431030273438 -20.2572689056396 3.0
-5.18269443511963 -55.9863090515137 0.0
91.0051727294922 17.156286239624 1.0
-5.44777393341064 -59.8090438842773 0.0
5.40925264358521 -73.569694519043 0.0
-28.7055263519287 5.35975313186646 3.0
-53.7613296508789 82.8146362304688 3.0
57.488395690918 5.1742091178894 1.0
-54.292163848877 52.3166656494141 3.0
-20.4360771179199 6.09694957733154 4.0
-21.6686382293701 -13.2508687973022 2.0
3.21879029273987 -29.0219192504883 2.0
96.9445495605469 3.43444776535034 1.0
25.4425468444824 6.3834114074707 4.0
79.2830352783203 22.3968772888184 1.0
21.1065883636475 59.859130859375 4.0
-42.5726051330566 71.9847640991211 3.0
-60.1601181030273 91.0991439819336 3.0
17.6075038909912 -63.218147277832 0.0
53.8355178833008 -55.0049858093262 0.0
9.20665264129639 -101.286827087402 0.0
50.2070007324219 -34.7655296325684 0.0
-27.5641326904297 -2.16129398345947 4.0
90.2538070678711 19.1447639465332 1.0
77.117919921875 15.3166236877441 1.0
-20.5909862518311 126.673461914062 3.0
-64.3390502929688 75.3694686889648 3.0
36.9625091552734 55.5017509460449 2.0
128.277221679688 -6.53900957107544 5.0
67.7189865112305 4.13202524185181 1.0
83.6165161132812 -3.97083115577698 1.0
5.7232608795166 32.0547714233398 2.0
-56.2102203369141 75.927978515625 3.0
14.2033367156982 -3.73341679573059 4.0
-47.0395011901855 77.4883880615234 3.0
6.10034132003784 -64.1830978393555 0.0
-10.3616418838501 40.3355522155762 3.0
16.4084129333496 30.9284515380859 2.0
85.9557189941406 17.7837715148926 1.0
9.27967643737793 -91.4520568847656 0.0
1.46089124679565 36.8599090576172 2.0
62.8415794372559 10.0579042434692 1.0
14.6251287460327 -76.5415191650391 0.0
112.819282531738 -13.1746034622192 5.0
-54.6765403747559 77.5526123046875 3.0
-58.7793083190918 68.355354309082 3.0
-75.5663909912109 6.69610357284546 3.0
-48.9192657470703 73.1891021728516 3.0
-71.6577301025391 80.0969161987305 3.0
-36.7315902709961 39.4318542480469 4.0
108.302230834961 -22.2710399627686 5.0
1.50930321216583 -35.7010498046875 2.0
54.0319786071777 -38.4206581115723 0.0
83.2329711914062 3.22437357902527 1.0
78.2901763916016 -23.9157047271729 5.0
115.859336853027 -8.75188541412354 5.0
73.3200302124023 -3.95573210716248 1.0
62.0205764770508 -97.2189254760742 5.0
-24.4546031951904 29.3220920562744 2.0
1.75066781044006 -25.0617504119873 1.0
110.721733093262 -5.23727178573608 5.0
95.3520965576172 1.13032758235931 1.0
-7.01241111755371 7.1054105758667 2.0
5.66160535812378 44.9059371948242 2.0
33.6948547363281 -15.8012590408325 1.0
-1.9648118019104 -95.4714508056641 0.0
85.5728454589844 -7.65808153152466 5.0
-22.2438449859619 -41.298282623291 0.0
-56.6410331726074 75.2853393554688 3.0
124.40209197998 -22.5703372955322 5.0
-13.444450378418 -72.358528137207 0.0
89.0477066040039 19.8856868743896 1.0
28.7911281585693 60.8552665710449 4.0
54.8357276916504 67.5928726196289 4.0
-2.42603325843811 -89.7630310058594 0.0
-75.705451965332 6.73537302017212 3.0
1.80278182029724 -58.1501045227051 0.0
-0.0424533486366272 -72.7388076782227 0.0
23.676929473877 68.7782974243164 4.0
101.949981689453 -24.0294666290283 5.0
69.6822891235352 -3.36598515510559 5.0
119.336051940918 -11.1544313430786 5.0
-13.6912403106689 -11.9360733032227 2.0
17.6270656585693 43.9002380371094 2.0
89.7748641967773 -10.8429517745972 1.0
-8.40755748748779 -68.0225830078125 0.0
-1.72822272777557 -94.8705062866211 0.0
120.387100219727 -7.53535985946655 5.0
33.3532676696777 51.2354469299316 4.0
4.6217794418335 -59.5481605529785 0.0
-63.5751724243164 54.2943916320801 3.0
0.936130285263062 -101.287582397461 0.0
-44.9716491699219 -35.7731399536133 2.0
91.1971054077148 -29.2397918701172 5.0
28.2926998138428 -28.1441898345947 1.0
3.50201153755188 35.5465698242188 2.0
41.6968955993652 49.7921524047852 4.0
90.3655090332031 -7.34287309646606 1.0
52.4951477050781 -9.19871616363525 4.0
22.4028606414795 48.272216796875 4.0
67.9450302124023 -14.8211145401001 0.0
24.2833080291748 -83.8826141357422 0.0
10.9649572372437 -74.378662109375 0.0
40.2935104370117 43.8918609619141 4.0
-12.5523262023926 -81.0188293457031 0.0
2.38156247138977 -93.4477386474609 0.0
-17.6886405944824 -91.9420166015625 0.0
18.1305541992188 -20.634744644165 4.0
59.7074394226074 1.5290664434433 1.0
-0.904927253723145 3.25114631652832 4.0
-28.4840202331543 -9.54508781433105 3.0
-46.6705932617188 45.4853706359863 3.0
75.1445083618164 -10.3392543792725 1.0
-9.72640419006348 -79.6334838867188 0.0
-69.4957962036133 81.5336380004883 3.0
111.171524047852 -9.12374401092529 5.0
-13.4449234008789 -84.5513000488281 0.0
4.9485239982605 -37.8125381469727 0.0
98.717887878418 -30.2384643554688 5.0
44.5567436218262 -18.8621425628662 4.0
44.6405639648438 64.7074356079102 4.0
8.70341014862061 43.6465492248535 2.0
105.960304260254 9.98392391204834 1.0
-56.1522216796875 73.4520111083984 3.0
-50.0190277099609 18.6395378112793 2.0
-1.26359450817108 16.9272842407227 4.0
-52.2606010437012 61.0387725830078 3.0
-70.2201538085938 85.9561538696289 3.0
-67.1960678100586 73.8637847900391 3.0
12.6314821243286 -17.1575374603271 3.0
-12.1065282821655 51.6396484375 4.0
-15.6805372238159 67.5290374755859 3.0
69.9396591186523 -7.98135423660278 1.0
-6.06418418884277 11.5666446685791 5.0
40.4904098510742 9.01710224151611 4.0
9.75120830535889 -37.3631706237793 5.0
87.4205474853516 26.163444519043 1.0
-20.9202117919922 -24.3975830078125 0.0
128.565124511719 -6.30602359771729 5.0
70.7132263183594 -25.1178150177002 5.0
-15.3249444961548 44.530086517334 4.0
122.755752563477 -2.53854775428772 5.0
22.0843963623047 6.08304405212402 2.0
-41.5619506835938 72.0302886962891 3.0
94.7622909545898 -6.17200422286987 5.0
-40.6679420471191 58.7452774047852 3.0
120.590927124023 -4.55588912963867 5.0
-42.2317047119141 78.6575393676758 4.0
-55.4576416015625 74.1549453735352 3.0
36.2315902709961 43.4209518432617 4.0
11.3650398254395 -40.6417694091797 0.0
-75.1791763305664 23.8506927490234 3.0
-8.36289024353027 38.0900421142578 2.0
61.357967376709 -37.7517852783203 1.0
7.59495306015015 -46.193790435791 0.0
-6.45369529724121 -91.1867370605469 0.0
104.523429870605 -7.01506614685059 1.0
-10.1745920181274 40.2636871337891 3.0
30.1769504547119 51.250186920166 2.0
73.8856658935547 -1.74391412734985 1.0
15.8262758255005 26.4131126403809 2.0
18.2042121887207 -63.4533195495605 0.0
68.9120330810547 12.8112964630127 1.0
118.100967407227 -17.255464553833 5.0
54.2718658447266 6.04692029953003 1.0
35.4192047119141 -59.1130180358887 0.0
-38.072322845459 62.8671569824219 3.0
-15.7079381942749 -8.21458053588867 2.0
6.29973888397217 37.257266998291 2.0
101.166595458984 -29.2518367767334 5.0
99.5249862670898 -3.70320916175842 5.0
-7.79872226715088 -65.6283493041992 0.0
22.2761726379395 6.96152591705322 2.0
-45.689079284668 43.3889923095703 3.0
98.0433120727539 -26.9868106842041 5.0
81.5570220947266 -4.89987564086914 1.0
74.1108093261719 -28.2312469482422 5.0
32.3502044677734 54.201000213623 4.0
16.7071399688721 29.2615547180176 2.0
70.5571975708008 -31.3507022857666 5.0
-62.9744606018066 79.4587173461914 3.0
-27.5080966949463 -19.6941165924072 3.0
100.219123840332 -18.9454803466797 5.0
80.5237808227539 -14.1812734603882 1.0
86.2034225463867 -34.5288238525391 3.0
102.862518310547 3.29976892471313 1.0
92.7854080200195 17.8261413574219 1.0
-46.1520576477051 47.5186500549316 3.0
114.977584838867 6.13408231735229 5.0
-53.6432685852051 -12.9945249557495 2.0
-3.84174633026123 -71.8387908935547 0.0
-61.5128059387207 65.7088012695312 3.0
13.6930046081543 -7.00954437255859 5.0
21.8778038024902 -44.1713066101074 0.0
22.5002861022949 3.10349583625793 2.0
18.136194229126 4.23647499084473 5.0
-71.0287933349609 76.0124053955078 3.0
0.624912619590759 -6.55732870101929 2.0
44.6368560791016 64.6068878173828 4.0
28.9771385192871 5.69458198547363 4.0
81.0857086181641 -8.79819393157959 5.0
30.9945068359375 -21.1397762298584 2.0
-19.3494911193848 21.9698219299316 3.0
3.39494490623474 16.1495723724365 2.0
4.92765426635742 -0.407967686653137 2.0
61.6504974365234 -12.8392524719238 1.0
17.5904121398926 -25.1795654296875 2.0
-12.5809593200684 -39.8300399780273 2.0
105.947746276855 -20.3348159790039 5.0
115.16682434082 -20.6284637451172 5.0
-65.077392578125 -7.46068668365479 5.0
67.1160659790039 -10.5168771743774 1.0
9.09490299224854 33.8080520629883 2.0
-54.9468231201172 74.6067733764648 3.0
90.4881362915039 -33.7982902526855 0.0
-64.8657379150391 18.0812358856201 3.0
20.1650447845459 2.2726104259491 4.0
119.234306335449 14.6616830825806 5.0
45.5342063903809 74.6634521484375 4.0
0.7168989777565 -11.8445224761963 4.0
16.8340225219727 38.2967376708984 2.0
42.7054672241211 3.02546191215515 5.0
4.61749982833862 -39.2994041442871 0.0
96.485725402832 -19.6624870300293 5.0
9.76247501373291 36.2427101135254 2.0
41.4256172180176 43.6997528076172 4.0
23.8039531707764 2.72278571128845 4.0
33.0022315979004 66.5493316650391 4.0
129.2080078125 -17.160680770874 5.0
13.7361621856689 23.2503356933594 2.0
-39.9353446960449 73.9771881103516 3.0
5.76188564300537 -34.3336372375488 5.0
-66.8945770263672 62.2744140625 3.0
127.564445495605 -18.7748336791992 5.0
-45.464771270752 85.3491821289062 3.0
73.6590194702148 -31.3976249694824 5.0
11.6743774414062 21.894344329834 2.0
76.0684814453125 11.7502965927124 1.0
-4.77324533462524 -60.7405281066895 0.0
5.98080253601074 -61.8774490356445 0.0
-3.51553630828857 -78.1729431152344 0.0
77.8309631347656 5.0538649559021 1.0
4.73201036453247 21.3243446350098 4.0
71.8475570678711 2.87034511566162 1.0
50.5086288452148 79.0160980224609 4.0
84.412712097168 14.4220714569092 1.0
-64.5872268676758 66.9140167236328 3.0
102.886390686035 -33.9153251647949 5.0
-65.9864730834961 14.0966920852661 4.0
82.3439483642578 -0.611315488815308 1.0
7.94571113586426 -43.0156745910645 0.0
-57.1553726196289 66.2878646850586 3.0
103.090019226074 -10.3709955215454 5.0
0.0717689916491508 -38.8849678039551 0.0
27.078914642334 -27.4633979797363 5.0
87.4866180419922 11.1041955947876 1.0
69.7583923339844 0.102114491164684 1.0
114.236030578613 -25.41823387146 5.0
-5.59253835678101 27.9375953674316 4.0
16.4454784393311 -87.3207855224609 0.0
-10.1181707382202 -83.77490234375 0.0
-70.5461578369141 63.2455368041992 3.0
12.7775506973267 -58.3724479675293 0.0
6.17124176025391 -94.8855514526367 0.0
-9.93058681488037 19.7487926483154 4.0
80.2300262451172 -13.7449579238892 1.0
48.0222358703613 72.682746887207 4.0
40.16357421875 66.5959014892578 4.0
-11.5046691894531 52.9163246154785 4.0
113.458381652832 -16.4027900695801 5.0
74.3335189819336 -23.2518444061279 1.0
39.8329925537109 54.7893981933594 4.0
-49.2756729125977 72.6504287719727 3.0
88.2422332763672 16.6111736297607 1.0
61.5218086242676 -1.97840321063995 1.0
48.8571510314941 -23.0278263092041 1.0
-22.3840999603271 -33.3945960998535 2.0
-49.423942565918 35.4469909667969 3.0
40.7224426269531 63.5940895080566 4.0
130.414627075195 -11.3895235061646 5.0
-45.6129264831543 21.4374675750732 4.0
-32.7885894775391 -8.8740701675415 3.0
120.869010925293 -13.2329530715942 5.0
101.838775634766 -37.5406799316406 1.0
130.985427856445 -16.365083694458 5.0
9.57011985778809 -88.8322677612305 1.0
4.40443420410156 -81.6611099243164 0.0
19.4193515777588 35.08203125 2.0
-55.0246315002441 77.7291259765625 3.0
9.13762474060059 -54.3895263671875 0.0
71.022834777832 -10.5557260513306 1.0
93.5930252075195 -24.7352294921875 5.0
49.5080070495605 68.6232528686523 4.0
100.136367797852 -8.51499176025391 1.0
103.138870239258 -30.9597072601318 5.0
-17.4914035797119 32.1562843322754 2.0
-17.8666343688965 -67.0713119506836 0.0
-10.1378498077393 -92.1013488769531 0.0
54.478702545166 68.2811584472656 4.0
5.25698041915894 -37.5619354248047 0.0
85.2479019165039 5.06516170501709 1.0
-25.1593570709229 62.9873924255371 3.0
-12.4488019943237 54.113224029541 4.0
73.8640060424805 -19.3547515869141 5.0
-15.69615650177 -73.5192260742188 0.0
-56.2582321166992 61.201114654541 3.0
-36.179500579834 20.7014789581299 2.0
123.968902587891 -18.2323951721191 5.0
0.547012388706207 40.1713905334473 2.0
-3.87306427955627 -59.4293365478516 0.0
54.0021629333496 -38.4814910888672 5.0
34.1425018310547 68.3903045654297 4.0
-68.0141906738281 73.4023895263672 3.0
38.4094848632812 63.976001739502 4.0
-30.3298072814941 17.2366409301758 3.0
53.2978973388672 -14.1746845245361 1.0
-73.2603530883789 67.9224166870117 3.0
-3.69484806060791 -72.1705932617188 0.0
54.6694564819336 -18.8373870849609 5.0
25.6483001708984 67.6783676147461 4.0
-53.4914245605469 76.8715209960938 3.0
68.634635925293 10.2389621734619 1.0
-47.0250930786133 46.0198631286621 3.0
43.0167121887207 73.4271621704102 4.0
-1.2273176908493 37.3481864929199 2.0
4.79582834243774 21.8616523742676 4.0
20.445276260376 -53.9011917114258 0.0
3.99843168258667 -7.83307886123657 2.0
-2.00234961509705 -66.8644256591797 0.0
41.8412208557129 49.7137985229492 4.0
-4.72447919845581 -84.3628387451172 0.0
50.5732727050781 -65.0526351928711 5.0
-66.4410400390625 64.4450531005859 3.0
36.3129692077637 -26.6906909942627 3.0
33.4792709350586 67.9950866699219 4.0
-23.3140659332275 -17.4050998687744 4.0
-23.4886302947998 0.439439445734024 4.0
35.3690147399902 -0.650123238563538 5.0
42.7193946838379 48.022533416748 4.0
66.7529220581055 4.54801368713379 1.0
-65.5682220458984 71.823974609375 3.0
-68.7924118041992 83.0226974487305 3.0
-77.4115142822266 85.0676879882812 3.0
13.1287202835083 36.9318885803223 2.0
-43.089412689209 53.2743949890137 3.0
88.0681533813477 14.3517417907715 1.0
115.86930847168 -5.58003044128418 5.0
-32.3999633789062 54.9517593383789 4.0
-14.7234563827515 -84.6503524780273 0.0
34.4280319213867 52.6698837280273 4.0
98.9866561889648 -34.210880279541 5.0
80.6136245727539 -23.7825546264648 5.0
6.83438968658447 41.1197471618652 2.0
92.0882415771484 -5.40864658355713 1.0
25.687219619751 40.2722129821777 4.0
-11.433126449585 52.5840721130371 4.0
37.3702926635742 -15.4392766952515 4.0
-61.9533576965332 97.7940368652344 3.0
-67.5518035888672 85.3381042480469 3.0
-62.5187797546387 90.7254104614258 3.0
40.1384124755859 -1.21629464626312 2.0
-4.94797134399414 -89.1874847412109 0.0
2.02310252189636 40.9745941162109 2.0
85.1571655273438 6.13791561126709 1.0
61.6140289306641 -6.95789051055908 1.0
6.54289674758911 31.8335876464844 2.0
-3.13122749328613 49.9993591308594 2.0
-54.2878570556641 50.8864479064941 3.0
-17.9163017272949 -68.9130554199219 0.0
29.6948261260986 72.1603927612305 4.0
-5.28743171691895 -85.5532379150391 0.0
25.9431381225586 66.8649063110352 4.0
105.576118469238 -27.9010581970215 5.0
47.472282409668 71.1473083496094 4.0
-59.821102142334 86.3106536865234 3.0
-56.0945625305176 77.4441757202148 3.0
-3.82193541526794 -17.0119152069092 2.0
41.5365142822266 49.1001472473145 4.0
42.3764266967773 -0.308632880449295 1.0
-0.406433522701263 -101.796798706055 0.0
103.851051330566 -14.5421133041382 5.0
-2.85164451599121 -9.35887718200684 2.0
-57.2788619995117 73.9109725952148 3.0
76.9482955932617 2.67946362495422 5.0
46.7753486633301 -16.1709632873535 2.0
95.2425308227539 6.15398216247559 1.0
24.1576862335205 49.0326156616211 4.0
102.551773071289 -32.5567665100098 5.0
-74.9089050292969 73.6240844726562 3.0
51.8604393005371 64.0242004394531 4.0
-55.6859741210938 60.8734130859375 3.0
-58.6975173950195 8.53587627410889 3.0
4.41116762161255 35.4050025939941 2.0
94.0044937133789 15.701153755188 1.0
121.464653015137 -17.3949069976807 5.0
-1.57351350784302 -62.6125717163086 0.0
-34.2998542785645 72.2694320678711 3.0
61.0893402099609 -58.2289237976074 0.0
37.8141937255859 64.4679870605469 4.0
28.0785808563232 -22.5402908325195 5.0
-15.8711385726929 -18.5897731781006 4.0
6.71526575088501 33.060302734375 2.0
36.6119804382324 7.64436197280884 2.0
-37.1479949951172 73.9586715698242 3.0
-53.8108749389648 77.8724365234375 3.0
91.0016632080078 -24.3289241790771 1.0
2.44176983833313 3.35118794441223 4.0
-69.1440582275391 88.4083557128906 4.0
8.61509799957275 36.2041168212891 2.0
-57.8588485717773 80.2342529296875 3.0
62.3525733947754 -3.48826265335083 1.0
115.942253112793 -24.3680992126465 5.0
-14.6676378250122 -89.9587783813477 0.0
-52.017505645752 51.8934020996094 3.0
86.8324127197266 7.70060300827026 1.0
-68.2684555053711 18.9843997955322 3.0
134.780487060547 -14.9366607666016 5.0
53.8815002441406 71.5822448730469 4.0
-60.9023551940918 97.1304931640625 3.0
8.69478607177734 -85.2990112304688 0.0
58.3423614501953 -16.2531261444092 5.0
14.0737886428833 37.7417602539062 2.0
71.4402847290039 5.08708524703979 1.0
-10.9537401199341 -8.75857257843018 4.0
-1.93972897529602 -13.4726934432983 4.0
-5.94380474090576 35.5948905944824 4.0
120.302391052246 1.39889097213745 5.0
44.035758972168 -18.8747253417969 1.0
8.5366039276123 -34.3160591125488 4.0
-54.7693023681641 49.836181640625 3.0
-55.382453918457 87.7107925415039 3.0
-9.86647033691406 16.3332386016846 2.0
-7.95633125305176 -82.2057037353516 0.0
59.7509269714355 -24.3220996856689 5.0
96.3122329711914 7.47050333023071 1.0
-21.6270275115967 25.0896301269531 4.0
25.7931709289551 69.1506958007812 4.0
106.091484069824 -27.9014835357666 5.0
4.11287498474121 -48.0377922058105 0.0
66.0319976806641 3.89686894416809 1.0
122.552833557129 -13.2310009002686 5.0
31.761323928833 68.3614501953125 4.0
109.418754577637 -2.51699447631836 5.0
41.5077247619629 51.8605613708496 4.0
114.705101013184 -0.0321652963757515 1.0
60.4103317260742 -0.851271033287048 1.0
24.3630485534668 69.7853851318359 4.0
1.39929986000061 12.3164625167847 4.0
133.296264648438 -6.28748321533203 5.0
22.3113498687744 60.6414222717285 4.0
-7.24544620513916 -66.2637176513672 0.0
-0.140296071767807 -2.52426314353943 2.0
122.613265991211 -20.4169254302979 5.0
2.66947722434998 -95.9159622192383 0.0
-19.3739624023438 9.07064628601074 4.0
69.4262313842773 13.7100505828857 1.0
6.74070405960083 -46.9345512390137 0.0
41.7278289794922 3.36944794654846 1.0
-66.537353515625 10.2929840087891 2.0
64.207878112793 5.65322875976562 1.0
1.74086928367615 -25.0413875579834 0.0
3.49179601669312 -27.9409160614014 3.0
9.17611789703369 14.0778903961182 4.0
42.1068458557129 -0.71604973077774 3.0
42.5253410339355 -75.8944244384766 0.0
-20.2352733612061 -70.620002746582 0.0
-20.9943466186523 -16.6917190551758 2.0
-30.2918567657471 49.2011413574219 4.0
77.4443206787109 -5.67552995681763 1.0
19.903491973877 13.1992921829224 4.0
-34.8764266967773 65.5487442016602 3.0
-2.88873529434204 -92.8191909790039 0.0
92.5589904785156 6.88153648376465 1.0
13.4866790771484 -27.8722324371338 1.0
30.1980743408203 -13.723048210144 2.0
-23.2294921875 59.9607772827148 4.0
70.4248352050781 3.54193997383118 1.0
39.6853065490723 -6.45914363861084 2.0
-53.8317947387695 68.6147842407227 3.0
7.99246406555176 -31.7468109130859 5.0
118.011566162109 -19.4927768707275 5.0
-34.8666801452637 52.4304580688477 2.0
-69.1970672607422 28.6506729125977 3.0
3.24669742584229 -31.7645092010498 3.0
124.094535827637 -1.48526787757874 5.0
14.5603151321411 -23.2758750915527 2.0
47.9002952575684 3.5844931602478 1.0
-64.6875305175781 88.1890640258789 3.0
124.50080871582 4.2160906791687 5.0
89.2771911621094 -5.42426919937134 1.0
-64.7336959838867 63.916690826416 3.0
38.7160301208496 -67.7150955200195 0.0
40.7963752746582 49.8844223022461 4.0
43.9142646789551 -20.029899597168 2.0
-64.3090362548828 25.9895210266113 3.0
35.37109375 71.6469116210938 4.0
17.0507698059082 -33.1026229858398 0.0
111.955535888672 -14.9486808776855 5.0
4.21092939376831 -90.0373382568359 0.0
123.253044128418 2.4466655254364 5.0
133.997573852539 -7.14294242858887 5.0
97.7533721923828 -34.1562004089355 5.0
15.5366706848145 -91.1500549316406 0.0
-81.5111236572266 -3.10972690582275 3.0
-59.8465270996094 83.5640716552734 3.0
-8.19285106658936 -89.3548202514648 0.0
22.4083042144775 -3.07857942581177 3.0
38.4766578674316 65.1125793457031 4.0
-6.48859357833862 -83.8398284912109 0.0
78.5868377685547 -25.9239654541016 5.0
13.6551971435547 11.8473386764526 4.0
15.6579122543335 -91.5335540771484 5.0
-8.91464519500732 21.120662689209 4.0
-14.0552940368652 41.4412040710449 2.0
-74.077278137207 5.63577938079834 4.0
-67.555908203125 71.2346038818359 3.0
73.1052551269531 8.80740165710449 1.0
15.9834337234497 -96.2402267456055 5.0
100.69962310791 -33.3740501403809 5.0
-65.5125885009766 90.6284484863281 3.0
-49.3960609436035 35.2458000183105 3.0
118.905792236328 15.755931854248 5.0
-11.7810068130493 -91.0869216918945 0.0
18.1159992218018 57.3687973022461 4.0
-70.8084869384766 70.2255401611328 3.0
31.527961730957 30.7368640899658 2.0
-65.5254821777344 70.1775894165039 3.0
79.2998504638672 -38.0461463928223 5.0
17.7463779449463 11.0497446060181 4.0
94.1248626708984 -17.4319152832031 5.0
9.08499145507812 28.1122207641602 2.0
-53.3049011230469 77.7947616577148 3.0
104.557685852051 -6.43908452987671 1.0
18.9505634307861 11.7298622131348 4.0
-16.456205368042 -96.5975494384766 0.0
43.8788948059082 2.21886777877808 5.0
137.102783203125 -9.94341659545898 5.0
100.22688293457 -12.1069097518921 5.0
8.90826511383057 2.96964597702026 2.0
-75.7524719238281 86.22509765625 3.0
106.364471435547 -12.6420469284058 1.0
39.3971214294434 -36.6964111328125 3.0
2.18759274482727 17.4372005462646 2.0
120.244819641113 -13.552227973938 5.0
-2.3274872303009 -97.0920791625977 0.0
63.9136390686035 -9.31953239440918 1.0
76.0745010375977 -30.0597877502441 5.0
95.5873870849609 6.11956071853638 1.0
93.1394119262695 -6.78364849090576 5.0
106.518585205078 -9.50467014312744 5.0
9.38300037384033 -11.6710748672485 4.0
-64.4818420410156 68.9367523193359 3.0
0.806134462356567 11.9834232330322 2.0
-74.1855316162109 10.3721952438354 4.0
36.6497039794922 6.5314507484436 4.0
119.644187927246 -25.6104736328125 5.0
62.1984405517578 -22.6808300018311 5.0
-58.6824913024902 86.7212524414062 3.0
-77.4139556884766 83.7884140014648 3.0
-1.02511823177338 57.6182250976562 4.0
-59.4169807434082 71.9722442626953 3.0
-5.6272497177124 23.7472133636475 2.0
-16.3409423828125 32.3675689697266 2.0
-6.78593683242798 -63.9691848754883 0.0
18.4125595092773 31.3775730133057 2.0
88.9699249267578 -8.90116596221924 1.0
-21.7359638214111 6.07976341247559 4.0
12.0599250793457 28.3572406768799 2.0
104.687599182129 -31.1321487426758 5.0
2.79343485832214 30.163745880127 2.0
57.0007286071777 4.35826253890991 1.0
34.1067504882812 -33.2715225219727 1.0
91.0821228027344 -9.5173864364624 5.0
13.2394571304321 28.2106781005859 2.0
74.2321624755859 2.38855314254761 1.0
77.0763931274414 -22.7276611328125 5.0
-12.07253074646 -71.7914505004883 0.0
19.0688762664795 -52.6925849914551 0.0
-66.9921875 67.55224609375 3.0
38.4336204528809 -39.6819725036621 5.0
94.0256195068359 -24.9882564544678 5.0
-3.43154096603394 -87.6493377685547 0.0
113.629508972168 -15.3564691543579 5.0
119.795341491699 -6.26395750045776 5.0
99.5136642456055 7.97086429595947 1.0
35.42041015625 68.0953216552734 4.0
76.577766418457 5.31405639648438 1.0
41.9024505615234 -18.822509765625 2.0
-34.8299217224121 -1.09947490692139 2.0
111.032615661621 -22.9743404388428 5.0
66.3099594116211 0.929268777370453 1.0
-60.2211875915527 79.9440383911133 3.0
-3.15288686752319 -73.0305786132812 0.0
101.784866333008 -34.1831130981445 5.0
-58.6203308105469 82.4299011230469 3.0
86.9659805297852 20.3738288879395 1.0
73.5185394287109 4.57009744644165 1.0
-16.2792339324951 38.716236114502 2.0
10.6477384567261 8.11063289642334 2.0
94.9885864257812 -2.84686350822449 1.0
7.08733510971069 36.2829933166504 2.0
21.3010444641113 59.9772148132324 4.0
19.7752304077148 -61.0509452819824 0.0
49.0627365112305 72.6942901611328 4.0
104.49853515625 11.8739643096924 1.0
108.477310180664 -26.9400749206543 5.0
-10.273796081543 -83.9703750610352 0.0
-14.1262187957764 13.1640167236328 2.0
13.4892902374268 12.1041975021362 4.0
-11.8425693511963 -82.9147415161133 0.0
81.8824005126953 23.400764465332 1.0
-16.9253406524658 -69.9318771362305 0.0
80.0086669921875 -16.2597637176514 2.0
31.2985553741455 -40.7009315490723 0.0
-59.5676918029785 64.5659484863281 3.0
7.99987363815308 -25.4217910766602 2.0
17.7905330657959 7.58682680130005 4.0
89.7058181762695 -12.9247341156006 1.0
94.9468383789062 -10.9474563598633 1.0
-6.65822982788086 -69.0181427001953 0.0
-2.825852394104 -86.626708984375 0.0
-1.36206412315369 -7.46337032318115 4.0
48.6435470581055 77.6552429199219 4.0
117.789604187012 -15.4520025253296 5.0
103.447608947754 -31.8633918762207 5.0
51.8477096557617 -15.9349517822266 5.0
83.2217559814453 -14.4561185836792 5.0
39.2760772705078 65.5959396362305 4.0
-3.65577244758606 -7.88919591903687 2.0
103.260452270508 0.278093189001083 5.0
98.9255447387695 4.37150716781616 1.0
41.4672393798828 52.1327514648438 4.0
23.035120010376 35.2521209716797 4.0
-14.7916526794434 57.3568458557129 4.0
-60.4603881835938 83.8704452514648 3.0
82.0784606933594 1.08217799663544 1.0
46.6306800842285 64.5074005126953 4.0
-41.9610404968262 36.9561347961426 3.0
17.3600444793701 43.8639335632324 2.0
23.9378643035889 9.95042610168457 4.0
10.6938591003418 34.543399810791 2.0
18.2118492126465 -24.8943557739258 2.0
-65.6217956542969 26.7538623809814 3.0
22.8935699462891 -23.203161239624 2.0
-0.719560086727142 -97.1991958618164 0.0
32.3603820800781 62.7769508361816 4.0
83.3747024536133 0.227085694670677 1.0
-50.4829978942871 -3.46027445793152 1.0
74.4374389648438 -19.4105606079102 5.0
-5.57300329208374 -87.6831588745117 0.0
55.342887878418 -2.80207443237305 5.0
73.5067901611328 14.5791330337524 1.0
104.460205078125 -15.0331964492798 1.0
-4.49882221221924 -93.5363235473633 0.0
0.319659650325775 -48.3893890380859 0.0
8.96014404296875 25.5598163604736 2.0
101.161361694336 -11.2090539932251 5.0
78.3804779052734 -30.3073196411133 5.0
-2.15037393569946 -77.6399993896484 0.0
-79.1840133666992 -44.7580947875977 1.0
59.793888092041 -21.111608505249 1.0
74.8083801269531 -32.326000213623 5.0
10.1180534362793 32.101921081543 2.0
28.8965034484863 55.8044204711914 4.0
80.20361328125 16.3686695098877 1.0
39.3473014831543 38.8243064880371 4.0
101.679443359375 -22.5164203643799 5.0
78.0651397705078 1.54314959049225 5.0
-2.96775078773499 -81.5487747192383 0.0
1.16040515899658 -77.033561706543 0.0
73.7264251708984 -32.087589263916 5.0
77.9996490478516 29.1589679718018 0.0
-21.8293228149414 -14.2193613052368 3.0
93.5671157836914 8.36869239807129 1.0
12.9050035476685 -57.7129974365234 0.0
-51.4748420715332 88.7559127807617 3.0
103.637535095215 -30.6350440979004 5.0
-41.239860534668 53.7689056396484 3.0
-20.3806705474854 41.1259460449219 4.0
20.4585762023926 -37.1890068054199 0.0
20.4541511535645 61.3083038330078 4.0
-1.20280110836029 -95.815071105957 0.0
82.6201171875 -29.1170635223389 1.0
-19.850305557251 -22.4148769378662 3.0
130.236938476562 -17.4590854644775 5.0
-8.36102962493896 -79.2936325073242 0.0
87.4742813110352 6.87257719039917 1.0
33.2415390014648 48.6763534545898 4.0
11.1676139831543 18.7699527740479 2.0
17.602502822876 -1.71651220321655 2.0
106.044631958008 -24.9217147827148 5.0
-19.4143772125244 -12.456934928894 2.0
-35.6955451965332 18.3902721405029 4.0
-60.0562477111816 71.7118453979492 3.0
-0.0148500725626945 -101.068649291992 0.0
-55.1919021606445 68.7292175292969 3.0
36.8890228271484 58.1982383728027 4.0
35.6479339599609 -4.56145763397217 2.0
-2.15411233901978 -98.0279006958008 0.0
74.3717803955078 -7.54682159423828 1.0
46.1497611999512 -23.910120010376 5.0
13.8257722854614 -13.6285352706909 4.0
-60.213249206543 91.2389373779297 3.0
127.025047302246 -17.3650035858154 5.0
56.0747909545898 -18.9430999755859 1.0
66.5915908813477 11.3220825195312 1.0
1.26627540588379 42.2079734802246 2.0
-75.9486541748047 65.1504058837891 3.0
-2.06893348693848 45.853931427002 2.0
-27.5468502044678 -5.13343477249146 2.0
-30.8220348358154 41.0820388793945 4.0
34.6217651367188 -27.1802997589111 0.0
-17.5609016418457 -41.6335334777832 4.0
122.086784362793 -9.03807258605957 5.0
121.957061767578 -1.24967384338379 5.0
40.6607093811035 -5.54756450653076 5.0
-68.2167434692383 15.2780790328979 4.0
75.9527053833008 11.3331365585327 1.0
108.794761657715 7.27964305877686 1.0
-74.4732818603516 -4.72807836532593 3.0
12.4985694885254 30.4499225616455 2.0
101.211044311523 20.5477828979492 1.0
-38.1766777038574 3.31975913047791 2.0
-17.5946884155273 -66.9505920410156 0.0
27.3693923950195 63.0100555419922 4.0
-17.7605381011963 -66.1549301147461 0.0
-8.15102386474609 -21.575138092041 4.0
-24.5592784881592 29.2767219543457 2.0
-75.7957229614258 85.2074584960938 3.0
-51.6715049743652 76.1057434082031 3.0
39.7022361755371 70.7032470703125 4.0
10.9965190887451 35.568489074707 2.0
-6.20680856704712 -99.8301544189453 0.0
-11.2503318786621 -65.6093597412109 0.0
-73.7635269165039 61.617431640625 3.0
-4.73722743988037 -83.8645706176758 0.0
-66.5112762451172 66.8767013549805 3.0
67.6471405029297 -6.84630107879639 1.0
43.6988945007324 62.5414886474609 4.0
85.8314971923828 2.03416991233826 1.0
-66.4310607910156 69.5738372802734 3.0
76.9999465942383 8.47007274627686 1.0
87.1068572998047 -22.4457569122314 5.0
8.39111137390137 2.61459350585938 3.0
5.89374876022339 -92.3556289672852 0.0
121.440040588379 -11.9203062057495 5.0
87.0746307373047 14.0503845214844 1.0
16.8435955047607 32.8994407653809 2.0
35.6551170349121 -32.7643127441406 0.0
-67.3844528198242 80.0894546508789 3.0
-45.3245582580566 68.0825958251953 3.0
-68.570442199707 17.4676418304443 3.0
41.8116455078125 48.2940292358398 4.0
10.1958169937134 35.9557991027832 2.0
22.2182941436768 58.1747970581055 4.0
6.38090515136719 -35.7182388305664 5.0
8.37694931030273 -66.4811782836914 3.0
113.466331481934 -17.1362037658691 5.0
-75.9466094970703 84.6278305053711 3.0
-62.7934608459473 -7.03857088088989 3.0
70.6773376464844 9.69630718231201 1.0
87.8264389038086 12.0277271270752 1.0
-37.3981056213379 35.2878036499023 2.0
-61.3135719299316 98.8756637573242 3.0
-46.0249366760254 53.1070365905762 3.0
-16.7994384765625 -20.1905403137207 2.0
-17.1027355194092 -11.6996011734009 3.0
21.6041660308838 -37.843807220459 0.0
86.668342590332 -22.9821434020996 5.0
-75.37060546875 63.0312118530273 3.0
67.1865539550781 22.9610500335693 1.0
-29.5970973968506 67.4769515991211 3.0
46.7970275878906 77.2882308959961 4.0
76.7674713134766 -9.04028415679932 1.0
27.5262470245361 18.8385829925537 2.0
19.5989608764648 63.9033660888672 4.0
6.77134943008423 -66.4585342407227 0.0
11.4038105010986 -77.9840545654297 0.0
98.0517578125 -26.789119720459 5.0
62.3217010498047 -22.0715866088867 5.0
45.9687271118164 -26.1504306793213 0.0
92.9614181518555 -4.26865530014038 1.0
52.0163993835449 76.6476821899414 4.0
5.46338558197021 46.4397430419922 2.0
7.83046531677246 -80.3021469116211 0.0
10.8226003646851 -85.7607955932617 3.0
122.716163635254 -6.4236044883728 5.0
13.3187007904053 -90.120246887207 0.0
40.6804542541504 70.6566848754883 4.0
104.819595336914 -18.1916236877441 5.0
-4.79641103744507 -5.62523984909058 2.0
45.6511421203613 51.6443862915039 4.0
24.4196548461914 -55.9341354370117 0.0
7.45640230178833 27.5497455596924 2.0
99.1722412109375 13.7239847183228 1.0
-12.750825881958 -87.2333450317383 0.0
125.899131774902 -4.80967712402344 5.0
34.9488639831543 -1.20670676231384 2.0
-57.6626739501953 89.8832321166992 3.0
6.62593269348145 34.414794921875 2.0
6.34546995162964 -84.8933334350586 0.0
-39.9701919555664 9.33926773071289 4.0
17.0705814361572 38.2569732666016 2.0
32.1364440917969 53.4832000732422 4.0
98.4323501586914 -26.9439468383789 5.0
65.2552337646484 -37.1714363098145 5.0
-13.3915205001831 8.70155811309814 3.0
75.5788040161133 7.72200775146484 1.0
-0.0395333133637905 -61.953929901123 0.0
0.358639895915985 -47.4331893920898 0.0
101.79256439209 0.437179684638977 1.0
-9.33049583435059 28.3721256256104 2.0
39.2061424255371 9.5552282333374 4.0
117.321792602539 16.2910194396973 5.0
18.3676090240479 38.572338104248 2.0
-8.84799861907959 -64.0245742797852 0.0
124.032829284668 -1.98102593421936 5.0
15.6618947982788 39.3261108398438 2.0
64.4497375488281 12.0901660919189 1.0
136.386337280273 -9.58045768737793 5.0
47.990852355957 53.2213935852051 4.0
-2.20136189460754 18.8810691833496 2.0
68.7196350097656 11.9215850830078 1.0
124.991851806641 -16.3374443054199 5.0
78.4311141967773 3.30148386955261 1.0
-13.9329690933228 -7.87535667419434 2.0
5.286536693573 -24.6349258422852 0.0
30.24534034729 62.5032768249512 4.0
31.6649322509766 51.3675804138184 4.0
73.6147155761719 -44.3259162902832 2.0
92.2633514404297 14.5714712142944 1.0
68.4462509155273 17.0340938568115 1.0
-11.3420190811157 19.8254108428955 4.0
51.1913719177246 -4.42720794677734 1.0
49.820686340332 74.2444915771484 4.0
101.873497009277 -7.86972951889038 5.0
10.4466075897217 43.6954002380371 2.0
76.8393478393555 -6.32500123977661 1.0
-22.2867794036865 -22.1560306549072 3.0
79.7775192260742 7.1655125617981 1.0
13.7065286636353 -49.5787048339844 0.0
-69.9141235351562 78.1275939941406 3.0
-13.6841316223145 41.6804847717285 2.0
27.7930316925049 38.7310600280762 4.0
28.6370887756348 -5.36716556549072 3.0
16.2220611572266 5.56217384338379 4.0
-35.4360771179199 40.5639801025391 4.0
-7.05102968215942 37.6086540222168 2.0
-43.0512886047363 53.0212631225586 3.0
47.6827621459961 76.2287902832031 4.0
5.40061712265015 13.6697311401367 4.0
13.0204973220825 39.4703025817871 2.0
45.2058334350586 55.9786224365234 4.0
73.9318389892578 11.6057205200195 1.0
-67.9531097412109 85.4433135986328 3.0
93.8310546875 -14.6282052993774 1.0
116.193687438965 -13.2304153442383 5.0
-6.74000835418701 -98.4559631347656 0.0
83.3791275024414 26.2347583770752 5.0
2.34978055953979 35.6806755065918 2.0
7.08392906188965 -46.6831245422363 0.0
41.5872192382812 0.854315936565399 1.0
-65.964111328125 -22.5055675506592 2.0
-1.16499876976013 5.02152442932129 2.0
38.1311683654785 56.4331588745117 2.0
-6.70190525054932 19.9213123321533 3.0
-22.8454551696777 30.179817199707 2.0
-11.3699579238892 40.5865440368652 3.0
-41.0398750305176 53.7143325805664 3.0
-9.35761833190918 -13.7425899505615 4.0
4.63507127761841 30.4708023071289 2.0
28.6548748016357 -38.6230316162109 0.0
-46.0411529541016 66.6701354980469 3.0
72.6247329711914 -18.8566246032715 0.0
35.197322845459 66.1416854858398 4.0
-57.4482383728027 -16.8014392852783 3.0
91.5565948486328 -13.6165037155151 1.0
6.52051448822021 35.8438720703125 2.0
67.1585006713867 2.96525502204895 1.0
23.5868453979492 -81.2142105102539 0.0
-5.9840087890625 -64.3462829589844 0.0
67.5106582641602 6.33961582183838 1.0
-6.9766206741333 -22.3331565856934 0.0
-10.7653970718384 51.8645057678223 4.0
20.3728218078613 5.95333099365234 2.0
68.8283386230469 -42.869270324707 0.0
-59.4671173095703 70.5694274902344 3.0
4.97097635269165 -4.85276699066162 2.0
95.4588012695312 -17.6844635009766 5.0
21.1758785247803 57.8055648803711 4.0
16.7600746154785 86.9400253295898 3.0
-15.3343315124512 -96.5220642089844 0.0
32.368034362793 63.3487167358398 4.0
97.4412155151367 5.66446876525879 1.0
-78.0496520996094 -7.21056604385376 3.0
-2.25650525093079 -67.3404083251953 0.0
-73.784782409668 64.0805740356445 3.0
-6.89307641983032 -61.0344085693359 0.0
-47.3695259094238 27.3942127227783 2.0
27.8763637542725 -52.0712547302246 0.0
-22.1307754516602 5.24401998519897 2.0
4.78627157211304 -83.6843185424805 0.0
37.9553337097168 -34.5946578979492 0.0
-66.8607482910156 73.618034362793 3.0
3.42642641067505 -45.2080535888672 0.0
109.416931152344 6.00504636764526 5.0
5.95214033126831 -82.2073211669922 0.0
28.8568992614746 66.6742553710938 4.0
74.3518600463867 -19.9423637390137 5.0
5.83075094223022 -25.1309623718262 0.0
-67.7499618530273 8.92984771728516 3.0
-7.80036306381226 -80.5197525024414 0.0
117.082550048828 -14.1454553604126 5.0
16.2696189880371 21.2009792327881 2.0
68.3156280517578 14.4874181747437 1.0
-61.3556022644043 -13.6657600402832 2.0
40.9725761413574 46.0916023254395 4.0
62.6205291748047 -8.76713371276855 1.0
101.498016357422 -33.9472045898438 5.0
-26.5955467224121 28.4114570617676 2.0
-20.5252170562744 -28.5300483703613 2.0
-5.30907869338989 -29.0326519012451 2.0
98.2806091308594 -22.6383037567139 5.0
-31.5883827209473 19.1609477996826 3.0
-14.0340528488159 -2.02526497840881 3.0
43.7904281616211 56.1586303710938 4.0
3.03076028823853 -43.4324226379395 0.0
131.606521606445 -19.4303951263428 5.0
-7.52099514007568 -91.6263198852539 0.0
89.2291030883789 0.432400763034821 1.0
-13.4034862518311 -70.4713516235352 0.0
0.61429637670517 4.8615927696228 2.0
14.0871877670288 -9.2880973815918 4.0
0.579038858413696 -95.4094085693359 0.0
-60.0810127258301 55.3787612915039 3.0
40.7629547119141 -4.9387583732605 3.0
3.23756313323975 -48.5271797180176 0.0
7.51983690261841 -97.7498092651367 0.0
-68.0008773803711 65.0493316650391 3.0
-59.6797256469727 51.4586448669434 3.0
26.2854042053223 -83.90576171875 0.0
123.383460998535 3.57517743110657 5.0
53.6938514709473 77.125602722168 2.0
9.22004985809326 23.1300354003906 4.0
36.9635276794434 2.10775113105774 4.0
20.7441349029541 -33.2212181091309 0.0
92.569465637207 0.692329525947571 1.0
55.0262603759766 0.320087671279907 1.0
126.465629577637 -15.5915775299072 5.0
0.0858370661735535 29.1681098937988 2.0
42.6354293823242 0.727592885494232 5.0
30.3401203155518 42.085823059082 4.0
-36.0402450561523 54.4004173278809 3.0
-7.70877075195312 -86.4958038330078 0.0
-55.647891998291 84.0472946166992 3.0
12.3765821456909 30.786190032959 2.0
41.3369407653809 45.9166831970215 4.0
39.7242546081543 -103.245758056641 0.0
37.7045745849609 65.0158920288086 4.0
133.427459716797 -14.5374660491943 5.0
35.8150100708008 -24.591869354248 1.0
-57.0096740722656 1.99276947975159 3.0
62.9058647155762 0.630344152450562 1.0
1.47459483146667 -87.9391555786133 0.0
-30.8506698608398 -0.884468376636505 4.0
22.1685276031494 69.51953125 4.0
72.2548446655273 -14.7311239242554 1.0
108.172676086426 -30.5751667022705 5.0
4.34548139572144 18.3645191192627 2.0
-22.7350997924805 6.59808969497681 2.0
20.7095623016357 69.2027130126953 4.0
102.449882507324 2.18681001663208 1.0
40.6932983398438 -19.0738201141357 2.0
109.312446594238 -25.3375911712646 5.0
-57.2978210449219 78.3222503662109 3.0
44.6195755004883 -4.53509855270386 2.0
2.0657594203949 4.30272436141968 2.0
93.8125839233398 15.9431858062744 1.0
-50.6983871459961 85.2103118896484 3.0
110.49405670166 -24.0859966278076 5.0
-26.7363262176514 6.78988265991211 2.0
121.995971679688 -24.590015411377 5.0
-16.6019401550293 59.2199668884277 4.0
122.995468139648 -4.32616996765137 5.0
45.5675163269043 -45.0404090881348 0.0
-52.2501525878906 51.7318534851074 3.0
12.4227714538574 53.079158782959 2.0
-3.63974499702454 -8.77126884460449 2.0
69.1569290161133 6.68979215621948 1.0
3.34263396263123 45.1896743774414 2.0
63.4961624145508 -31.9483242034912 4.0
-55.5661430358887 19.9751529693604 3.0
4.69910621643066 -83.5718154907227 0.0
77.5319671630859 6.40451192855835 1.0
112.049324035645 -10.5941734313965 5.0
39.1045112609863 45.5983505249023 4.0
-27.8634815216064 10.5772972106934 2.0
48.4698677062988 74.1581726074219 4.0
103.045913696289 -20.9905567169189 5.0
-14.5371141433716 -88.2590179443359 0.0
35.7998733520508 -11.6413125991821 3.0
-62.7530899047852 60.0487022399902 3.0
16.4578552246094 -74.7081680297852 0.0
136.650665283203 -9.7215461730957 5.0
-16.0608005523682 -73.9492721557617 0.0
92.8716278076172 2.87247014045715 1.0
-0.0530046634376049 -78.3709259033203 0.0
11.4157190322876 -15.8358879089355 2.0
-12.8719835281372 -66.951774597168 0.0
61.951358795166 13.9878511428833 5.0
23.6691989898682 -84.1811065673828 0.0
-36.3999099731445 58.0887908935547 3.0
-16.0229377746582 -97.7929534912109 0.0
96.3359603881836 -18.5972557067871 5.0
-11.3822660446167 11.8884038925171 4.0
-57.9439010620117 64.3649139404297 3.0
112.643753051758 -29.134593963623 5.0
-7.90333557128906 -94.7966232299805 0.0
90.4518432617188 3.10641264915466 1.0
11.2936878204346 38.1497650146484 2.0
-0.389597684144974 -61.2138862609863 0.0
-18.0280075073242 -3.43293285369873 2.0
85.5378799438477 -0.570297420024872 1.0
39.3317832946777 69.8547897338867 4.0
81.4709625244141 -9.00556468963623 1.0
59.0857925415039 -17.399730682373 5.0
-60.7790184020996 65.518669128418 3.0
-59.7491645812988 80.4444046020508 3.0
-68.4132537841797 29.404411315918 3.0
125.83821105957 -12.7693500518799 5.0
16.9089088439941 -44.8034400939941 0.0
112.403869628906 9.17358016967773 1.0
8.62141609191895 -90.8996810913086 0.0
18.0922622680664 38.4658050537109 2.0
-63.4954109191895 77.6034545898438 3.0
16.2404441833496 -17.8903255462646 2.0
55.265308380127 5.66000127792358 1.0
-75.2018432617188 84.015495300293 3.0
-15.2468500137329 -82.5555191040039 0.0
-65.8506164550781 81.5100555419922 3.0
35.3640632629395 -25.9940509796143 2.0
3.31662607192993 36.6302528381348 2.0
14.6296062469482 35.0742568969727 2.0
46.6066093444824 -23.7854747772217 1.0
19.3321132659912 66.668571472168 4.0
69.1239242553711 17.499641418457 1.0
		};
	\end{axis}
	
	
\end{tikzpicture}


==> figures/tsne2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	%\definecolor{darkgray176}{RGB}{176,176,176}
	\pgfplotsset{
		scale only axis,
		width=4.0cm,
		height=4.0cm,
		%major grid style={dotted, gray}
		colormap={test}{[1pt]
			%rgb255=(255, 200, 0);
			%blue!30;
			%yello!30;
			%cyan!50;
			%green!30;
			%red;
			rgb255=(178, 255, 178);
			rgb255=(128,214,247);
			rgb255=(178, 178, 255);
			rgb255=(247, 153, 209);
			rgb255=(255, 251, 180);
			rgb255=(0, 255, 255);
			rgb255=(192, 192, 192);
		},
	}
	
	\begin{axis}[
		%colorbar,
		%colorbar style={ylabel={}},
		xticklabels={,,}, yticklabels={,,},
		ticks=none,
		%colormap/viridis,
		%colormap={test}{
			%samples of colormap=(6 of hot)},
		%colormap access=piecewise constant,
		%colorbar right,
		%colorbar style={%
			%	ytick=data,
			%} 
		point meta max=6,
		point meta min=0,
		tick align=outside,
		tick pos=left,
		x grid style={gray},
		xmin=-125.765128326416, xmax=160.993354034424,
		%xtick style={color=black},
		y grid style={gray},
		ymin=-147.900043487549, ymax=130.431461334229,
		%ytick style={color=black}
		]
		\addplot [only marks, scatter, scatter src=explicit, mark size=0.8]
		table [x=x, y=y, meta=colordata]{%
			x  y  colordata
-65.2981872558594 68.5437088012695 6.0
-70.9971008300781 55.2922325134277 6.0
-5.04598903656006 45.8674926757812 6.0
-74.8412704467773 67.5220565795898 6.0
73.8070220947266 12.8497123718262 6.0
-61.6181869506836 85.2306747436523 6.0
-64.0184097290039 71.7434234619141 6.0
61.5675773620605 31.8989353179932 6.0
-51.3359107971191 64.7680053710938 6.0
-10.9195785522461 -128.507247924805 6.0
4.49117803573608 60.0092964172363 6.0
-69.8246307373047 55.2021903991699 6.0
-18.1065883636475 42.1974716186523 6.0
-63.6298789978027 39.668571472168 6.0
-15.3375730514526 16.9237613677979 6.0
-61.2017517089844 83.040153503418 6.0
4.27771902084351 -122.868110656738 6.0
-19.3577251434326 10.1917142868042 6.0
-10.3190574645996 11.0585260391235 6.0
2.67075133323669 57.405517578125 6.0
33.0486259460449 30.1363258361816 6.0
-53.5796737670898 57.6527900695801 6.0
-45.451904296875 84.2811126708984 6.0
36.6164627075195 -9.12858486175537 6.0
-37.4662590026855 26.3965740203857 6.0
13.3941020965576 -83.6227340698242 6.0
-9.24692344665527 -121.331130981445 6.0
-63.1558990478516 86.3824920654297 6.0
-81.6623229980469 33.8064422607422 6.0
-5.17380809783936 9.08619785308838 6.0
-13.3172540664673 62.839771270752 6.0
56.7558784484863 -20.701810836792 6.0
49.9513206481934 3.21802496910095 6.0
-70.2027740478516 86.0994033813477 6.0
-9.50820064544678 -123.422019958496 6.0
7.32453584671021 -116.39363861084 6.0
-2.62205624580383 -125.202781677246 6.0
42.4169578552246 -7.50247287750244 6.0
-60.5826225280762 84.8555755615234 6.0
4.82925367355347 -124.722366333008 6.0
-17.8707466125488 -98.5806579589844 6.0
-15.7669248580933 -98.2543869018555 6.0
-44.4012260437012 89.2306365966797 6.0
-58.2346954345703 85.6353302001953 6.0
-74.8887786865234 63.4109382629395 6.0
6.77910137176514 61.9983978271484 6.0
52.319164276123 -9.53733444213867 6.0
18.2557544708252 -111.617477416992 6.0
-0.226640090346336 31.6041049957275 6.0
-68.9903411865234 -41.5944709777832 6.0
-21.5523777008057 32.8918914794922 6.0
-20.5728759765625 64.8731918334961 6.0
59.4956016540527 6.67603349685669 6.0
-9.37222099304199 -112.654449462891 6.0
63.9604225158691 10.8815889358521 6.0
-68.3401718139648 59.387035369873 6.0
-0.128893032670021 -83.2578277587891 6.0
59.2042541503906 -12.9530191421509 6.0
-46.5079879760742 89.863395690918 6.0
-9.94485950469971 44.6701316833496 6.0
63.4019203186035 5.50197744369507 6.0
61.8716888427734 14.3808765411377 6.0
-82.581916809082 36.4740715026855 6.0
-7.41532278060913 -135.248611450195 6.0
48.6466407775879 0.941164016723633 6.0
8.38128471374512 -120.342308044434 6.0
68.2090835571289 16.6573944091797 6.0
-5.96040964126587 59.9787483215332 6.0
-19.2228412628174 15.9594898223877 6.0
8.13481998443604 -118.968872070312 6.0
-9.93783855438232 -120.874221801758 6.0
32.195686340332 -2.8274028301239 6.0
-9.8198709487915 50.9415168762207 6.0
-79.6832122802734 -40.3839721679688 6.0
18.080078125 -109.883506774902 6.0
-59.5808372497559 92.9195785522461 6.0
-5.83862018585205 -101.760955810547 6.0
-5.07161426544189 30.9667148590088 6.0
71.1169052124023 13.1557321548462 6.0
-84.6134033203125 66.6750793457031 6.0
-12.8513469696045 -86.5773162841797 6.0
-5.8694953918457 -116.208671569824 6.0
-47.3425827026367 96.0558624267578 6.0
-19.4759063720703 65.3199920654297 6.0
5.63837099075317 49.2235488891602 6.0
52.4273986816406 -0.5802983045578 6.0
67.4873657226562 19.5986385345459 6.0
-58.7440414428711 70.7982025146484 6.0
-20.2460117340088 -103.693733215332 6.0
-81.7204437255859 63.567268371582 6.0
62.5017242431641 -8.49583339691162 6.0
60.1350288391113 -10.030891418457 6.0
30.9816703796387 -3.54679918289185 6.0
-6.02316904067993 0.403895795345306 6.0
-69.2924957275391 75.2597503662109 6.0
-72.0238723754883 10.8374128341675 6.0
16.1366386413574 -107.10619354248 6.0
20.7806835174561 -109.855140686035 6.0
-8.22881126403809 45.7044105529785 6.0
-71.3358383178711 67.2517929077148 6.0
61.4689445495605 6.00466775894165 6.0
22.8663539886475 1.63369047641754 6.0
30.0381546020508 7.94516324996948 6.0
-50.0429077148438 60.2593116760254 6.0
45.308910369873 -13.8005418777466 6.0
11.169903755188 43.6915245056152 6.0
-19.6518211364746 -100.050552368164 6.0
-5.84033870697021 10.1416082382202 6.0
-2.67391967773438 -85.5755767822266 6.0
-77.9077606201172 81.7313919067383 6.0
4.07523059844971 -116.904502868652 6.0
49.6461181640625 -13.5923185348511 6.0
13.6195402145386 -83.8216323852539 6.0
-77.4607467651367 19.525842666626 6.0
53.4870109558105 80.9163818359375 6.0
78.0646591186523 2.82183361053467 6.0
-57.9741821289062 72.4115905761719 6.0
29.137544631958 -8.74398422241211 6.0
47.75146484375 3.64883399009705 6.0
-5.99880838394165 -130.116149902344 6.0
34.8797378540039 -18.7788429260254 6.0
-14.6070470809937 14.5517349243164 6.0
6.97821283340454 38.4584808349609 6.0
1.95463991165161 -116.448196411133 6.0
-73.7568359375 72.9809875488281 6.0
25.0085258483887 2.31132674217224 6.0
48.5018157958984 4.95854663848877 6.0
58.3754386901855 -14.7606287002563 6.0
43.8301658630371 -9.62841033935547 6.0
-75.5530776977539 64.869384765625 6.0
-3.68063712120056 7.53769683837891 6.0
-43.6372947692871 25.6424751281738 6.0
-2.69242668151855 29.9382305145264 6.0
-3.98383045196533 55.8127403259277 6.0
-2.90021896362305 26.6045932769775 6.0
72.6274261474609 14.3487272262573 6.0
-67.2452545166016 91.6649475097656 6.0
-3.61013793945312 9.15568161010742 6.0
48.4358367919922 5.31059837341309 6.0
5.88180208206177 57.7909393310547 6.0
-82.1297912597656 33.4054145812988 6.0
3.9666063785553 -124.264404296875 6.0
-10.3928098678589 -94.9914932250977 6.0
-10.7120380401611 -102.734725952148 6.0
9.41967296600342 -112.598106384277 6.0
-1.92054009437561 30.2485160827637 6.0
1.65955364704132 50.5367698669434 6.0
-10.538969039917 -117.568054199219 6.0
-12.8545341491699 7.65812492370605 6.0
-5.69225358963013 64.4909362792969 6.0
4.36674118041992 -104.865135192871 6.0
0.911543369293213 -100.594184875488 6.0
-60.7981796264648 97.7789611816406 6.0
-82.3110961914062 -41.2685432434082 6.0
-0.159034192562103 -107.172157287598 6.0
-53.8310241699219 83.8748168945312 6.0
-5.89165353775024 8.59618282318115 6.0
13.6838808059692 -78.144287109375 6.0
11.6997861862183 -77.9178009033203 6.0
36.3269844055176 31.1729488372803 6.0
35.7376556396484 6.74774122238159 6.0
-10.2846403121948 -3.10353946685791 6.0
-7.35519218444824 43.4231986999512 6.0
-1.12144839763641 4.54881906509399 6.0
-64.8279647827148 82.6169662475586 6.0
36.7119941711426 3.66309952735901 6.0
-57.7587699890137 99.8351669311523 6.0
-72.9030914306641 75.9072647094727 6.0
-82.1139831542969 60.4458694458008 6.0
44.5869255065918 7.11459970474243 6.0
-42.8237915039062 90.6471176147461 6.0
-4.2214879989624 -86.7058410644531 6.0
39.7920875549316 -14.1324949264526 6.0
22.0343818664551 -109.117584228516 6.0
-62.1051979064941 81.3273162841797 6.0
9.4156436920166 63.7573356628418 6.0
-60.3296432495117 81.3594284057617 6.0
48.7957000732422 24.2547626495361 6.0
53.559326171875 -7.58758306503296 6.0
-80.5783462524414 60.6380043029785 6.0
-48.3634490966797 75.2524185180664 6.0
-55.2562103271484 77.731803894043 6.0
75.2352066040039 22.0626735687256 6.0
-17.5054111480713 -114.405769348145 6.0
64.7786102294922 28.4997444152832 6.0
-9.64752006530762 72.0104751586914 6.0
-78.2230834960938 63.613395690918 6.0
49.6613845825195 -11.3039569854736 6.0
-11.5856618881226 70.3504333496094 6.0
-84.0544509887695 53.7463912963867 6.0
-17.1055088043213 68.1122894287109 6.0
52.2092628479004 6.86700773239136 6.0
10.0287189483643 62.0721549987793 6.0
-53.4460792541504 77.249885559082 6.0
3.53647565841675 36.2719764709473 6.0
15.549488067627 -95.601432800293 6.0
32.885913848877 79.9169769287109 6.0
0.142269730567932 -98.623291015625 6.0
-69.6754913330078 94.1283569335938 6.0
53.5081558227539 19.621280670166 6.0
52.7668533325195 4.64729356765747 6.0
-55.2431945800781 -77.338249206543 6.0
16.200870513916 -111.592704772949 6.0
-19.2585048675537 17.3972606658936 6.0
1.81493759155273 -98.2418518066406 6.0
34.1243133544922 32.4272308349609 6.0
33.265567779541 -16.5941390991211 6.0
-50.2757339477539 63.562442779541 6.0
-7.93896961212158 10.5659055709839 6.0
-75.0416030883789 74.8500061035156 6.0
-9.10517597198486 68.8645706176758 6.0
35.7168579101562 5.5996241569519 6.0
-7.56526803970337 69.0463027954102 6.0
-77.5972137451172 48.6302146911621 6.0
9.00794315338135 54.9534339904785 6.0
-24.6887264251709 41.9895973205566 6.0
-3.34269165992737 -91.0778121948242 6.0
-4.87183141708374 2.26075053215027 6.0
-76.6272735595703 54.7666206359863 6.0
37.774097442627 -4.02853393554688 6.0
71.2987823486328 9.41724300384521 6.0
0.235668048262596 -84.615104675293 6.0
63.1723937988281 16.5589485168457 6.0
5.26014041900635 -117.092750549316 6.0
14.6610670089722 -88.6176910400391 6.0
-67.0331192016602 52.3744087219238 6.0
-39.9270362854004 91.4744186401367 6.0
-78.3401870727539 37.2931709289551 6.0
30.5769329071045 -3.09915685653687 6.0
-55.1811752319336 61.3129272460938 6.0
-78.3843078613281 61.9605865478516 6.0
-9.4967212677002 10.4500751495361 6.0
65.6970901489258 72.9503173828125 6.0
-80.9722518920898 79.9963836669922 6.0
-49.020378112793 62.5319328308105 6.0
18.6160545349121 -101.981880187988 6.0
-6.81804704666138 -114.118690490723 6.0
-56.0999336242676 -72.1005706787109 6.0
-62.5990257263184 49.9866943359375 6.0
65.3929138183594 6.85760450363159 6.0
-1.48798596858978 -117.567123413086 6.0
-12.1280002593994 16.7463188171387 6.0
-69.4300765991211 94.3939971923828 6.0
74.5551681518555 23.7014236450195 6.0
8.04998302459717 47.859375 6.0
63.739933013916 13.0890827178955 6.0
8.71545696258545 -129.268585205078 6.0
-73.6231918334961 68.7033615112305 6.0
-2.68674039840698 5.32210063934326 6.0
18.574520111084 -107.757789611816 6.0
57.2823715209961 -19.2822971343994 6.0
72.457405090332 -3.83482813835144 6.0
28.586051940918 -5.38920068740845 6.0
36.0080833435059 -17.7766017913818 6.0
-41.6634368896484 91.4901580810547 6.0
-12.8915338516235 46.1631278991699 6.0
-51.8135681152344 52.2410316467285 6.0
-2.44595789909363 69.4519958496094 6.0
-65.9129180908203 87.8983535766602 6.0
-17.0962142944336 -114.537376403809 6.0
-5.83542966842651 2.50602388381958 6.0
-6.65985345840454 59.1052055358887 6.0
-64.1110076904297 85.9809799194336 6.0
-73.1565780639648 65.1049041748047 6.0
71.1585998535156 25.8263206481934 6.0
-54.5861892700195 64.7112808227539 6.0
47.1337661743164 63.430835723877 6.0
47.6869087219238 -6.99438571929932 6.0
51.7530174255371 26.4730205535889 6.0
53.2145919799805 8.23880481719971 6.0
43.510814666748 -10.330418586731 6.0
-63.2455863952637 99.6762390136719 6.0
7.40683555603027 -125.35319519043 6.0
-5.95734691619873 27.4216079711914 6.0
-0.407357424497604 -131.784561157227 6.0
-0.0382298715412617 -123.794052124023 6.0
37.6154861450195 -18.3526096343994 6.0
15.2769927978516 -95.7544555664062 6.0
-10.2379541397095 -117.573928833008 6.0
-0.159618154168129 71.3955917358398 6.0
-8.21935749053955 -114.729690551758 6.0
-38.5656051635742 24.9722232818604 6.0
42.2620277404785 -8.84795951843262 6.0
-0.913533508777618 6.28633785247803 6.0
-11.258376121521 59.7439193725586 6.0
-1.81200575828552 -127.66845703125 6.0
-53.0766143798828 51.920108795166 6.0
5.05099391937256 -112.090553283691 6.0
3.46748542785645 36.075080871582 6.0
60.7686157226562 -4.52732801437378 6.0
-7.40548658370972 -85.8789749145508 6.0
-45.6864280700684 87.4101486206055 6.0
0.187736809253693 -132.869491577148 6.0
32.3130111694336 25.7748680114746 6.0
15.1566467285156 -83.638053894043 6.0
53.153377532959 26.4077205657959 6.0
-11.9418058395386 4.08870935440063 6.0
-65.424186706543 47.4970397949219 6.0
34.8973617553711 4.88797760009766 6.0
-78.0647277832031 72.1460037231445 6.0
-12.4086227416992 2.0738673210144 6.0
-38.3713989257812 21.8236255645752 6.0
2.18222784996033 60.4408874511719 6.0
31.9600811004639 -10.2539520263672 6.0
-24.348445892334 -103.345283508301 6.0
46.7016677856445 -9.7697639465332 6.0
-18.6936531066895 15.8218536376953 6.0
-76.3977661132812 31.3935031890869 6.0
8.69756126403809 -92.8193511962891 6.0
1.18117892742157 -125.88126373291 6.0
-5.05909967422485 -101.663101196289 6.0
-63.3825912475586 91.8343276977539 6.0
66.0672760009766 8.65692043304443 6.0
-10.7168321609497 1.08413982391357 6.0
-55.2923622131348 91.2406005859375 6.0
3.24722361564636 -104.898246765137 6.0
-66.7578277587891 63.7847366333008 6.0
-9.43533134460449 -99.1296081542969 6.0
-19.6731605529785 43.2887992858887 6.0
-40.2714805603027 21.6013774871826 6.0
70.437873840332 18.142448425293 6.0
-69.574951171875 94.9746627807617 6.0
15.0445766448975 -108.49488067627 6.0
-61.3219985961914 85.9124984741211 6.0
-2.27261257171631 -129.820861816406 6.0
11.5372171401978 67.3893814086914 6.0
-42.3034133911133 88.3801498413086 6.0
-71.6484527587891 88.3535537719727 6.0
-6.10068321228027 0.88038295507431 6.0
33.2775192260742 23.8800582885742 6.0
-10.8873519897461 -102.719993591309 6.0
52.445613861084 -10.3753814697266 6.0
-57.8345642089844 72.0401077270508 6.0
32.8956489562988 31.1167430877686 6.0
36.6332092285156 7.0101056098938 6.0
-10.3672332763672 -102.338081359863 6.0
-75.1665191650391 -56.6990356445312 6.0
59.7728576660156 8.66164684295654 6.0
2.80922532081604 28.8149929046631 6.0
-66.6006469726562 61.7132034301758 6.0
-82.6628952026367 42.742733001709 6.0
-74.9448852539062 82.5469665527344 6.0
-58.9602088928223 50.482780456543 6.0
-65.6976699829102 72.5525054931641 6.0
-55.8019905090332 95.600212097168 6.0
53.9277496337891 -3.04438781738281 6.0
15.3017711639404 -90.7567138671875 6.0
52.3828430175781 -0.771831631660461 6.0
71.986946105957 20.6622257232666 6.0
73.8870315551758 13.1037139892578 6.0
66.4018402099609 3.81918239593506 6.0
12.2350511550903 -108.427848815918 6.0
58.9284591674805 -10.9642515182495 6.0
-50.6133270263672 -10.0302486419678 6.0
-54.0068511962891 52.4922332763672 6.0
70.8365020751953 24.9124488830566 6.0
-6.98436450958252 -79.8106536865234 6.0
-45.9269065856934 70.2587585449219 6.0
45.4480400085449 14.3845891952515 6.0
-19.5755462646484 -99.4924697875977 6.0
33.987663269043 2.86702442169189 6.0
0.30841338634491 -97.7695617675781 6.0
6.47101926803589 64.4782791137695 6.0
52.9080772399902 0.844036817550659 6.0
-11.7761926651001 15.2913608551025 6.0
39.9258651733398 -10.0108833312988 6.0
0.720458567142487 -111.514152526855 6.0
-1.69987046718597 -107.604301452637 6.0
70.1580581665039 17.2317733764648 6.0
-1.13830482959747 -97.5575332641602 6.0
49.5457496643066 8.29842948913574 6.0
-3.8957302570343 51.8792495727539 6.0
-10.7334518432617 16.3006725311279 6.0
35.8255767822266 -9.72546291351318 6.0
-37.3973388671875 51.2219390869141 6.0
-80.803352355957 53.8760414123535 6.0
46.1756591796875 12.4409980773926 6.0
-3.54751992225647 54.1317520141602 6.0
69.9671859741211 5.86548089981079 6.0
-12.1678857803345 -96.8145980834961 6.0
-48.2069816589355 64.8083877563477 6.0
60.9334373474121 2.88359403610229 6.0
10.5400295257568 61.9411163330078 6.0
9.37019824981689 -126.226684570312 6.0
6.66122102737427 -73.4106369018555 6.0
-54.4603576660156 73.5236053466797 6.0
9.90966606140137 54.7635955810547 6.0
-3.95141696929932 -82.8826293945312 6.0
56.9945640563965 -20.3088626861572 6.0
1.32370090484619 -130.83821105957 6.0
52.6678428649902 24.3667297363281 6.0
6.30623531341553 -86.7896270751953 6.0
71.1423645019531 21.2733993530273 6.0
-77.1117248535156 68.3827743530273 6.0
-69.6198654174805 47.3377494812012 6.0
-25.1674938201904 53.1013870239258 6.0
-3.92643475532532 -81.2011413574219 6.0
43.7438011169434 5.21500825881958 6.0
-4.49103879928589 72.6947326660156 6.0
-14.9026775360107 -82.4537124633789 6.0
70.4928359985352 16.807954788208 6.0
30.2826023101807 8.03331565856934 6.0
61.6337623596191 31.6098861694336 6.0
-76.9554214477539 68.9357681274414 6.0
29.9857845306396 -15.1204710006714 6.0
-12.0568065643311 1.86268448829651 6.0
-79.7547454833984 51.120677947998 6.0
34.8361473083496 -5.65793323516846 6.0
68.3608474731445 20.4193248748779 6.0
-16.3810977935791 46.8293533325195 6.0
3.1451690196991 -126.283653259277 6.0
3.43223428726196 -106.216499328613 6.0
71.637939453125 29.9225654602051 6.0
-79.2099609375 58.0475463867188 6.0
-6.29525232315063 -88.8406753540039 6.0
-5.54940462112427 54.6556777954102 6.0
-64.1587600708008 88.206787109375 6.0
-69.8839340209961 70.0544891357422 6.0
-78.5629806518555 50.2768592834473 6.0
1.74037826061249 -97.4228897094727 6.0
12.5559425354004 -82.6846694946289 6.0
59.0689888000488 15.7497673034668 6.0
-9.5189094543457 -127.391174316406 6.0
18.5847473144531 -102.072799682617 6.0
-52.5246238708496 70.5095748901367 6.0
-37.4690742492676 20.9978179931641 6.0
47.4292106628418 -3.75574231147766 6.0
-74.4144973754883 58.894157409668 6.0
-66.8817367553711 11.7882118225098 6.0
-58.6235580444336 85.7578964233398 6.0
75.9640426635742 2.02606844902039 6.0
-77.6425704956055 50.2454986572266 6.0
66.1322250366211 20.2175960540771 6.0
4.74604892730713 30.4274291992188 6.0
3.28133225440979 -119.602813720703 6.0
-60.4908714294434 94.7422027587891 6.0
16.4190654754639 -113.481407165527 6.0
23.5009155273438 -101.319763183594 6.0
-84.0337905883789 37.1462554931641 6.0
-40.7420310974121 90.7600326538086 6.0
14.7867765426636 -107.135353088379 6.0
-4.72302436828613 8.78830909729004 6.0
51.6106605529785 10.4279832839966 6.0
35.5962333679199 6.59148502349854 6.0
9.77857875823975 -103.543823242188 6.0
1.07226395606995 -83.3319320678711 6.0
36.6405258178711 -18.0672130584717 6.0
8.94770622253418 49.6586875915527 6.0
-71.6451187133789 88.1737747192383 6.0
16.3604335784912 -100.132675170898 6.0
-14.1276082992554 2.38534116744995 6.0
-66.6291122436523 59.750244140625 6.0
45.1994667053223 -13.8071908950806 6.0
5.58021068572998 33.3535118103027 6.0
3.33826947212219 29.6904125213623 6.0
44.5991668701172 2.30997133255005 6.0
67.9578552246094 26.2473793029785 6.0
4.7543511390686 63.4190521240234 6.0
-6.57048416137695 67.6804351806641 6.0
-62.1747512817383 92.7857513427734 6.0
59.4479942321777 18.9563426971436 6.0
33.8231735229492 -18.3769283294678 6.0
6.61068964004517 -75.8511505126953 6.0
-3.01059746742249 -116.843772888184 6.0
-1.2904406785965 -93.8510971069336 6.0
11.20631980896 58.0075569152832 6.0
47.5915489196777 -19.0176792144775 6.0
-58.1949234008789 58.9953804016113 6.0
-19.0727767944336 56.4299964904785 6.0
-70.1429824829102 68.2555313110352 6.0
-56.8088798522949 52.9802551269531 6.0
58.7480087280273 11.9862842559814 6.0
-60.5903472900391 91.3983001708984 6.0
-69.2160186767578 62.583309173584 6.0
-66.6389617919922 89.8715896606445 6.0
-3.72452521324158 9.99037742614746 6.0
19.3811588287354 -104.741737365723 6.0
-52.7352752685547 65.0547943115234 6.0
5.65996885299683 -86.4916687011719 6.0
-16.8494453430176 56.2420921325684 6.0
-67.4045104980469 81.3053970336914 6.0
-41.1176223754883 90.4007110595703 6.0
-80.0890960693359 65.9530715942383 6.0
4.95241117477417 -84.5897827148438 6.0
-76.7103424072266 67.3063354492188 6.0
-20.0392971038818 -104.180191040039 6.0
-10.8752708435059 -115.307205200195 6.0
37.4868202209473 -19.2926464080811 6.0
-16.7252502441406 40.7995567321777 6.0
-2.5769214630127 -97.6455612182617 6.0
2.5931396484375 -81.0410766601562 6.0
65.9224548339844 14.1023302078247 6.0
51.129695892334 10.868688583374 6.0
-4.94763851165771 -120.571083068848 6.0
-1.45026075839996 28.8145198822021 6.0
-74.652458190918 45.5253639221191 6.0
-9.79526615142822 51.0648727416992 6.0
2.96968054771423 26.1510448455811 6.0
-62.519214630127 57.6542472839355 6.0
-0.745354294776917 8.17124271392822 6.0
57.5023422241211 -20.1378688812256 6.0
6.92368030548096 -122.686225891113 6.0
-53.5497665405273 89.5933227539062 6.0
-7.87853336334229 -111.497047424316 6.0
-17.0299053192139 50.9124336242676 6.0
-0.329492181539536 60.5129432678223 6.0
-1.91712260246277 -107.814567565918 6.0
133.112106323242 34.0751914978027 6.0
30.5388145446777 -12.6718626022339 6.0
1.53297936916351 65.922119140625 6.0
9.19743347167969 58.1648216247559 6.0
-34.5982055664062 20.4402313232422 6.0
5.53263664245605 57.6666069030762 6.0
-6.20425844192505 -99.5503311157227 6.0
-41.4926147460938 94.3375244140625 6.0
-71.2634506225586 40.6760025024414 6.0
115.711685180664 23.113883972168 6.0
-72.2422637939453 49.5476493835449 6.0
59.3649024963379 -6.93632125854492 6.0
33.4429473876953 -10.7323350906372 6.0
54.0080108642578 13.9566326141357 6.0
-21.2138862609863 -88.3409271240234 6.0
-9.8754940032959 66.8416748046875 6.0
32.753303527832 34.9334678649902 6.0
-54.7461280822754 72.5714263916016 6.0
56.7483177185059 -20.2804698944092 6.0
-14.8115015029907 17.7469043731689 6.0
45.2282676696777 -17.6003475189209 6.0
-61.950870513916 95.6934814453125 6.0
38.1160697937012 -11.3336753845215 6.0
-9.83957099914551 42.2487411499023 6.0
-74.3207321166992 64.4999923706055 6.0
1.6261248588562 -118.402366638184 6.0
74.4609375 2.84592652320862 6.0
-6.99078845977783 -78.3630828857422 6.0
6.22505569458008 67.180046081543 6.0
-58.0376510620117 89.988899230957 6.0
67.6222381591797 9.27009105682373 6.0
-2.41008353233337 -128.734786987305 6.0
-54.2174835205078 96.0981216430664 6.0
71.0706100463867 16.6097469329834 6.0
-76.9867401123047 59.3349723815918 6.0
-4.32166290283203 -1.03560876846313 6.0
55.2701568603516 26.224250793457 6.0
-7.18802070617676 -124.083351135254 6.0
-17.8213157653809 56.793270111084 6.0
-15.02756690979 46.2981376647949 6.0
36.0878143310547 6.06785535812378 6.0
-34.8802299499512 52.5369415283203 6.0
-45.067699432373 86.5062866210938 6.0
63.6580047607422 14.2915754318237 6.0
-78.5867614746094 55.8546905517578 6.0
36.3225708007812 -18.1582164764404 6.0
-4.04484558105469 44.7333450317383 6.0
45.5837593078613 7.34833335876465 6.0
-72.0358734130859 88.0249710083008 6.0
-9.85258960723877 53.4094123840332 6.0
-21.8200798034668 32.7995681762695 6.0
4.47671175003052 -104.640914916992 6.0
5.93845224380493 -117.770057678223 6.0
-83.9769897460938 64.48291015625 6.0
0.181873857975006 -98.6941680908203 6.0
8.09725761413574 -84.1144866943359 6.0
-60.2172431945801 50.2487564086914 6.0
-59.1788024902344 67.893669128418 6.0
43.8820648193359 -1.66830897331238 6.0
-3.59952402114868 -83.0674209594727 6.0
-79.5223999023438 49.2586822509766 6.0
-0.404932945966721 9.95606994628906 6.0
-45.2940826416016 96.6408843994141 6.0
-0.606818616390228 -125.692352294922 6.0
6.63158941268921 62.8702812194824 6.0
10.0535726547241 51.024169921875 6.0
-74.2215194702148 87.6350936889648 6.0
-65.7531814575195 74.3803176879883 6.0
-2.95669746398926 -118.736061096191 6.0
67.4762649536133 70.130973815918 6.0
39.4247093200684 14.2284774780273 6.0
3.65601825714111 28.869457244873 6.0
-62.8289833068848 -69.1516571044922 6.0
-9.39150810241699 11.0946998596191 6.0
-20.6251335144043 -97.8123550415039 6.0
-11.9049062728882 -115.336318969727 6.0
60.0843467712402 -10.0430393218994 6.0
-16.7696514129639 6.78154373168945 6.0
-4.96791648864746 -125.453132629395 6.0
-60.365364074707 34.1351699829102 6.0
1.85713446140289 -118.853553771973 6.0
-17.5458850860596 67.8411560058594 6.0
39.9101676940918 -17.318567276001 6.0
1.52226936817169 -105.924133300781 6.0
-42.6027641296387 91.601921081543 6.0
-0.408728361129761 66.9563217163086 6.0
-17.2181529998779 6.81348323822021 6.0
5.16883516311646 61.2502250671387 6.0
-10.6901569366455 0.205952808260918 6.0
-16.1132564544678 4.31811094284058 6.0
5.5379900932312 57.9679870605469 6.0
46.8722534179688 -19.9111747741699 6.0
-61.849925994873 75.1023254394531 6.0
-66.7331619262695 47.6395454406738 6.0
-45.0458717346191 67.854850769043 6.0
-54.5893287658691 53.9407196044922 6.0
8.41948318481445 63.190372467041 6.0
-9.53690338134766 -113.396957397461 6.0
0.202501729130745 55.3369216918945 6.0
-63.258113861084 93.0680770874023 6.0
-5.06435012817383 -105.873138427734 6.0
36.3172607421875 -5.93724966049194 6.0
-82.0622940063477 70.8415069580078 6.0
-14.7409362792969 56.2084197998047 6.0
49.7448043823242 25.7286567687988 6.0
-14.4613752365112 -96.4357299804688 6.0
-0.576578855514526 -120.006759643555 6.0
-58.0191421508789 50.8961067199707 6.0
33.9037017822266 2.50201988220215 6.0
-60.6840591430664 92.2884674072266 6.0
-2.3308436870575 -82.8259048461914 6.0
-1.43755292892456 -84.4533309936523 6.0
73.1915969848633 -3.21908688545227 6.0
43.0318717956543 -7.64452457427979 6.0
-62.7835655212402 79.1648101806641 6.0
-59.0205574035645 82.5261306762695 6.0
12.714747428894 -107.438789367676 6.0
-70.6702423095703 87.0405120849609 6.0
-4.08233451843262 -111.700775146484 6.0
-75.1730499267578 46.3277816772461 6.0
35.8794708251953 -14.5223197937012 6.0
-82.4310531616211 57.1568908691406 6.0
2.16487145423889 -121.846557617188 6.0
-11.7276229858398 64.2222213745117 6.0
2.54773616790771 -106.45125579834 6.0
66.9536590576172 6.48056554794312 6.0
60.9589691162109 9.50705528259277 6.0
-66.4462966918945 81.6200256347656 6.0
66.5368576049805 24.9723262786865 6.0
5.35550594329834 52.2523002624512 6.0
3.51926326751709 -80.3003845214844 6.0
2.27038478851318 -94.0514831542969 6.0
-79.8892135620117 76.3067321777344 6.0
-62.4214859008789 90.149040222168 6.0
10.889274597168 63.5253715515137 6.0
33.3337173461914 30.7998905181885 6.0
-5.14380311965942 -123.537002563477 6.0
54.6032066345215 1.82269084453583 6.0
3.85165667533875 30.0847415924072 6.0
31.9569644927979 6.56153345108032 6.0
-60.0123596191406 99.5638961791992 6.0
-10.9201326370239 16.2849769592285 6.0
8.14335250854492 -120.21403503418 6.0
-59.4706573486328 82.5721969604492 6.0
-62.4602661132812 50.2643852233887 6.0
-45.398380279541 80.8608245849609 6.0
-18.893648147583 65.6191482543945 6.0
7.32596158981323 58.8226356506348 6.0
-50.5875778198242 53.2952690124512 6.0
-14.2474031448364 66.3872680664062 6.0
31.6610317230225 -13.3945322036743 6.0
-5.4504337310791 69.4784393310547 6.0
49.0476951599121 24.4453678131104 6.0
-3.93497228622437 -112.633003234863 6.0
0.538570523262024 -86.6707534790039 6.0
18.315767288208 -110.580101013184 6.0
71.6209564208984 29.8506660461426 6.0
-82.2906265258789 -38.9897270202637 6.0
-58.4406318664551 96.3416061401367 6.0
47.5501670837402 14.3511724472046 6.0
64.5726776123047 -1.19534814357758 6.0
-34.522087097168 53.1563377380371 6.0
-71.2279968261719 52.9448547363281 6.0
-4.08076763153076 -79.9073638916016 6.0
-14.3754529953003 17.5968952178955 6.0
60.0150337219238 -1.08244490623474 6.0
-15.1587629318237 9.06943130493164 6.0
-4.79417037963867 -101.765846252441 6.0
-3.19918632507324 61.4940643310547 6.0
6.28532743453979 -115.317657470703 6.0
72.6444244384766 14.4162750244141 6.0
4.78255176544189 30.4200439453125 6.0
49.8060913085938 8.28208255767822 6.0
61.4519577026367 5.72584056854248 6.0
-2.17833399772644 -113.826622009277 6.0
-6.44468069076538 -1.63476634025574 6.0
-65.7921829223633 54.4587821960449 6.0
-12.4895114898682 -79.7405395507812 6.0
71.5823440551758 24.7312717437744 6.0
-75.0153884887695 64.5748596191406 6.0
-8.01084136962891 -0.820490479469299 6.0
-9.51131534576416 -113.069869995117 6.0
-44.8891868591309 87.8501892089844 6.0
-3.33071899414062 48.2434158325195 6.0
-11.2000522613525 -90.6817092895508 6.0
32.0547866821289 24.0683784484863 6.0
-82.4186477661133 65.6345443725586 6.0
-52.4247627258301 68.4183044433594 6.0
-24.2696952819824 45.7222137451172 6.0
42.0002403259277 -14.2079544067383 6.0
-10.5121097564697 -94.8408355712891 6.0
-79.0085525512695 76.4167251586914 6.0
-21.1155109405518 17.9319114685059 6.0
-11.8212480545044 14.1816987991333 6.0
-4.63755416870117 -128.772506713867 6.0
-54.8490676879883 -74.3162841796875 6.0
44.0441207885742 0.00110166450031102 6.0
8.68662452697754 55.5208168029785 6.0
-71.0770492553711 73.7416534423828 6.0
41.0570869445801 -11.2635040283203 6.0
-48.5504341125488 64.9350662231445 6.0
34.7914772033691 23.8728199005127 6.0
-72.4084701538086 70.0323638916016 6.0
-10.3864517211914 61.7364044189453 6.0
6.96674156188965 -81.1915435791016 6.0
-13.3153944015503 -85.9281997680664 6.0
-16.6475162506104 -109.296340942383 6.0
57.1394233703613 -14.0208597183228 6.0
64.6203308105469 11.7777948379517 6.0
-41.4585762023926 95.2475967407227 6.0
-65.0683212280273 57.3405303955078 6.0
29.0996170043945 -5.4747166633606 6.0
-55.814510345459 50.6649894714355 6.0
68.1635208129883 12.8119678497314 6.0
42.7877578735352 -9.90275764465332 6.0
-5.14814472198486 -105.786880493164 6.0
-83.0331573486328 70.4695053100586 6.0
-11.3732290267944 -90.1022109985352 6.0
4.95239925384521 37.7357330322266 6.0
-18.7124557495117 56.5214958190918 6.0
3.40953660011292 49.1063995361328 6.0
-3.56997680664062 0.0270945858210325 6.0
-68.9982528686523 77.793815612793 6.0
15.3250598907471 -105.588836669922 6.0
43.447998046875 17.1073799133301 6.0
0.395917266607285 54.833122253418 6.0
20.2221527099609 -104.092597961426 6.0
59.4994049072266 8.03117084503174 6.0
-41.0645523071289 88.9874725341797 6.0
73.2731094360352 8.3240795135498 6.0
-74.300178527832 60.5999717712402 6.0
44.0285606384277 11.006386756897 6.0
7.00172328948975 -121.418716430664 6.0
18.5099964141846 -117.320442199707 6.0
4.4752721786499 58.0887489318848 6.0
41.2613983154297 15.333366394043 6.0
38.756664276123 -7.08029985427856 6.0
-65.030387878418 51.7043800354004 6.0
0.619986355304718 65.8301315307617 6.0
63.7753219604492 6.87738466262817 6.0
-11.8547840118408 -102.82160949707 6.0
-3.43062281608582 48.1351623535156 6.0
-15.2603063583374 -109.055786132812 6.0
-12.6978349685669 17.6874561309814 6.0
33.1319389343262 33.9119529724121 6.0
34.1900901794434 -12.0597915649414 6.0
2.6303403377533 -127.918647766113 6.0
-42.882209777832 25.3879489898682 6.0
23.0215873718262 1.11981201171875 6.0
-7.58897638320923 47.0988655090332 6.0
-4.70446395874023 7.63136863708496 6.0
11.9712476730347 -87.8274078369141 6.0
-41.4048767089844 93.4493560791016 6.0
-8.16769504547119 -122.330589294434 6.0
59.9295463562012 20.1313381195068 6.0
11.7257986068726 -84.5657730102539 6.0
-59.2204704284668 93.6338882446289 6.0
-81.8170318603516 58.9954986572266 6.0
-7.71385335922241 65.7782592773438 6.0
-41.2501411437988 95.636474609375 6.0
0.0353624746203423 -82.3132781982422 6.0
-21.4010543823242 -98.4920959472656 6.0
-10.0916090011597 -2.76621842384338 6.0
-77.7997817993164 64.3779983520508 6.0
-64.6283493041992 79.7437133789062 6.0
-38.3036766052246 19.4879474639893 6.0
-10.7313375473022 59.0468444824219 6.0
-7.0931568145752 -120.535705566406 6.0
-13.2271766662598 2.60286402702332 6.0
63.7621612548828 11.3186817169189 6.0
36.5245475769043 1.30732905864716 6.0
-44.5901222229004 96.1580581665039 6.0
37.9379577636719 -12.1404581069946 6.0
-56.122142791748 90.8555679321289 6.0
-13.802752494812 -77.895133972168 6.0
-44.9697723388672 89.4252624511719 6.0
68.3131561279297 2.7685534954071 6.0
-5.4994478225708 43.3372611999512 6.0
-67.271728515625 45.1655387878418 6.0
-36.9230918884277 24.2058887481689 6.0
63.5598030090332 0.611490607261658 6.0
-4.02010774612427 44.7963523864746 6.0
26.7996788024902 -0.877092242240906 6.0
32.3620567321777 27.4857749938965 6.0
-1.73992073535919 -127.660675048828 6.0
-0.0717882812023163 8.6267032623291 6.0
-2.43790173530579 -120.569213867188 6.0
-1.74382865428925 30.2282772064209 6.0
-64.9048690795898 89.4961395263672 6.0
14.711895942688 -105.939460754395 6.0
-23.5366916656494 60.0928115844727 6.0
34.3673477172852 -8.63034248352051 6.0
4.27565050125122 -108.599365234375 6.0
74.4662322998047 -58.253173828125 5.0
-83.3058700561523 8.50065422058105 2.0
25.7654323577881 108.631004333496 0.0
124.96346282959 1.79384291172028 1.0
-21.3994407653809 -24.3562431335449 4.0
-89.9759979248047 -76.1250762939453 3.0
-89.7353515625 5.84652662277222 2.0
-42.6417846679688 -35.2572250366211 4.0
139.466659545898 21.3996429443359 1.0
-41.0509414672852 -20.0530643463135 4.0
85.6012954711914 -36.6786804199219 5.0
116.743927001953 22.672046661377 1.0
48.6454162597656 80.8869247436523 0.0
-60.8994407653809 -83.5667724609375 3.0
-43.3406829833984 -20.518985748291 4.0
-42.4205055236816 -35.269832611084 4.0
46.5953750610352 84.2086334228516 0.0
56.4617538452148 -47.370288848877 5.0
85.488410949707 -77.6048202514648 5.0
126.468467712402 -11.2972974777222 1.0
-65.7521591186523 -97.2250823974609 3.0
-8.51785469055176 -39.1826820373535 4.0
126.65665435791 -6.65199279785156 5.0
-79.6402206420898 25.5692939758301 2.0
-15.3203830718994 -28.019926071167 4.0
131.580383300781 18.4475135803223 1.0
-85.9507369995117 9.62704372406006 2.0
-32.6336059570312 -41.4881820678711 4.0
-77.8602600097656 -43.355541229248 3.0
-86.7836532592773 -70.066047668457 3.0
84.4643859863281 -33.9494895935059 5.0
-20.4967193603516 -36.5332450866699 4.0
58.2215118408203 82.7604904174805 0.0
-101.681823730469 -3.80841612815857 2.0
72.1941528320312 -45.8321533203125 5.0
56.8010063171387 -54.8539886474609 5.0
53.317081451416 -54.6712799072266 5.0
-51.4374694824219 -9.45923328399658 4.0
-39.5086479187012 -26.8149852752686 4.0
-4.13084316253662 -35.5392837524414 4.0
-49.0786361694336 -11.917218208313 4.0
87.2698440551758 -35.6670150756836 5.0
-66.4914779663086 -66.8527069091797 3.0
3.54965209960938 -31.9699516296387 4.0
128.944107055664 6.46064758300781 1.0
40.3287696838379 95.6757125854492 0.0
60.9117126464844 -49.8771133422852 5.0
-68.126091003418 -64.9797210693359 3.0
117.682106018066 12.0433177947998 1.0
131.963073730469 -0.799172341823578 1.0
80.5970153808594 -41.2663040161133 5.0
-96.7326965332031 15.8715124130249 2.0
39.0970001220703 89.481330871582 0.0
-92.6924133300781 19.4867057800293 2.0
-75.4336090087891 -47.4448776245117 3.0
133.367080688477 26.121129989624 1.0
-91.5439071655273 16.3654098510742 2.0
77.2141876220703 -84.1748123168945 5.0
84.8242721557617 -73.6848373413086 5.0
53.0987014770508 85.9414291381836 0.0
73.7457275390625 -66.1541976928711 5.0
-33.3383827209473 -43.0957298278809 4.0
71.2494430541992 80.8961868286133 0.0
-80.2588577270508 22.464485168457 2.0
81.4505996704102 -85.5464401245117 5.0
-32.1085777282715 -40.9659957885742 4.0
78.2440185546875 -77.657112121582 5.0
-59.3808937072754 -77.2337341308594 3.0
43.3981437683105 91.9426422119141 0.0
-77.2472381591797 -62.9315719604492 3.0
62.9462738037109 78.0106811523438 0.0
-47.1219100952148 -14.9332780838013 4.0
-27.191219329834 -26.8826351165771 4.0
-64.5226135253906 -65.770393371582 3.0
-108.390823364258 -10.2674188613892 2.0
-1.78149044513702 -32.3767776489258 4.0
-79.4661102294922 -60.120002746582 3.0
122.449752807617 13.4980382919312 1.0
-17.118522644043 -28.463809967041 4.0
123.960777282715 -17.0186347961426 1.0
36.9614448547363 68.423957824707 0.0
74.8512496948242 -55.7854118347168 5.0
43.9716835021973 89.1935577392578 0.0
-93.1226272583008 2.48994493484497 2.0
-47.4007873535156 -12.1905364990234 4.0
-81.7856369018555 0.844603776931763 2.0
-86.4029312133789 -50.6059265136719 3.0
80.6317596435547 -69.3014221191406 5.0
-30.94704246521 -11.8655185699463 4.0
40.393913269043 69.2969512939453 0.0
-48.7803955078125 -19.1226615905762 4.0
74.3368759155273 -46.2664680480957 5.0
-106.25772857666 17.6394309997559 2.0
28.5415382385254 106.740898132324 0.0
-93.056282043457 -0.394854009151459 2.0
45.7278518676758 88.2124404907227 0.0
38.5154838562012 67.9133377075195 0.0
39.3339958190918 83.0835647583008 0.0
53.7936058044434 87.2109222412109 0.0
126.919525146484 5.03396415710449 1.0
136.585403442383 15.1023330688477 1.0
116.68824005127 22.0075778961182 1.0
41.2883224487305 97.2839660644531 0.0
73.2122802734375 -53.7664031982422 5.0
-77.1861343383789 -58.0146751403809 3.0
-2.91854929924011 -35.1916313171387 4.0
84.4570236206055 -67.5977783203125 5.0
126.744972229004 -6.425208568573 1.0
57.7284088134766 -59.3387145996094 5.0
-105.00121307373 1.82688009738922 2.0
-27.2816848754883 -48.7781448364258 4.0
-56.7141418457031 -5.20817613601685 2.0
-35.1475219726562 -24.331449508667 4.0
-42.3353843688965 -30.4703502655029 4.0
-83.1618728637695 16.5455360412598 2.0
-46.1646041870117 -27.9156150817871 4.0
-32.1001358032227 -42.9591255187988 4.0
-41.5866012573242 -17.8087215423584 4.0
39.7007484436035 93.9815673828125 0.0
-65.6976928710938 -76.1819686889648 3.0
133.052764892578 4.89431476593018 1.0
77.466796875 -80.0458755493164 5.0
-85.2756576538086 14.5813732147217 2.0
1.14920997619629 -28.565372467041 4.0
43.1065521240234 96.0970077514648 0.0
64.1265258789062 -47.6645240783691 5.0
-75.6042785644531 -65.2877426147461 3.0
-3.27452158927917 -30.8966770172119 4.0
78.4230117797852 -80.2237319946289 5.0
40.4725761413574 78.1671371459961 0.0
-77.4068145751953 14.7429265975952 2.0
83.9201278686523 -38.9789199829102 5.0
-88.5881500244141 -70.5759506225586 3.0
55.2683639526367 86.0210876464844 0.0
-101.371520996094 9.51907539367676 2.0
63.5657997131348 -58.1006393432617 5.0
39.4664649963379 95.7126693725586 0.0
-102.18579864502 7.66157293319702 2.0
132.853179931641 17.15846824646 1.0
-95.4137954711914 -62.6604232788086 3.0
131.232452392578 30.5240097045898 1.0
128.379867553711 3.5030357837677 1.0
-27.8388729095459 -50.7200317382812 4.0
124.999946594238 0.272377163171768 1.0
43.3630981445312 94.3427047729492 0.0
74.3577651977539 -70.5178146362305 5.0
-56.0687065124512 -74.4904098510742 3.0
-20.8543739318848 -29.480598449707 4.0
-59.3371849060059 -75.4741744995117 3.0
73.0040969848633 -74.8447494506836 5.0
-37.619026184082 -42.3832550048828 4.0
73.7493057250977 -75.7514724731445 5.0
35.3503684997559 68.8547439575195 0.0
71.8696594238281 78.0223999023438 0.0
53.5954132080078 -51.5181999206543 5.0
116.462142944336 22.8079299926758 1.0
-1.04813373088837 -25.056173324585 4.0
-42.7372970581055 -18.7730274200439 4.0
-25.0498695373535 -32.4184379577637 4.0
-85.771728515625 11.1456747055054 2.0
49.0415306091309 -54.0743637084961 5.0
-33.6362533569336 -40.0420417785645 4.0
118.174774169922 12.4149265289307 1.0
-79.976448059082 18.1041584014893 2.0
-104.480949401855 6.92386960983276 2.0
29.8084659576416 116.38298034668 0.0
132.698394775391 31.7839965820312 1.0
-90.8001708984375 20.301118850708 2.0
-64.0730972290039 -95.6689605712891 3.0
129.754272460938 9.06209564208984 1.0
-73.0347442626953 -70.6655044555664 3.0
55.6260604858398 -61.316822052002 5.0
-75.7075347900391 14.3735494613647 2.0
73.0805587768555 -65.276985168457 5.0
37.4097938537598 72.1850814819336 0.0
-37.1422920227051 -37.4405479431152 4.0
63.3506355285645 -55.3241806030273 5.0
-22.673376083374 -24.4952850341797 4.0
-27.0058212280273 -47.6960563659668 4.0
-76.4214859008789 -42.339771270752 3.0
76.9843215942383 -68.9462585449219 5.0
-69.6646957397461 -66.6353149414062 3.0
-75.894775390625 -63.9186744689941 3.0
87.7360076904297 -64.6112442016602 5.0
55.7399787902832 -59.5866470336914 5.0
-92.6212921142578 15.3708944320679 2.0
79.6154098510742 -82.9079513549805 5.0
-77.2906265258789 -48.114200592041 3.0
-68.2894134521484 9.94278526306152 2.0
-97.2032165527344 23.3701057434082 2.0
76.2155303955078 -65.0768203735352 5.0
-89.5724029541016 -58.0338363647461 3.0
-85.8175201416016 -56.4499740600586 3.0
72.1791915893555 -48.9968757629395 5.0
72.4272842407227 -62.0517044067383 5.0
70.4181747436523 78.7007369995117 0.0
-19.341287612915 -29.0933513641357 4.0
-67.1652526855469 -92.477783203125 3.0
131.470352172852 26.3777294158936 1.0
-41.2963485717773 -21.0590381622314 4.0
-36.7751922607422 -15.9989900588989 4.0
36.8639183044434 71.9849243164062 0.0
-86.246223449707 21.260181427002 2.0
-46.7262725830078 -8.07474994659424 4.0
130.597518920898 3.76555252075195 1.0
54.1240577697754 -59.2755470275879 5.0
-90.9202041625977 18.3911628723145 2.0
-47.5111999511719 -27.3169441223145 4.0
-64.5004806518555 -85.3160858154297 3.0
51.4134330749512 83.4508895874023 0.0
47.2961692810059 70.092399597168 0.0
122.073356628418 12.1155405044556 1.0
-87.9319152832031 10.7596263885498 2.0
40.4856491088867 99.5803756713867 0.0
-50.1322860717773 -14.7624845504761 4.0
39.6319923400879 103.015724182129 0.0
0.276646763086319 -24.8258686065674 4.0
-105.315574645996 9.09918594360352 2.0
29.1112174987793 115.062240600586 0.0
-27.1460266113281 -42.5579566955566 4.0
27.3242282867432 106.194869995117 0.0
45.9836692810059 102.113761901855 0.0
-29.6062164306641 -22.6217823028564 4.0
-41.5984687805176 -10.1352939605713 4.0
-2.69643783569336 -34.9634284973145 4.0
144.278350830078 12.0747184753418 1.0
79.785400390625 -67.3869094848633 5.0
-78.7735977172852 -69.1438064575195 3.0
-66.3551406860352 -79.6900177001953 3.0
40.2442321777344 88.5461502075195 0.0
-82.5444641113281 16.2603282928467 2.0
74.1899261474609 -47.5761375427246 5.0
42.2194023132324 83.4124069213867 0.0
75.763916015625 -63.8551292419434 5.0
124.501312255859 -0.0504821427166462 1.0
139.677520751953 18.624698638916 1.0
133.298065185547 -12.290566444397 1.0
81.2321853637695 -84.7529525756836 5.0
81.059455871582 -81.5726165771484 5.0
28.1707210540771 106.659606933594 0.0
-97.0118942260742 13.3138246536255 2.0
-102.904228210449 6.2964391708374 2.0
126.800170898438 1.19120681285858 1.0
37.8058242797852 76.0573959350586 0.0
-31.6233081817627 -30.7939167022705 4.0
7.06031894683838 34.1773147583008 0.0
-79.3296737670898 -56.1176490783691 3.0
63.6188774108887 82.7720565795898 0.0
39.1810302734375 95.4599609375 0.0
130.225997924805 14.6701593399048 1.0
-104.657997131348 7.68429136276245 2.0
-84.7411270141602 -56.4099998474121 3.0
-32.534839630127 -29.7059745788574 4.0
-70.4731597900391 -62.6062431335449 3.0
131.955047607422 12.9372320175171 1.0
84.9927673339844 -73.5412902832031 5.0
-109.131011962891 -10.0453128814697 2.0
65.2758560180664 74.5501403808594 0.0
-77.334114074707 -43.4754486083984 3.0
-74.3689880371094 -46.4832496643066 3.0
50.6474609375 82.319091796875 0.0
-47.4109954833984 -22.3128356933594 2.0
134.310531616211 14.4010314941406 1.0
141.374816894531 2.37883400917053 1.0
124.629776000977 9.0823278427124 1.0
40.1008262634277 70.2229156494141 0.0
-3.99455189704895 -37.08984375 4.0
52.2907981872559 90.4349136352539 0.0
-91.1613006591797 14.1339139938354 2.0
-92.3318099975586 -64.8552551269531 3.0
138.513412475586 2.7151403427124 1.0
44.1663475036621 67.9857406616211 0.0
56.3085594177246 84.7769393920898 0.0
-74.5557861328125 3.78772568702698 2.0
51.5429573059082 -54.0546875 5.0
125.023582458496 -5.55688285827637 1.0
59.2874717712402 85.1768798828125 0.0
-95.0811233520508 -55.107967376709 3.0
128.905471801758 -14.904444694519 1.0
57.4851303100586 -53.5160293579102 5.0
44.1836738586426 91.6012191772461 0.0
-103.135162353516 14.4296112060547 2.0
-43.393856048584 -17.4153537750244 4.0
-52.9691925048828 -24.0322456359863 4.0
-64.6735534667969 -75.5917129516602 3.0
-79.138053894043 10.7321004867554 2.0
114.943351745605 15.4682998657227 1.0
125.193046569824 11.9731674194336 1.0
-86.8014602661133 15.2315473556519 2.0
-94.7731552124023 -68.3826065063477 3.0
65.6285095214844 87.4228973388672 0.0
-75.6982574462891 -67.6611404418945 3.0
75.9118804931641 -84.805549621582 5.0
46.9515419006348 79.4795684814453 0.0
-44.3327407836914 -23.7289142608643 4.0
124.463844299316 -0.572568655014038 1.0
4.44278001785278 -26.6114101409912 4.0
-78.1951370239258 -62.1714057922363 3.0
41.463134765625 96.0545196533203 0.0
-90.9127883911133 3.12332963943481 2.0
45.1846885681152 74.8191452026367 0.0
121.115753173828 9.55490207672119 1.0
61.6574592590332 -54.8167724609375 5.0
62.4909629821777 83.674201965332 0.0
-92.3008880615234 -58.2093048095703 3.0
-18.7081336975098 -27.5574741363525 4.0
49.0740089416504 87.1935501098633 0.0
131.001846313477 26.3747730255127 1.0
-95.1441116333008 19.2731876373291 2.0
-88.474739074707 -55.6838264465332 3.0
60.690013885498 -60.5303611755371 5.0
-71.580322265625 -74.4832458496094 3.0
-105.266464233398 10.675163269043 2.0
-60.5254974365234 -72.6581878662109 3.0
86.6960372924805 -65.5579452514648 5.0
132.253662109375 31.4351272583008 1.0
-77.3460311889648 13.3888244628906 2.0
-79.298225402832 -52.84814453125 3.0
125.92756652832 26.6729545593262 1.0
-60.1044769287109 -84.9381408691406 3.0
54.7423629760742 -53.6423645019531 5.0
79.2790298461914 -56.829029083252 5.0
140.056533813477 -10.8607034683228 1.0
55.424446105957 -50.9472732543945 5.0
-38.0857429504395 -22.4346809387207 4.0
-56.7406005859375 -72.8721618652344 3.0
-91.9228591918945 9.65031433105469 2.0
-32.759578704834 -43.6120262145996 4.0
-49.804573059082 -7.47357177734375 4.0
62.005931854248 85.4310836791992 0.0
-69.4172210693359 -41.8936920166016 3.0
76.3662567138672 -57.2402038574219 5.0
-44.6759376525879 -31.6928806304932 4.0
57.8798446655273 -60.0530853271484 5.0
-70.7979965209961 -41.5773506164551 2.0
-86.6921005249023 8.31161212921143 2.0
-109.292114257812 15.0333347320557 2.0
79.1007766723633 -41.8501815795898 5.0
126.971992492676 -5.05730152130127 1.0
-3.17568278312683 -35.3699073791504 4.0
-65.4434509277344 -66.6527481079102 3.0
-56.0532035827637 -76.9762268066406 3.0
82.4406356811523 -60.2010154724121 5.0
133.511032104492 19.2775840759277 1.0
-92.4783096313477 15.2948122024536 2.0
-106.712059020996 -9.64139938354492 2.0
119.54776763916 -8.48506450653076 1.0
50.1802940368652 75.3180389404297 0.0
-3.28639101982117 -25.5033016204834 4.0
26.8609504699707 107.212379455566 0.0
128.26139831543 1.99858951568604 1.0
57.9196929931641 -48.2885322570801 5.0
85.1570663452148 -58.7064552307129 5.0
113.082565307617 -8.54484462738037 1.0
139.189025878906 1.9459320306778 1.0
-106.841789245605 7.84694576263428 2.0
-67.5035781860352 45.4017753601074 2.0
75.0141906738281 -65.5960998535156 5.0
-35.3614082336426 -21.8629055023193 4.0
-51.1534690856934 -9.61507320404053 4.0
41.422794342041 83.9651412963867 0.0
54.0228157043457 85.3556213378906 0.0
61.6265258789062 83.8852767944336 0.0
-87.9121017456055 -52.2683944702148 3.0
71.3233489990234 82.6862335205078 0.0
-90.2669677734375 -51.7660446166992 3.0
-90.9147644042969 -55.8574447631836 3.0
122.086471557617 25.7867012023926 1.0
-20.5534114837646 -27.3922023773193 4.0
67.4356994628906 -68.1828460693359 5.0
75.4916381835938 -59.2279396057129 5.0
125.697959899902 16.082010269165 1.0
35.8155670166016 79.279411315918 0.0
34.6664237976074 95.7637100219727 0.0
-95.7820434570312 -61.9241600036621 3.0
144.549346923828 6.90729856491089 1.0
-73.3293914794922 -73.0525665283203 3.0
-64.6925430297852 -97.1600952148438 3.0
50.8050994873047 66.4851608276367 0.0
-22.5173397064209 -32.2396469116211 4.0
29.0299301147461 114.659042358398 0.0
123.202247619629 24.9337043762207 1.0
-71.8706817626953 -71.019157409668 3.0
138.856140136719 18.0326042175293 1.0
-93.2011337280273 -66.8124008178711 3.0
-75.6629028320312 -68.2156829833984 3.0
-61.9999694824219 -76.6585922241211 3.0
-87.6385269165039 23.1843643188477 2.0
-98.7075271606445 19.3660488128662 2.0
-106.113510131836 0.809735000133514 2.0
136.26252746582 -12.3347158432007 1.0
-41.7989158630371 -27.3370532989502 4.0
84.7795257568359 -35.9253883361816 5.0
-64.6218643188477 -95.3601989746094 3.0
-83.9406509399414 17.4748783111572 2.0
-89.5744323730469 -66.3574447631836 3.0
78.0723724365234 -70.9507293701172 5.0
49.7323951721191 -55.511890411377 5.0
-78.654670715332 2.76831126213074 2.0
78.7710571289062 -81.8614044189453 5.0
-99.2191925048828 -57.2126159667969 3.0
-59.4431495666504 -82.719612121582 3.0
-8.97621250152588 -34.7564392089844 4.0
-27.5897808074951 -34.3126754760742 4.0
53.1905479431152 -58.2311592102051 5.0
-31.8094253540039 -28.7135791778564 4.0
-99.7049331665039 -55.4625663757324 3.0
-4.69779586791992 -35.1020736694336 4.0
-66.6060638427734 -96.8936080932617 3.0
80.4274215698242 -42.251163482666 5.0
68.3719482421875 76.3200454711914 0.0
142.486068725586 -6.52296829223633 1.0
-14.3838329315186 -31.1646556854248 4.0
-85.6472015380859 -55.7480621337891 3.0
-91.7622528076172 21.765287399292 2.0
-87.936637878418 -7.51209688186646 2.0
135.879821777344 0.479797720909119 1.0
-88.6579818725586 -66.4820404052734 3.0
33.7488327026367 92.0241470336914 0.0
137.528198242188 -6.95674419403076 1.0
-64.2483978271484 -83.6193389892578 3.0
40.3906288146973 81.349739074707 0.0
82.5263595581055 -35.9439659118652 5.0
-90.8021240234375 18.6741352081299 2.0
139.390106201172 20.4724788665771 1.0
62.8044700622559 -60.4986953735352 5.0
72.1708374023438 80.6532135009766 0.0
50.7049942016602 68.1103439331055 0.0
-49.7480049133301 -14.9100856781006 4.0
-58.1996879577637 -70.5986099243164 3.0
125.244285583496 25.0160427093506 1.0
77.2168045043945 -81.8958969116211 5.0
35.4579391479492 74.731559753418 0.0
77.7822799682617 -66.1375885009766 5.0
-29.8244647979736 -22.6231155395508 4.0
-36.6669807434082 -43.4432220458984 4.0
42.9794654846191 67.52490234375 0.0
-62.9627304077148 -97.5828628540039 3.0
62.9368591308594 81.8795013427734 0.0
-93.1076278686523 -59.219539642334 3.0
41.3083229064941 70.832389831543 0.0
-3.58241963386536 -36.3711547851562 4.0
-63.6417388916016 -84.8640213012695 3.0
39.9792137145996 90.3482055664062 0.0
-84.2174758911133 -62.9112930297852 3.0
30.3011150360107 107.467460632324 0.0
75.4476470947266 -72.1605377197266 5.0
-73.0533065795898 -77.6684875488281 3.0
-42.031867980957 -8.73133945465088 4.0
-83.4700393676758 -73.9420013427734 3.0
136.872207641602 -4.83771944046021 1.0
122.34407043457 26.0041656494141 1.0
54.4875869750977 77.5339279174805 0.0
-25.8683223724365 -47.1194152832031 4.0
-27.8719844818115 -37.0401420593262 4.0
-78.1210403442383 13.1103639602661 2.0
-94.3565673828125 8.50523471832275 2.0
66.4214324951172 75.0672149658203 0.0
-64.7517700195312 -92.646369934082 3.0
-90.2061538696289 14.7663545608521 2.0
119.096717834473 12.8838624954224 1.0
-94.6686782836914 -60.564624786377 3.0
47.8102531433105 93.907096862793 0.0
50.8217391967773 67.163459777832 0.0
2.73939895629883 -30.5428218841553 4.0
71.7536315917969 -67.6323623657227 5.0
-93.3154907226562 -60.3292388916016 3.0
-92.7811889648438 -3.03154730796814 2.0
124.125038146973 4.4245867729187 1.0
-92.5754852294922 -59.1822128295898 3.0
74.4095077514648 -52.1992683410645 5.0
-86.2630386352539 24.2336101531982 2.0
-33.3368301391602 -44.3693618774414 4.0
121.677185058594 3.91615581512451 1.0
78.2301788330078 -50.9791221618652 5.0
-108.615966796875 -8.97334098815918 2.0
36.6787071228027 66.8444671630859 0.0
125.432579040527 7.26339435577393 1.0
-88.1324920654297 18.1866111755371 2.0
147.844039916992 4.11030101776123 1.0
-95.622688293457 19.5448589324951 2.0
82.8045120239258 -81.7677612304688 5.0
-79.5080718994141 -69.1553497314453 3.0
72.4064636230469 -61.098217010498 5.0
-10.5144462585449 -33.7378921508789 4.0
37.8010215759277 92.911018371582 0.0
76.7168273925781 -66.6445617675781 5.0
86.1394119262695 -64.157844543457 5.0
35.6211700439453 66.7328262329102 0.0
-105.797203063965 7.4964017868042 2.0
-60.4323387145996 -69.8313140869141 3.0
-41.1612739562988 -21.5054664611816 4.0
-22.5696086883545 -29.5418300628662 4.0
-53.3242225646973 -23.72536277771 4.0
-17.0464248657227 -24.3224201202393 4.0
-89.0096130371094 -73.2302474975586 3.0
80.1818237304688 -85.1760025024414 5.0
-97.7634811401367 -52.8813781738281 3.0
116.478782653809 8.21728992462158 1.0
-102.376441955566 19.9040203094482 2.0
-25.2330188751221 -27.2457885742188 4.0
125.179756164551 -1.16526055335999 1.0
46.1064262390137 83.4350204467773 0.0
81.9500579833984 -37.327220916748 5.0
-23.1843109130859 -35.5541381835938 4.0
135.284713745117 -7.50117444992065 1.0
-45.2219429016113 -21.8233089447021 4.0
78.2531356811523 -69.1608657836914 5.0
-98.2186813354492 -56.5040855407715 3.0
-50.389404296875 -8.68586158752441 4.0
84.9445724487305 -37.7527694702148 5.0
-92.8950119018555 12.2757349014282 2.0
142.116668701172 2.07480502128601 1.0
45.214427947998 89.7604370117188 0.0
-97.1701812744141 1.54009664058685 2.0
141.772811889648 15.3686285018921 1.0
-92.8319091796875 12.8941478729248 2.0
79.0672912597656 -71.4821014404297 5.0
80.7352676391602 -69.6430511474609 5.0
-99.2903060913086 3.57042694091797 2.0
-90.0498275756836 19.4439258575439 2.0
-72.9954147338867 42.5320510864258 2.0
81.9384078979492 -79.3048477172852 5.0
41.0331039428711 95.5931777954102 0.0
-73.349006652832 -49.8834533691406 3.0
-109.023284912109 -10.9932403564453 2.0
-93.2048263549805 17.2839374542236 2.0
43.5635604858398 93.4775848388672 0.0
-91.1090240478516 8.11678218841553 2.0
52.2324638366699 90.5172348022461 0.0
79.9198760986328 -79.4639205932617 5.0
-88.9657211303711 -61.1125106811523 3.0
-107.863868713379 4.77186012268066 2.0
125.085762023926 16.4168300628662 1.0
-18.4189643859863 -32.4606399536133 4.0
-104.591011047363 -11.0086612701416 4.0
-70.8918838500977 -76.0444107055664 3.0
43.3754234313965 70.7552795410156 0.0
-58.9346046447754 -76.1968994140625 3.0
57.7339248657227 91.9279022216797 0.0
74.2100524902344 -50.622486114502 5.0
27.6703929901123 108.821716308594 0.0
126.571952819824 8.85673141479492 1.0
-89.7744750976562 -56.1930236816406 3.0
-18.8880386352539 -37.0113563537598 4.0
80.4955291748047 -45.4594383239746 5.0
137.498275756836 10.1269912719727 1.0
-96.0908966064453 18.5463848114014 2.0
-86.787239074707 -50.8188705444336 3.0
139.012710571289 21.5980415344238 1.0
-73.5551300048828 12.7625503540039 2.0
-95.0397109985352 13.3275947570801 2.0
30.3018608093262 103.275993347168 0.0
130.824340820312 6.8680305480957 1.0
-64.8916320800781 -79.1806564331055 3.0
86.6240005493164 -34.425651550293 5.0
-64.2260055541992 -80.5360641479492 3.0
40.1493492126465 78.3289337158203 0.0
-53.4460296630859 -12.2815093994141 4.0
2.48971772193909 -26.8496437072754 4.0
-77.9998474121094 16.2346420288086 2.0
143.074157714844 -1.84197843074799 1.0
-68.479362487793 -66.929069519043 3.0
-88.8036117553711 26.6300086975098 2.0
-39.3506164550781 -21.4720153808594 4.0
65.2472381591797 90.4370193481445 0.0
37.4746437072754 72.7946090698242 0.0
81.4943466186523 -69.0897521972656 5.0
74.6046524047852 -81.053108215332 5.0
129.18913269043 6.18788528442383 1.0
-89.8183517456055 8.95197772979736 2.0
-44.7439384460449 -25.2175331115723 4.0
-84.7726821899414 1.68656492233276 2.0
131.033981323242 -2.25425720214844 1.0
-69.6391372680664 -65.7587509155273 3.0
-67.3451919555664 -79.0471649169922 3.0
79.0951538085938 -59.8911590576172 5.0
-32.4488677978516 -49.2706336975098 4.0
124.510269165039 24.187479019165 1.0
124.105827331543 16.6896171569824 1.0
-79.708122253418 -59.8917007446289 3.0
61.5731239318848 88.570198059082 0.0
75.7148971557617 -70.9402236938477 5.0
74.344123840332 -53.3628425598145 5.0
-41.0833549499512 -21.1396961212158 4.0
60.8236961364746 -45.0675926208496 5.0
38.5680770874023 82.89501953125 0.0
68.7320785522461 -64.2746200561523 5.0
75.7073822021484 -85.0149993896484 5.0
-28.3943157196045 -37.1446647644043 4.0
39.0251274108887 101.586059570312 0.0
131.161376953125 23.0488624572754 1.0
123.507591247559 -10.8807420730591 1.0
-80.0838165283203 21.991418838501 2.0
-92.3643035888672 13.8145875930786 2.0
-63.8765335083008 -96.0154266357422 3.0
-108.478546142578 11.2789745330811 2.0
29.935152053833 103.150115966797 0.0
-70.505126953125 -41.8732719421387 3.0
84.5688629150391 -37.5228080749512 5.0
138.834350585938 12.9523181915283 1.0
-76.2449188232422 -68.1006164550781 3.0
32.6204223632812 108.086616516113 0.0
-59.6703109741211 -80.9862213134766 3.0
71.7279968261719 -55.0826530456543 5.0
75.1154022216797 -55.9279594421387 5.0
26.8934154510498 117.285690307617 0.0
-86.2908172607422 -50.1749382019043 3.0
-84.1119384765625 -0.680581152439117 2.0
-67.136604309082 7.79843759536743 4.0
4.4274377822876 -31.7075233459473 4.0
3.36114978790283 -28.7957763671875 4.0
-71.9915390014648 -47.0461540222168 2.0
62.5084114074707 88.8871154785156 0.0
60.2407646179199 77.2776947021484 0.0
-88.5232772827148 20.2160148620605 2.0
-43.3270568847656 -17.185848236084 4.0
69.1966705322266 -60.581729888916 5.0
85.6245422363281 -64.8045959472656 5.0
-92.7744598388672 5.59571170806885 2.0
137.403793334961 9.5952091217041 1.0
29.8806056976318 112.87377166748 0.0
-33.6431579589844 -50.5637168884277 4.0
-73.1041488647461 -76.8049621582031 3.0
69.6070861816406 -49.4975471496582 5.0
140.614120483398 1.08612811565399 1.0
56.4502449035645 87.5463027954102 0.0
-61.3054084777832 -71.0723724365234 3.0
-88.2092742919922 -68.3990707397461 3.0
-101.03059387207 3.78735136985779 2.0
-37.9441337585449 -17.2594718933105 4.0
145.014724731445 2.44834518432617 1.0
-48.7758941650391 -19.2505397796631 4.0
44.4404258728027 76.7862319946289 0.0
41.223316192627 97.5811309814453 0.0
76.1688766479492 -50.4183120727539 5.0
74.5786437988281 -59.4435195922852 5.0
-7.1610803604126 -35.0745086669922 4.0
38.1962356567383 95.2607727050781 0.0
-75.6073989868164 -58.4011001586914 3.0
-104.007415771484 -3.53416037559509 2.0
-49.6887321472168 -5.70239067077637 4.0
-85.7436294555664 -65.7925491333008 3.0
40.4020347595215 97.0568695068359 0.0
115.248588562012 11.1573553085327 1.0
-18.0556869506836 -26.2756271362305 4.0
-28.0903472900391 -48.7563972473145 4.0
121.729690551758 23.5558319091797 1.0
-83.3090515136719 -57.8408699035645 3.0
-39.1664276123047 -35.494930267334 4.0
50.1779251098633 75.3269882202148 0.0
-96.1276779174805 -55.5011863708496 3.0
58.7083740234375 87.3126754760742 0.0
-93.3879318237305 16.433443069458 2.0
-100.277458190918 19.0190811157227 2.0
-99.8369903564453 15.0507144927979 2.0
38.2599029541016 68.3411560058594 0.0
-83.2924575805664 -59.1783866882324 3.0
-74.6442718505859 -64.4248657226562 3.0
-85.0535659790039 -59.6198921203613 3.0
-86.9638977050781 9.95718860626221 2.0
34.6241302490234 76.7781677246094 0.0
120.939643859863 -6.84218263626099 1.0
70.3718338012695 -55.6917915344238 5.0
-93.3246154785156 13.4369039535522 2.0
-72.9655227661133 -76.0610885620117 3.0
138.464492797852 3.80675506591797 1.0
124.655265808105 11.7266120910645 1.0
-81.1249084472656 -58.6698760986328 3.0
73.3518753051758 -67.5794830322266 5.0
61.2782325744629 88.5734939575195 0.0
43.5228042602539 73.5850830078125 0.0
35.277774810791 92.4645462036133 0.0
-88.6413345336914 -56.7096977233887 3.0
-64.0583953857422 -72.7814407348633 3.0
-107.418632507324 12.6427888870239 2.0
139.556732177734 -8.02425670623779 1.0
43.4675216674805 70.4231796264648 0.0
-31.0608730316162 -47.6543807983398 4.0
-109.301918029785 6.80561923980713 2.0
-2.72297883033752 -28.6119346618652 4.0
-49.0401725769043 -13.1037855148315 4.0
-103.573043823242 -7.86350727081299 2.0
127.460487365723 7.28071594238281 1.0
62.4312286376953 -58.5497703552246 5.0
120.595817565918 14.1516246795654 1.0
76.7969818115234 -61.4766311645508 5.0
72.4090728759766 80.3653411865234 0.0
-90.0367431640625 22.1935214996338 2.0
139.325424194336 0.786967217922211 1.0
-19.0641193389893 -31.0193500518799 4.0
-107.839538574219 10.3557758331299 2.0
-62.9069328308105 -83.9021530151367 3.0
77.6732788085938 -79.5974273681641 5.0
136.047256469727 13.524956703186 1.0
144.336608886719 12.5269556045532 1.0
-89.4570159912109 21.7955017089844 2.0
28.5976390838623 106.809791564941 0.0
79.7427444458008 -85.7428207397461 5.0
-80.6324768066406 28.2136611938477 2.0
38.9771919250488 101.291938781738 0.0
-79.7551651000977 -58.1758804321289 3.0
81.3695831298828 -67.5531463623047 5.0
81.415397644043 -82.3486938476562 5.0
31.322093963623 102.603134155273 0.0
30.154146194458 110.735237121582 0.0
-30.8641090393066 -18.6429958343506 4.0
-36.5065155029297 -40.0785942077637 4.0
-76.1988983154297 -43.4662094116211 3.0
-93.9928894042969 12.7034606933594 2.0
-89.146110534668 -58.6996040344238 3.0
-87.6836547851562 19.9160423278809 2.0
122.403450012207 13.8679046630859 1.0
-92.5176010131836 -10.5747079849243 2.0
-104.370620727539 22.015531539917 2.0
-87.5094833374023 12.0865783691406 2.0
70.1532974243164 -66.5900115966797 5.0
74.7156677246094 -67.2443008422852 5.0
147.541152954102 3.60468888282776 1.0
-85.9693145751953 3.32961273193359 2.0
139.180908203125 -3.24133968353271 1.0
-65.2393493652344 -83.305419921875 3.0
-95.4673538208008 1.18851208686829 2.0
55.8622436523438 -52.1489677429199 5.0
50.9264106750488 72.3044586181641 0.0
-74.704231262207 -44.4743347167969 3.0
61.0273666381836 -49.5542106628418 5.0
-92.081413269043 19.3719882965088 2.0
43.0861358642578 67.1219482421875 0.0
62.7468452453613 -52.3158378601074 5.0
-71.0685577392578 -66.4725799560547 3.0
-102.552444458008 0.222989037632942 2.0
51.9084167480469 -57.3552093505859 5.0
39.4859733581543 82.2088012695312 0.0
50.6551132202148 -54.7100410461426 5.0
77.3211898803711 -61.3765907287598 5.0
-78.132438659668 21.3963203430176 2.0
-97.3609466552734 16.3181190490723 2.0
-87.5977478027344 -53.9220275878906 3.0
-64.8590393066406 -75.3368072509766 3.0
70.722541809082 79.3991470336914 0.0
-84.0817489624023 10.2115163803101 2.0
36.0963325500488 78.7640686035156 0.0
-4.07932138442993 -22.8941783905029 4.0
63.1465759277344 80.1024322509766 0.0
114.130844116211 -7.59144973754883 1.0
-77.8591003417969 -74.0347137451172 3.0
76.4648208618164 -68.2667541503906 5.0
58.5283164978027 89.2661819458008 0.0
72.6691284179688 78.1990737915039 0.0
131.597793579102 30.7819175720215 1.0
-88.0842437744141 -52.7221755981445 3.0
-58.8400802612305 -83.0543594360352 3.0
-84.9469375610352 -63.4802017211914 3.0
84.2817840576172 -35.1052284240723 5.0
-30.0263652801514 -51.6943550109863 4.0
-92.5480041503906 -52.6097373962402 3.0
-80.782341003418 23.9287719726562 2.0
60.7030563354492 -60.7276420593262 5.0
63.5872764587402 85.4846038818359 0.0
51.1774063110352 77.5176391601562 0.0
-87.1451644897461 -0.39581897854805 2.0
-32.2119140625 -47.3042526245117 4.0
3.10002303123474 -28.347541809082 4.0
-105.805053710938 6.56627607345581 2.0
31.3254566192627 107.726432800293 0.0
81.0664291381836 -55.7627372741699 5.0
125.564231872559 -1.99011731147766 1.0
-28.9472942352295 -46.501293182373 4.0
40.8319053649902 93.8683395385742 0.0
-77.2377395629883 -56.4753494262695 3.0
-23.8165187835693 -27.0641651153564 4.0
-88.8884735107422 19.0789012908936 2.0
-73.9360275268555 15.1566743850708 2.0
-45.5310096740723 -19.5900287628174 4.0
144.036804199219 1.44310510158539 1.0
141.197158813477 27.8823204040527 1.0
140.335800170898 16.8553676605225 1.0
-31.8185138702393 -45.7038764953613 4.0
-34.3256568908691 -25.2865409851074 4.0
-85.8706436157227 17.45827293396 2.0
-85.1304244995117 -50.2346153259277 3.0
137.021209716797 -9.61819553375244 1.0
83.6567001342773 -86.9703063964844 5.0
140.809951782227 28.0174713134766 1.0
-75.8978805541992 -43.7148132324219 3.0
70.2943115234375 -51.7766304016113 5.0
87.543571472168 -63.3468971252441 5.0
-38.9703369140625 -21.0821151733398 4.0
75.8880310058594 -81.7570343017578 5.0
-80.3344650268555 -55.6397552490234 3.0
139.752853393555 16.8613719940186 1.0
121.586204528809 -10.8224124908447 1.0
-28.0196876525879 -48.8865013122559 4.0
-109.132942199707 5.56956386566162 2.0
35.3266296386719 90.3824768066406 0.0
47.0511856079102 79.7705917358398 0.0
-75.4324264526367 -74.1357727050781 3.0
124.067321777344 12.7820959091187 1.0
-93.3234176635742 1.20890665054321 2.0
-67.5196838378906 -74.0377044677734 3.0
121.642234802246 17.2602195739746 1.0
-27.3724727630615 -36.315803527832 4.0
75.1684417724609 -64.8451461791992 5.0
-81.1008224487305 -63.1069717407227 3.0
62.8545417785645 77.7805404663086 0.0
-18.9799537658691 -23.8728370666504 4.0
57.2615051269531 73.5217437744141 0.0
73.8581695556641 -66.9270401000977 5.0
131.100494384766 31.1967811584473 1.0
-6.48121929168701 -38.665470123291 4.0
-85.5600051879883 -1.94443118572235 2.0
53.0947303771973 -56.4407081604004 5.0
131.933303833008 31.3726272583008 1.0
121.950057983398 11.8233690261841 1.0
39.9271545410156 90.7309875488281 0.0
81.1242599487305 -70.4978637695312 5.0
51.7987937927246 -52.7001991271973 5.0
-31.9526329040527 -21.2732830047607 4.0
29.5038871765137 117.011535644531 0.0
-82.0000762939453 11.3811950683594 2.0
131.938491821289 10.8496627807617 1.0
73.5989761352539 -59.4198875427246 5.0
133.128189086914 -5.73167610168457 1.0
-21.2975883483887 -31.7881889343262 4.0
-96.2367095947266 -61.2586097717285 3.0
-79.3143692016602 -61.2734794616699 3.0
-97.4414291381836 -55.0916595458984 3.0
-73.5330047607422 -59.3367004394531 3.0
130.021530151367 15.1241092681885 1.0
30.6909255981445 116.929634094238 0.0
135.582138061523 -4.00462102890015 1.0
72.2056655883789 -47.7046699523926 5.0
28.6745853424072 110.809661865234 0.0
-44.4388809204102 -85.0420532226562 0.0
-88.8511428833008 -60.0342750549316 3.0
-92.0343170166016 -49.6569633483887 3.0
40.7815589904785 82.9061508178711 0.0
86.4588317871094 -70.161262512207 5.0
-105.077690124512 1.11777472496033 2.0
125.563171386719 18.5720996856689 1.0
126.43042755127 12.3974981307983 1.0
68.5551528930664 80.7436599731445 0.0
61.2887535095215 -52.4628677368164 5.0
70.6276550292969 82.1669921875 0.0
-48.580696105957 -13.3451690673828 4.0
-29.1457862854004 -47.9254112243652 4.0
-64.1982879638672 -98.4710006713867 3.0
40.7849464416504 96.9259262084961 0.0
-77.3769989013672 -61.6715888977051 3.0
112.985000610352 -9.44870853424072 1.0
67.2931823730469 75.9906616210938 0.0
-80.5073471069336 0.285274893045425 2.0
-40.0625152587891 -8.63410472869873 4.0
2.78816103935242 -28.3453063964844 4.0
-89.1600875854492 -63.0807113647461 3.0
38.3135223388672 102.409309387207 0.0
75.2637786865234 -78.7932357788086 5.0
-96.8253860473633 4.55664300918579 2.0
-106.599006652832 11.9694576263428 2.0
82.3595199584961 -72.0170440673828 5.0
121.420257568359 20.2610092163086 1.0
50.0139312744141 -53.6252822875977 5.0
-69.5470809936523 -78.1055450439453 3.0
65.1171569824219 87.2445602416992 0.0
-88.571647644043 16.4695568084717 2.0
31.395076751709 109.519027709961 0.0
4.21155500411987 -29.3823108673096 4.0
83.9921722412109 -38.5607757568359 5.0
38.8263130187988 85.3329086303711 0.0
-104.562469482422 6.74211740493774 2.0
-60.5070610046387 -82.3081665039062 3.0
-99.1268768310547 13.189679145813 2.0
-95.3388595581055 10.3015232086182 2.0
39.4806938171387 80.219367980957 0.0
82.4393310546875 -39.026782989502 5.0
-89.852424621582 -57.1885604858398 3.0
38.3938674926758 102.99439239502 0.0
57.7724227905273 83.8165435791016 0.0
-85.3484725952148 -55.7665367126465 3.0
-5.37488555908203 -32.071964263916 4.0
-67.0320816040039 -75.5921401977539 3.0
74.9283294677734 -46.9243125915527 5.0
74.3382949829102 -59.7430419921875 5.0
-22.9680557250977 -34.5036811828613 4.0
137.894989013672 -9.8977222442627 1.0
71.7072906494141 80.4674224853516 0.0
-91.5980224609375 -73.4698257446289 3.0
-14.0466947555542 -22.8478240966797 4.0
-85.7672805786133 -66.0671844482422 3.0
126.846290588379 -6.91058683395386 5.0
68.6712799072266 -56.820011138916 5.0
-82.3195114135742 3.40727376937866 2.0
78.1379165649414 -66.0854797363281 5.0
119.423141479492 22.0898609161377 1.0
76.4642715454102 -79.5335083007812 5.0
84.781867980957 -69.2685699462891 5.0
66.9307403564453 84.5661315917969 0.0
84.8456878662109 -80.9712219238281 5.0
74.3886032104492 -76.2783584594727 5.0
120.355018615723 -7.25517511367798 1.0
134.545501708984 0.221834287047386 1.0
-21.010311126709 -32.7895393371582 4.0
84.0230102539062 -63.0846633911133 5.0
71.3110427856445 -67.2031936645508 5.0
116.162490844727 18.2087364196777 1.0
80.3837280273438 -36.6205444335938 5.0
127.441917419434 17.3909320831299 1.0
61.0932960510254 -57.9265823364258 5.0
115.966949462891 14.7123498916626 1.0
-41.7598533630371 -27.3925552368164 4.0
57.3700103759766 -61.4025077819824 5.0
-21.3895835876465 -27.4506988525391 4.0
-63.5922317504883 -75.7262268066406 3.0
-102.566986083984 0.187991455197334 2.0
-45.3805122375488 -25.9882488250732 4.0
122.269546508789 7.97328329086304 1.0
-62.4516716003418 -80.5002899169922 3.0
-5.63192892074585 -36.8162841796875 4.0
-95.5461120605469 -56.6937980651855 3.0
-84.8422698974609 -0.346078902482986 2.0
-41.6860847473145 -17.3934421539307 4.0
-94.072868347168 16.8421878814697 2.0
50.9511070251465 -50.836238861084 5.0
78.0578536987305 -64.9304504394531 5.0
-97.2196731567383 -56.0342102050781 3.0
78.3111419677734 -43.0994300842285 5.0
134.925231933594 7.33957433700562 1.0
-91.8532943725586 -64.3091812133789 3.0
-92.2063446044922 -67.4217529296875 3.0
-74.7605819702148 5.52443838119507 2.0
35.5051383972168 88.3613586425781 0.0
-40.7961311340332 -35.0458183288574 4.0
4.34616613388062 -29.4489231109619 4.0
-71.8232269287109 -65.1016082763672 3.0
139.767761230469 21.4033393859863 1.0
-68.0781173706055 -78.3748779296875 3.0
134.383056640625 -2.35996699333191 1.0
68.1092758178711 78.8779296875 0.0
129.764297485352 23.8823089599609 1.0
130.788650512695 32.921932220459 1.0
41.2083549499512 90.0883941650391 0.0
4.20880126953125 -29.0520839691162 4.0
-62.530200958252 -98.7657241821289 3.0
112.950202941895 -4.97034215927124 1.0
131.08235168457 0.347022175788879 1.0
123.365280151367 12.1793527603149 1.0
78.9891738891602 -66.6087951660156 5.0
-56.4514770507812 -74.1743011474609 3.0
82.3273544311523 -33.7327537536621 5.0
-59.7997932434082 -73.7115173339844 3.0
-50.2800445556641 -21.9821510314941 4.0
67.0097045898438 -45.6424980163574 5.0
80.6577835083008 -77.1303787231445 5.0
51.8527603149414 -50.107234954834 5.0
133.115234375 -17.1396942138672 5.0
-78.4364700317383 21.3133964538574 2.0
42.5901679992676 80.9982299804688 0.0
-84.8242797851562 -53.6269912719727 3.0
128.999542236328 -3.94713616371155 1.0
-8.22391033172607 -35.451244354248 4.0
-78.0974044799805 -73.806526184082 3.0
-83.3933792114258 14.0430288314819 2.0
83.432243347168 -77.9402542114258 5.0
73.7631225585938 -55.056884765625 5.0
133.501602172852 19.3208808898926 1.0
-88.6113662719727 1.31854069232941 2.0
39.7970848083496 99.3645172119141 0.0
-69.6329879760742 -65.8108673095703 3.0
43.411937713623 73.5796813964844 0.0
-43.3547897338867 -12.8909912109375 4.0
-4.70041990280151 -35.9264297485352 4.0
27.4944248199463 115.88304901123 0.0
64.9482727050781 -53.2456665039062 5.0
66.7561111450195 76.0971527099609 0.0
65.9296722412109 80.8797378540039 0.0
119.887855529785 11.7972412109375 1.0
128.552291870117 25.7739868164062 1.0
-61.7668952941895 -81.4536361694336 3.0
128.270553588867 4.87906169891357 1.0
39.0430755615234 93.6638107299805 0.0
125.57152557373 16.6371440887451 1.0
83.605354309082 -35.4678726196289 5.0
76.3026123046875 -83.8620910644531 5.0
80.781608581543 -43.0282135009766 5.0
-87.7242126464844 -55.1200485229492 3.0
-33.3224716186523 -48.2020530700684 4.0
-95.5197219848633 -51.8124771118164 3.0
-66.7997055053711 -70.5771865844727 3.0
70.0421142578125 -45.0200119018555 5.0
60.267463684082 -53.5099678039551 5.0
-83.3709487915039 15.3440589904785 2.0
67.6086654663086 75.8873748779297 0.0
-33.4295883178711 -45.494499206543 4.0
-94.4421691894531 17.8337821960449 2.0
142.254043579102 -4.27149486541748 1.0
54.7545890808105 -53.5327682495117 5.0
133.290588378906 7.10603952407837 1.0
-58.240364074707 -68.7824630737305 3.0
-90.6329803466797 -59.9629707336426 3.0
79.5349960327148 -78.6937255859375 5.0
139.215255737305 1.82255101203918 1.0
80.3871459960938 -48.1003341674805 5.0
-84.2069244384766 -0.762411534786224 2.0
27.868932723999 113.765098571777 0.0
-70.8578948974609 -54.3594017028809 3.0
37.1253128051758 66.7306060791016 0.0
-101.307189941406 4.09228849411011 2.0
-82.2286605834961 -61.3523826599121 3.0
78.4028701782227 -81.0184478759766 5.0
-49.2946357727051 -4.9177680015564 4.0
-2.67481684684753 -28.8425045013428 4.0
140.632965087891 22.7150764465332 1.0
135.114837646484 -6.49608850479126 1.0
-51.2134170532227 -9.79130935668945 4.0
-75.9331436157227 14.8206806182861 2.0
77.2878875732422 -51.0939025878906 5.0
-92.8347702026367 -9.7867431640625 2.0
-20.287389755249 -25.6475524902344 4.0
-71.5881423950195 -74.4400634765625 3.0
51.5180244445801 65.4982223510742 0.0
122.422569274902 9.16056442260742 1.0
-87.813102722168 6.64064693450928 2.0
-107.407745361328 11.8446502685547 2.0
-108.134140014648 14.3003664016724 2.0
43.773998260498 90.0722732543945 0.0
73.4845199584961 -75.8873062133789 5.0
-66.9054641723633 -79.6622314453125 3.0
78.4356002807617 -81.3818740844727 5.0
83.1688461303711 -81.7435684204102 5.0
65.0127258300781 -55.0954170227051 5.0
121.394508361816 14.892466545105 1.0
131.002090454102 23.0506629943848 1.0
67.528190612793 -57.5960655212402 5.0
-90.5697555541992 1.27276742458344 2.0
-70.8593368530273 -65.7782669067383 3.0
116.961624145508 4.46420383453369 1.0
-92.3090286254883 23.1953144073486 2.0
-106.070495605469 -2.32413506507874 2.0
36.3430404663086 87.6116943359375 0.0
81.4242324829102 -34.5857582092285 5.0
-87.8188171386719 12.8406801223755 2.0
58.8435478210449 84.4455261230469 0.0
-95.6495971679688 18.6814670562744 2.0
62.451343536377 81.8225936889648 0.0
-105.636497497559 -6.79631090164185 2.0
-33.2005195617676 -28.2346897125244 4.0
-60.8665199279785 -78.449592590332 3.0
61.9412117004395 83.8589401245117 0.0
75.6480178833008 -49.722957611084 5.0
-60.3323593139648 -70.393798828125 3.0
124.601043701172 22.9894676208496 1.0
3.27291297912598 -29.8725700378418 4.0
-40.6139221191406 -22.1702766418457 4.0
135.449188232422 22.2612361907959 1.0
-70.5444793701172 -53.857837677002 3.0
77.8997573852539 -67.0688018798828 5.0
-87.3937301635742 23.4175930023193 2.0
55.2623977661133 -55.4936332702637 5.0
59.7407569885254 79.7807846069336 0.0
-97.3469848632812 23.472146987915 2.0
73.4441070556641 -67.2209091186523 5.0
71.1104736328125 79.5892944335938 0.0
-89.4735565185547 -60.0367660522461 3.0
-76.9474105834961 -53.2836761474609 3.0
-88.2607040405273 29.4329738616943 2.0
-95.4452438354492 -8.22697639465332 2.0
-44.5813102722168 -31.2205448150635 4.0
134.799423217773 7.36243104934692 1.0
59.5694847106934 79.8144454956055 0.0
50.2083320617676 87.5680541992188 0.0
85.0577621459961 -39.3591270446777 5.0
-76.7206420898438 -43.3664398193359 3.0
-19.7707405090332 -23.7059364318848 4.0
-58.157657623291 -83.4533996582031 3.0
76.4843978881836 -67.4767379760742 5.0
-94.8030395507812 -68.2589492797852 3.0
-90.3731460571289 -64.9597625732422 3.0
2.70583820343018 -28.8585376739502 4.0
-92.3345489501953 -71.6940002441406 3.0
-84.7461624145508 -59.437141418457 3.0
-106.294532775879 21.0103340148926 2.0
-81.2770004272461 -49.0338020324707 3.0
141.697906494141 27.7669239044189 1.0
137.500045776367 -8.77534008026123 1.0
137.14860534668 -3.33504390716553 1.0
139.215240478516 9.75410556793213 1.0
118.003723144531 13.3796586990356 1.0
39.0913391113281 91.4802551269531 0.0
5.05435132980347 -28.6284160614014 4.0
55.3900604248047 83.5617141723633 0.0
-79.9508666992188 -64.2363891601562 3.0
138.144439697266 -1.06315207481384 1.0
-109.92626953125 10.9679346084595 2.0
-86.9259490966797 -67.1052627563477 3.0
-84.525520324707 13.0612020492554 2.0
-25.253662109375 -23.4707565307617 4.0
-63.6769752502441 -80.9550094604492 3.0
58.0960540771484 87.0264587402344 0.0
122.343856811523 19.0805187225342 1.0
-71.7863388061523 -73.5766296386719 3.0
-96.3944625854492 4.8211088180542 2.0
55.3856925964355 88.0401382446289 0.0
64.9121322631836 76.3234786987305 0.0
139.168411254883 21.1306438446045 1.0
-46.1887283325195 -23.8673629760742 3.0
77.4043960571289 -72.7974090576172 5.0
-84.0499267578125 17.5636405944824 2.0
78.3119659423828 -75.8899688720703 5.0
131.227249145508 21.5112285614014 1.0
-64.8877334594727 -96.9620056152344 3.0
58.2365188598633 -58.4238471984863 5.0
-43.5812568664551 -44.437068939209 4.0
-7.19562101364136 -39.9538803100586 4.0
29.3441905975342 112.358505249023 0.0
127.382850646973 9.35488128662109 1.0
63.8244247436523 84.641731262207 0.0
-3.72628402709961 -25.5905895233154 4.0
-16.6580467224121 -27.6885433197021 4.0
64.1721954345703 -50.2555236816406 5.0
36.7826538085938 96.4770965576172 0.0
55.4848976135254 -52.5041122436523 5.0
-63.2147407531738 -81.7056198120117 3.0
128.528747558594 16.8001079559326 1.0
-97.8586349487305 11.8914451599121 2.0
126.851531982422 2.86822104454041 1.0
43.7706489562988 90.4264984130859 0.0
-41.7357215881348 -28.5468235015869 4.0
38.0166664123535 79.1722030639648 0.0
50.3923263549805 -56.8451538085938 5.0
-50.8650436401367 -12.2876586914062 4.0
-105.20174407959 15.075122833252 2.0
-32.1922798156738 -12.4055337905884 4.0
57.8978385925293 75.1988525390625 0.0
49.9460182189941 66.2920989990234 0.0
-90.1023941040039 -55.9259033203125 3.0
-71.4282455444336 -70.6188583374023 3.0
-94.156608581543 12.5869722366333 2.0
-92.1413879394531 12.822319984436 2.0
-63.3471984863281 -98.1060562133789 3.0
-61.459789276123 -87.1197052001953 3.0
138.085891723633 2.42358684539795 1.0
-48.6465225219727 -27.7492599487305 4.0
43.773681640625 75.9235229492188 0.0
114.35888671875 -8.3642110824585 1.0
-94.2907409667969 17.6616382598877 2.0
54.8716812133789 89.5642547607422 0.0
139.879318237305 -2.5314028263092 1.0
-44.5133171081543 -85.0330047607422 3.0
126.656913757324 3.21675181388855 1.0
-31.9338226318359 -12.4513711929321 4.0
37.6504173278809 68.7023086547852 0.0
-35.9137954711914 -47.246410369873 4.0
76.9868316650391 -69.5441665649414 5.0
-28.0364398956299 -47.6915588378906 4.0
-20.415979385376 -25.8323535919189 4.0
-76.1161193847656 -52.6205787658691 3.0
59.0342140197754 87.5094223022461 0.0
-80.3036422729492 -70.6219253540039 3.0
113.324829101562 -9.09272956848145 1.0
133.687408447266 26.5559883117676 1.0
-28.8853778839111 -48.9086990356445 4.0
-42.0904769897461 -17.2281188964844 4.0
-107.396446228027 10.4676160812378 2.0
71.6116180419922 -67.2803421020508 5.0
37.733757019043 76.8559341430664 0.0
82.5776901245117 -34.9265937805176 5.0
36.0316925048828 66.3837127685547 0.0
-1.7591381072998 -29.6651706695557 4.0
68.4665145874023 -64.2270202636719 5.0
-71.6456451416016 -54.9260635375977 3.0
128.952072143555 2.74210953712463 1.0
126.395408630371 5.791428565979 1.0
37.8572120666504 81.4153823852539 0.0
64.3234405517578 82.0905227661133 0.0
61.9903984069824 -57.0143280029297 5.0
54.5412445068359 77.5604858398438 0.0
130.02490234375 1.31686782836914 1.0
-22.7143688201904 -35.8739280700684 4.0
-88.246337890625 -64.7306671142578 3.0
72.8022766113281 -77.3652191162109 5.0
128.889907836914 -14.8002824783325 1.0
139.077941894531 -8.18616104125977 1.0
52.8783683776855 -54.6117172241211 5.0
-88.2488479614258 30.130407333374 2.0
79.7848663330078 -68.7143630981445 5.0
80.9440307617188 -71.8382873535156 5.0
-40.0798873901367 -48.8369789123535 4.0
-32.7278823852539 -50.5284690856934 4.0
-67.1435089111328 -80.3941421508789 3.0
-83.8649597167969 -58.352668762207 3.0
-102.029090881348 16.3811073303223 2.0
-91.6929321289062 12.9318952560425 2.0
-74.1006546020508 15.0779590606689 2.0
132.283416748047 8.83003616333008 1.0
-28.1326103210449 -36.3498420715332 4.0
138.90234375 -8.29317855834961 1.0
-42.4003410339355 -30.589427947998 4.0
77.5923156738281 -78.633659362793 5.0
72.677360534668 -47.9121437072754 5.0
-0.782535970211029 -33.037181854248 4.0
123.088172912598 22.3288249969482 1.0
-80.0626449584961 -65.4198379516602 3.0
-66.5643768310547 -78.3631286621094 3.0
49.346435546875 80.9395523071289 0.0
-87.310173034668 24.7482395172119 2.0
72.851676940918 -68.5533981323242 5.0
54.1125679016113 -57.3302574157715 5.0
58.6232948303223 80.3690490722656 0.0
-74.6691970825195 -58.7361907958984 3.0
-30.696704864502 -18.7492942810059 4.0
140.54899597168 2.54329681396484 1.0
74.2515411376953 -74.5557403564453 5.0
-90.0767593383789 -67.0145492553711 3.0
35.6226768493652 88.1510467529297 0.0
136.673126220703 -6.64734554290771 1.0
-2.67037749290466 -26.2073421478271 4.0
134.878799438477 -4.40300035476685 1.0
-31.7118225097656 -44.9745101928711 4.0
-75.5182723999023 -67.978141784668 3.0
140.334442138672 -1.48770773410797 1.0
-81.5286483764648 -70.5252380371094 3.0
3.54985880851746 -26.8075408935547 4.0
34.1033744812012 69.0667266845703 0.0
122.467277526855 -0.893888652324677 1.0
76.8329620361328 -63.6843795776367 5.0
77.817756652832 -72.7108993530273 5.0
-48.3659706115723 -27.2484798431396 4.0
-86.5797500610352 -51.7876052856445 3.0
28.4491882324219 114.224891662598 0.0
134.857192993164 -7.49838447570801 1.0
-86.4573440551758 -71.8861846923828 3.0
120.517036437988 0.0255642458796501 1.0
38.5285034179688 97.2272720336914 0.0
67.4843597412109 80.2521362304688 0.0
-91.010612487793 -57.0318183898926 3.0
-101.049575805664 10.1173334121704 2.0
-75.1640701293945 -64.9021377563477 3.0
-57.9711494445801 -74.0168533325195 3.0
34.9527015686035 96.0576782226562 0.0
-36.1028289794922 -21.2247428894043 4.0
71.0443267822266 -65.2629623413086 5.0
38.4778518676758 97.0479583740234 0.0
61.9515075683594 -63.1258010864258 5.0
-87.8993682861328 -70.3422622680664 3.0
1.89618301391602 -29.2586803436279 4.0
-78.1306610107422 13.1543426513672 2.0
31.5048160552979 104.524551391602 0.0
82.0267486572266 -79.6678161621094 5.0
-18.7057723999023 -33.5961532592773 4.0
125.147537231445 1.39647567272186 1.0
-47.0257415771484 -28.3091239929199 4.0
-47.3057746887207 -29.518892288208 4.0
67.8314437866211 -58.9665641784668 5.0
138.707092285156 20.7762317657471 1.0
124.167518615723 8.18997669219971 1.0
-86.5928039550781 26.3354110717773 2.0
-86.3376312255859 14.2338447570801 2.0
-28.8931999206543 -48.8327102661133 4.0
-75.9435424804688 -63.728759765625 3.0
122.93489074707 6.78825855255127 1.0
37.5880393981934 82.7214431762695 0.0
-32.4473686218262 -24.0408477783203 4.0
-98.598762512207 9.46969032287598 2.0
142.415100097656 20.514368057251 1.0
-83.7609100341797 -51.158821105957 3.0
28.0959320068359 108.530792236328 0.0
30.1474609375 110.835021972656 0.0
-31.4128684997559 -46.4048080444336 4.0
-29.3533153533936 -41.5351638793945 4.0
116.845390319824 12.7328634262085 1.0
-39.4949913024902 -15.9105377197266 4.0
64.1828079223633 86.3574371337891 0.0
112.864387512207 -8.60187911987305 1.0
-63.2540512084961 -81.8020401000977 3.0
-84.2617340087891 -50.3319778442383 3.0
-78.2304153442383 -59.5997505187988 3.0
41.588249206543 92.3634719848633 0.0
63.3063583374023 -57.8050155639648 5.0
-6.653892993927 -37.6215209960938 4.0
71.4159317016602 78.3674774169922 0.0
-94.7509460449219 -4.74040555953979 2.0
31.3198680877686 113.309593200684 0.0
43.8210067749023 82.9988632202148 0.0
113.804801940918 -7.48435735702515 1.0
37.5977973937988 72.2658233642578 0.0
131.161178588867 31.5117530822754 1.0
132.513244628906 -7.14506769180298 1.0
-27.613094329834 -47.0877914428711 4.0
-80.6058044433594 -59.4775314331055 3.0
35.9986610412598 93.0044631958008 0.0
-65.8360977172852 -94.0785446166992 3.0
38.051025390625 98.7168426513672 0.0
75.6333236694336 -70.2953872680664 5.0
125.965606689453 20.428882598877 1.0
-28.2643756866455 -34.1875610351562 4.0
141.282196044922 27.8679466247559 1.0
-65.8341751098633 -93.9311904907227 3.0
-59.0157508850098 33.6735305786133 4.0
133.672103881836 -10.2611303329468 1.0
134.967132568359 3.17803311347961 1.0
134.3466796875 -10.4099292755127 1.0
-105.192398071289 8.39953422546387 2.0
-57.9100952148438 -73.7669296264648 3.0
5.90985155105591 -29.0349063873291 4.0
-78.5948257446289 -46.1712913513184 3.0
53.9287796020508 -51.9853286743164 5.0
-86.0872650146484 5.9915714263916 2.0
65.6545104980469 85.3062744140625 0.0
-104.87508392334 12.2104263305664 2.0
-101.610397338867 -6.30253458023071 2.0
118.926612854004 11.4723777770996 1.0
-27.13307762146 -45.125904083252 4.0
-21.139347076416 -30.7040824890137 4.0
-101.55347442627 4.93067312240601 2.0
-92.5547332763672 9.45650672912598 2.0
47.2546691894531 63.776927947998 0.0
-31.2620601654053 -46.0280265808105 4.0
132.900939941406 18.259786605835 1.0
27.5295886993408 106.86644744873 0.0
74.4498748779297 -81.0856781005859 5.0
-34.1672744750977 -23.0113582611084 4.0
65.0452346801758 -61.1968994140625 5.0
119.255271911621 22.4300937652588 1.0
72.0982971191406 -62.0936126708984 5.0
77.738525390625 -86.6378860473633 5.0
-87.6419906616211 18.0502529144287 2.0
119.331298828125 18.2008094787598 1.0
138.027053833008 2.59742045402527 1.0
85.9960098266602 -37.3056106567383 5.0
35.2832107543945 72.7279052734375 0.0
-25.6933536529541 -45.3147010803223 4.0
-61.299388885498 -65.1543273925781 3.0
-72.2269058227539 10.9675493240356 4.0
-80.5216522216797 12.9517335891724 2.0
-93.8394927978516 -71.1303863525391 3.0
65.7446517944336 -55.7799758911133 5.0
-93.2540588378906 -5.56108093261719 2.0
41.3229103088379 82.0664367675781 0.0
63.7685165405273 -51.7945861816406 5.0
53.7720794677734 -53.0759315490723 5.0
-79.3539810180664 -62.2035140991211 3.0
-95.8582077026367 16.6633205413818 2.0
126.692100524902 11.0245571136475 1.0
-65.8087539672852 -84.3302993774414 3.0
-101.316612243652 11.3244771957397 2.0
-106.755790710449 10.8874139785767 2.0
-47.5332145690918 -7.19650411605835 4.0
38.1412239074707 72.1630554199219 0.0
47.8709106445312 70.5022888183594 0.0
-77.7653045654297 -73.0697174072266 3.0
-43.8023643493652 -22.1128101348877 4.0
-79.6061477661133 -56.0070457458496 3.0
-51.8261260986328 -6.59675788879395 4.0
81.6008682250977 -34.7479782104492 5.0
-68.8469848632812 -44.081787109375 4.0
-39.3540115356445 -18.345043182373 4.0
-51.3395614624023 -16.2354316711426 4.0
-61.2199783325195 -65.2396850585938 3.0
135.423324584961 3.38739204406738 1.0
-7.20258712768555 -39.7620544433594 4.0
3.33998680114746 -26.1150074005127 4.0
-37.7937927246094 -36.4524612426758 4.0
-41.3371734619141 -36.5130348205566 4.0
-105.182403564453 15.4957227706909 2.0
127.214111328125 20.6982040405273 1.0
134.092193603516 8.45903205871582 1.0
-70.7780456542969 -69.611930847168 3.0
130.656295776367 14.0356168746948 1.0
-92.0214157104492 -53.0850028991699 3.0
-41.6136322021484 -10.1113967895508 4.0
-95.8054733276367 11.0307893753052 2.0
137.976486206055 8.68204975128174 1.0
76.8510971069336 -77.0053482055664 5.0
34.1675567626953 105.988235473633 0.0
-4.32187175750732 -34.5341949462891 4.0
-98.5566711425781 12.1146640777588 2.0
122.80704498291 -9.10675430297852 1.0
116.67749786377 17.9799480438232 1.0
85.5166778564453 -36.7969245910645 5.0
-61.4333114624023 -82.9833755493164 3.0
112.913642883301 -8.91610717773438 1.0
-52.5073471069336 -7.68539667129517 4.0
-91.8608551025391 -9.00296401977539 2.0
-22.8024559020996 -35.0662269592285 4.0
75.55908203125 -49.154598236084 5.0
-39.4729080200195 -23.9719696044922 4.0
-96.6085052490234 9.23873805999756 2.0
-45.5372505187988 -24.2024841308594 3.0
46.2371253967285 66.634765625 0.0
-85.0469207763672 22.9984912872314 2.0
-76.3219223022461 -71.5207824707031 3.0
53.5399589538574 -57.5844345092773 5.0
-20.3039016723633 -36.4071311950684 4.0
-67.9277954101562 9.57411098480225 4.0
-64.8168563842773 -84.0219802856445 3.0
-85.6415710449219 17.059513092041 2.0
73.5088500976562 -54.4190902709961 5.0
72.7026290893555 80.8324127197266 0.0
138.237869262695 -10.9438667297363 1.0
138.605072021484 -4.58462238311768 1.0
-95.7780303955078 -7.4439058303833 2.0
68.5993499755859 79.3264846801758 0.0
53.5196952819824 -52.0637016296387 5.0
142.704254150391 17.680591583252 1.0
50.7758674621582 79.1735687255859 0.0
128.794845581055 -0.770850360393524 1.0
-83.1922988891602 -62.592472076416 3.0
88.1144561767578 -63.487491607666 5.0
-105.616714477539 5.90375328063965 2.0
-97.7894439697266 24.0669040679932 2.0
142.87272644043 -1.69786071777344 1.0
-5.34068775177002 -36.3399848937988 4.0
-94.9377975463867 15.8922080993652 2.0
-36.1332321166992 -32.1197128295898 4.0
44.246280670166 65.7143478393555 0.0
-19.3586158752441 -25.2921981811523 4.0
29.4594058990479 107.88648223877 0.0
-29.660623550415 -46.5965194702148 4.0
88.7480392456055 -64.8576049804688 5.0
71.5717010498047 -63.1825523376465 5.0
-63.5593566894531 -83.8401107788086 3.0
-64.8910293579102 -92.6732711791992 3.0
34.1878395080566 91.7313385009766 0.0
59.0084648132324 -53.2355346679688 5.0
-98.5700912475586 9.42204666137695 2.0
39.4613952636719 70.4286575317383 0.0
122.396408081055 25.7534198760986 1.0
126.571495056152 -11.2896404266357 1.0
29.145580291748 114.187324523926 0.0
-30.7871971130371 -45.9612808227539 4.0
-95.0222320556641 -5.77367639541626 2.0
65.3540802001953 85.2887878417969 0.0
72.671630859375 -59.6342849731445 5.0
135.656478881836 -10.1987247467041 1.0
-59.1099243164062 -73.0939712524414 3.0
-108.35400390625 -11.2502460479736 2.0
-85.4843139648438 -51.2844619750977 3.0
59.3938941955566 76.2600250244141 0.0
-75.3408966064453 10.2141313552856 4.0
29.2690944671631 116.881996154785 0.0
-33.4988822937012 -46.4027442932129 4.0
-92.1237716674805 18.6131820678711 2.0
40.5997467041016 74.8024444580078 0.0
-33.0351295471191 -49.2047729492188 4.0
-87.8720169067383 -8.14545345306396 2.0
79.654670715332 -36.7441291809082 5.0
-64.6621780395508 -87.2898254394531 3.0
-87.5881881713867 20.2656517028809 2.0
73.5042419433594 -49.0491561889648 5.0
72.6072158813477 82.062141418457 0.0
-60.5364837646484 -69.6106872558594 3.0
142.301361083984 2.95456886291504 1.0
-62.7158012390137 -80.2331008911133 3.0
-18.991771697998 -28.475793838501 4.0
-21.1108531951904 -25.9931793212891 4.0
-84.8375625610352 19.2642345428467 2.0
36.1165962219238 88.7853317260742 0.0
-74.3671951293945 -42.3763122558594 3.0
-56.6820640563965 -84.6768951416016 3.0
-72.7563552856445 -47.5767555236816 3.0
-87.746208190918 -6.56127452850342 2.0
87.5925750732422 -38.4754524230957 5.0
59.0961532592773 -56.2686614990234 5.0
-31.9541797637939 -41.6055068969727 4.0
-70.1238555908203 -73.4373626708984 3.0
-89.8994979858398 16.739408493042 2.0
-30.2564315795898 -41.0392189025879 4.0
51.4025611877441 78.6788330078125 0.0
-79.4188613891602 -53.829704284668 3.0
-52.0100021362305 -10.414361000061 4.0
142.308624267578 -4.21817493438721 1.0
36.7229385375977 66.867790222168 0.0
-88.3735427856445 2.43314838409424 2.0
27.7890586853027 105.548675537109 0.0
-83.111198425293 20.3062000274658 2.0
-68.6792678833008 10.1603546142578 2.0
34.9855537414551 72.1738586425781 0.0
50.2431144714355 81.8479309082031 0.0
29.9533100128174 116.508079528809 0.0
64.9214935302734 -57.916187286377 5.0
-104.275543212891 22.5346946716309 2.0
62.8380966186523 85.2915344238281 0.0
-38.6293525695801 -10.2005310058594 4.0
78.5266571044922 -73.585205078125 5.0
-79.8206481933594 10.0130319595337 2.0
42.6461410522461 78.8148880004883 0.0
113.179626464844 -8.39254093170166 1.0
-32.7847175598145 -50.4398956298828 4.0
-73.924201965332 -49.5726699829102 3.0
130.28385925293 -2.67043948173523 1.0
137.011367797852 -2.58084416389465 1.0
-18.6247596740723 -34.4045867919922 4.0
80.3507843017578 -75.0017318725586 5.0
-81.7077560424805 15.1698846817017 2.0
124.078155517578 7.80586624145508 1.0
77.7994003295898 -69.2889633178711 5.0
74.5457382202148 -58.4371490478516 5.0
67.621696472168 73.7081985473633 0.0
-44.5643310546875 -17.9879856109619 4.0
73.4395217895508 -51.3513031005859 5.0
126.508140563965 1.87957072257996 1.0
133.458465576172 32.1644248962402 1.0
55.1091079711914 86.0263519287109 0.0
126.110214233398 21.3548069000244 1.0
66.0075454711914 -52.1801681518555 5.0
144.477661132812 2.18285512924194 1.0
-35.4096031188965 -20.9135551452637 4.0
134.720397949219 1.86985623836517 1.0
-14.0171699523926 -31.2914180755615 4.0
76.4639663696289 -80.9126586914062 5.0
-82.9571380615234 23.791934967041 2.0
-88.881217956543 9.36733627319336 2.0
64.835075378418 -66.0931549072266 5.0
-36.4717025756836 -18.9311790466309 4.0
121.40453338623 -11.1717758178711 1.0
37.3292045593262 71.4403762817383 0.0
28.368480682373 116.107940673828 0.0
122.660987854004 9.6408805847168 1.0
42.4253120422363 76.4307022094727 0.0
-103.946090698242 -4.95117616653442 2.0
58.2327041625977 -51.3191871643066 5.0
136.71257019043 15.3282928466797 1.0
-78.995361328125 8.87203121185303 4.0
135.092483520508 3.42551112174988 1.0
52.0435218811035 -62.0954666137695 5.0
137.126510620117 26.3196907043457 1.0
128.810546875 20.3214473724365 1.0
55.9433784484863 -54.1341323852539 5.0
39.0064125061035 70.6390609741211 0.0
78.0283737182617 -82.976692199707 5.0
-47.4527740478516 -6.09705209732056 4.0
-61.9795761108398 -97.3217391967773 3.0
-4.96517944335938 -35.9519309997559 4.0
81.5672378540039 -43.0177879333496 5.0
75.8021087646484 -75.0059967041016 5.0
-103.862197875977 -7.02034902572632 2.0
34.689136505127 77.0928344726562 0.0
-106.534805297852 9.88749504089355 2.0
50.8394203186035 72.4704666137695 0.0
121.157562255859 -10.2772989273071 1.0
144.128448486328 4.99872493743896 1.0
81.5391998291016 -63.869701385498 5.0
-89.26904296875 -56.6111679077148 3.0
43.653003692627 68.1020355224609 0.0
44.5751762390137 67.6820449829102 0.0
-31.0384273529053 -23.5349273681641 4.0
-37.451530456543 -39.0214385986328 4.0
56.693000793457 73.6717147827148 0.0
-91.5823211669922 -62.9350776672363 3.0
-19.3724746704102 -29.488977432251 4.0
122.535209655762 -18.3274078369141 1.0
-98.0803375244141 -53.8203010559082 3.0
34.9404830932617 70.7194976806641 0.0
32.0315589904785 112.567947387695 0.0
-86.2148895263672 -0.79587185382843 2.0
-30.2110366821289 -47.6296920776367 4.0
64.7607879638672 -59.5455131530762 5.0
52.7217330932617 -58.214958190918 5.0
125.934341430664 6.09632539749146 1.0
-96.9157943725586 -55.6804733276367 3.0
-82.5875244140625 -55.7978668212891 3.0
-19.7102375030518 -31.3732452392578 4.0
-57.6416244506836 -10.1863460540771 2.0
138.032272338867 -9.80970764160156 1.0
-59.5778884887695 -76.5259475708008 3.0
-40.5330390930176 -24.9558391571045 4.0
-95.1591567993164 3.84713554382324 2.0
60.8041763305664 -45.0833778381348 5.0
40.4928855895996 80.8300628662109 0.0
-85.5854721069336 -75.7078628540039 3.0
-29.7966995239258 -44.6976509094238 4.0
-86.5928649902344 -62.3387641906738 3.0
4.90845060348511 -26.8960113525391 4.0
-41.995189666748 -19.3371238708496 4.0
-112.730651855469 10.3294639587402 2.0
73.7826080322266 -72.8761672973633 5.0
-90.9431838989258 25.7905559539795 2.0
-37.0283241271973 -23.4692363739014 4.0
-77.6299362182617 -41.7880516052246 3.0
39.201717376709 83.7353591918945 0.0
-66.1153259277344 -81.4399108886719 3.0
34.7730255126953 106.055366516113 0.0
49.0784683227539 -57.302360534668 5.0
80.2558135986328 -62.6376724243164 5.0
34.3019142150879 72.1503219604492 0.0
130.884201049805 29.3466720581055 1.0
-95.2796020507812 -55.858081817627 3.0
-58.573486328125 -8.82335662841797 2.0
133.280563354492 -8.8619270324707 1.0
-41.5727500915527 -26.2424659729004 4.0
130.992965698242 28.1574459075928 1.0
129.593322753906 1.33165001869202 1.0
-96.9190444946289 2.89583420753479 2.0
147.958877563477 5.22017621994019 1.0
36.4373092651367 91.9033889770508 0.0
132.838775634766 23.1957588195801 1.0
-88.9620056152344 15.3176441192627 2.0
-92.3495788574219 16.1082897186279 2.0
46.5996742248535 83.4769134521484 0.0
-90.4966049194336 -72.5262222290039 3.0
45.8737144470215 88.5135498046875 0.0
143.316986083984 -8.44804382324219 1.0
-93.5407333374023 -5.95327949523926 2.0
36.0933723449707 87.5034942626953 0.0
121.800827026367 7.97592496871948 1.0
129.50456237793 10.4649391174316 1.0
-89.5296630859375 -73.1364364624023 3.0
56.9222106933594 -58.0797653198242 5.0
64.09130859375 -55.140754699707 5.0
-86.8476486206055 13.6580276489258 2.0
123.760559082031 11.7295770645142 1.0
-106.679992675781 -8.01282501220703 2.0
70.7887954711914 -76.7956390380859 5.0
-92.7612609863281 -72.0277786254883 3.0
69.0611953735352 -49.3223762512207 5.0
-59.4784774780273 34.0504150390625 2.0
-97.1436996459961 -54.0558319091797 3.0
-94.9782943725586 6.99614810943604 2.0
-61.6060523986816 -74.6358032226562 3.0
120.807029724121 18.1800231933594 1.0
-99.8593902587891 -0.642217338085175 2.0
-106.501525878906 11.2608375549316 2.0
-105.911026000977 12.7792568206787 2.0
46.1404037475586 102.399513244629 0.0
-111.865631103516 12.9741744995117 2.0
-98.5058517456055 0.121706627309322 2.0
-97.4904403686523 17.1146621704102 2.0
-105.977355957031 5.7042441368103 2.0
63.8273658752441 84.9031600952148 0.0
142.953598022461 15.9423198699951 1.0
-109.565811157227 6.71220350265503 4.0
-20.324405670166 -22.6925849914551 4.0
139.752197265625 16.3990459442139 1.0
48.5182914733887 70.8582077026367 0.0
-71.5724258422852 -64.7397842407227 3.0
-71.4301376342773 -76.6336517333984 3.0
133.545471191406 31.1142692565918 1.0
-108.776649475098 15.5253095626831 2.0
45.0530662536621 79.2619552612305 0.0
36.1743659973145 78.7923583984375 0.0
138.572463989258 17.0709247589111 1.0
83.8689270019531 -37.5742149353027 5.0
-101.009353637695 11.6352939605713 2.0
-96.8717651367188 5.99812602996826 2.0
1.84242248535156 -31.2788619995117 4.0
-99.8836135864258 -7.91110134124756 2.0
113.06184387207 -6.7825288772583 1.0
79.8606185913086 -72.3641815185547 5.0
127.431106567383 4.68471336364746 1.0
-21.33473777771 -35.9531135559082 4.0
82.9833068847656 -81.1064682006836 5.0
122.079284667969 -10.7239503860474 1.0
38.3439559936523 68.3294372558594 0.0
-85.4520416259766 18.8148078918457 2.0
-40.713191986084 -20.346866607666 4.0
-103.458793640137 19.8053359985352 2.0
-98.8496780395508 11.747109413147 2.0
-4.1201753616333 -22.7774276733398 4.0
-81.2846984863281 -57.1654891967773 3.0
65.6464233398438 -52.4574012756348 5.0
132.205795288086 31.6381206512451 1.0
27.2767200469971 107.58869934082 0.0
-109.341354370117 14.3708143234253 2.0
139.122863769531 9.82272624969482 1.0
120.311904907227 13.7708034515381 1.0
78.4428482055664 -85.0798034667969 5.0
-92.3553009033203 5.36043548583984 2.0
68.9842147827148 76.7732925415039 0.0
51.2913589477539 78.8377227783203 0.0
33.1307373046875 86.7402496337891 0.0
-74.645378112793 3.80979061126709 2.0
-77.6110382080078 1.64583504199982 2.0
-21.9131183624268 -23.7389087677002 4.0
-40.0773696899414 -48.8373718261719 4.0
-20.2296104431152 -30.9311218261719 4.0
84.5284881591797 -54.5052871704102 5.0
-91.4305953979492 14.8214435577393 2.0
27.7313976287842 107.182670593262 0.0
-86.8901062011719 -49.2416381835938 3.0
-96.3800354003906 -7.89511013031006 2.0
32.3014831542969 116.424758911133 0.0
-30.1129188537598 -42.9818687438965 4.0
71.6333389282227 -57.4844551086426 5.0
-64.1413269042969 -91.7853317260742 3.0
41.8118629455566 95.0657119750977 0.0
58.3338165283203 -63.1463279724121 5.0
-105.590072631836 12.1435842514038 2.0
-27.0928421020508 -35.5490455627441 4.0
127.527503967285 7.36501932144165 1.0
135.041137695312 10.0136089324951 1.0
131.453720092773 -11.4724731445312 1.0
-74.1620712280273 -63.6944198608398 3.0
-39.6467819213867 -26.419282913208 4.0
39.9205169677734 93.5714874267578 0.0
-87.5136489868164 3.7248420715332 2.0
55.2825050354004 -53.6860733032227 5.0
-100.246017456055 7.4351053237915 2.0
-109.812950134277 15.4655857086182 2.0
136.449249267578 6.14977502822876 1.0
127.291069030762 29.2818565368652 1.0
-109.9111328125 9.16569519042969 2.0
133.085189819336 -11.6894054412842 1.0
144.068695068359 3.88656544685364 1.0
82.7558746337891 -43.2648086547852 1.0
-13.8374280929565 -23.4529075622559 4.0
-31.6554622650146 -48.1579818725586 4.0
-72.7954864501953 -78.0938034057617 3.0
-84.4334564208984 14.0132694244385 2.0
129.313598632812 -11.0903425216675 1.0
-91.7718963623047 9.25969505310059 2.0
-64.6447525024414 -87.1556396484375 3.0
-50.2129325866699 -8.36782932281494 4.0
133.66259765625 23.2374534606934 1.0
-83.5438613891602 -53.1768951416016 3.0
-86.7450256347656 -54.0432777404785 3.0
30.3315372467041 114.002952575684 0.0
83.0979614257812 -67.583137512207 5.0
-83.6142196655273 7.23357534408569 2.0
-87.6917724609375 -49.2378120422363 3.0
-66.6133270263672 -74.4971771240234 3.0
132.826095581055 33.345531463623 1.0
134.717864990234 11.9462842941284 1.0
-77.6996536254883 0.432146817445755 2.0
-41.0429992675781 -31.9487037658691 4.0
69.7074127197266 -73.4888153076172 5.0
43.4901809692383 68.4851913452148 0.0
43.375675201416 75.8430480957031 0.0
69.1658096313477 80.8639297485352 0.0
123.988235473633 -5.75131940841675 1.0
54.8485374450684 -49.0357284545898 5.0
-91.0670852661133 11.8561182022095 2.0
-44.4623069763184 90.1067199707031 2.0
37.2007102966309 78.4505157470703 0.0
-35.4068641662598 -45.9622268676758 4.0
129.937774658203 32.507755279541 1.0
45.6964225769043 91.7182312011719 0.0
77.8013381958008 -64.5186538696289 5.0
117.800163269043 5.22830724716187 5.0
-75.7606735229492 -70.9469909667969 3.0
31.3687152862549 103.266105651855 0.0
-25.0884342193604 -20.8136501312256 4.0
57.5004997253418 -59.1715087890625 5.0
124.196716308594 23.2957305908203 1.0
-88.1120452880859 27.4985637664795 2.0
53.6303977966309 85.9533767700195 0.0
-66.5587310791016 -83.1134796142578 3.0
71.8811721801758 -58.5588035583496 5.0
132.247451782227 30.4595260620117 1.0
56.0334281921387 -47.3915328979492 5.0
-76.3491821289062 -52.7880516052246 3.0
126.624702453613 4.21991491317749 1.0
-50.9205360412598 -15.7090492248535 4.0
-3.89006543159485 -28.1875190734863 4.0
-44.629093170166 -30.2177619934082 4.0
-40.7559967041016 -33.76953125 4.0
-76.3554077148438 2.39453864097595 2.0
-94.072265625 -60.434211730957 3.0
-80.0603485107422 -72.6470413208008 3.0
74.9289016723633 -54.5506973266602 5.0
-63.3374252319336 -97.9729156494141 3.0
-89.4552612304688 -53.8059577941895 3.0
-33.1773986816406 -28.3005447387695 4.0
-65.0398254394531 -68.9364547729492 3.0
-84.2975540161133 -61.708667755127 3.0
39.6936416625977 99.7997131347656 0.0
128.961486816406 27.2503623962402 1.0
-94.3638076782227 8.18645191192627 2.0
-40.8521957397461 -31.6348342895508 4.0
-81.154052734375 4.9765191078186 2.0
139.47428894043 -9.73102378845215 1.0
81.1784515380859 -56.9503593444824 5.0
-24.767879486084 -23.3965320587158 4.0
-58.4662628173828 -69.0897521972656 3.0
-106.086303710938 9.0001049041748 2.0
-110.42887878418 7.7844295501709 2.0
29.4978618621826 102.532043457031 0.0
-48.6992492675781 -11.7304201126099 4.0
138.745361328125 -7.78714561462402 1.0
-50.6574897766113 -6.44826698303223 4.0
-69.7285690307617 -58.2654838562012 3.0
-7.50764846801758 -35.9588775634766 4.0
-43.3869285583496 -44.4245796203613 4.0
-48.3386611938477 -7.1811261177063 4.0
134.743301391602 9.90544033050537 1.0
-79.8803634643555 21.0044765472412 2.0
-28.9377422332764 -43.1403770446777 4.0
140.53059387207 16.5481033325195 1.0
136.329223632812 -8.56162452697754 1.0
-86.9896545410156 -66.7392349243164 3.0
78.6096420288086 -42.8304748535156 5.0
-75.4601058959961 -66.943962097168 3.0
84.0877380371094 -72.4273376464844 5.0
77.9888229370117 -81.0149002075195 5.0
-37.5324211120605 -42.5508155822754 4.0
76.2450256347656 -68.9993362426758 5.0
75.1241302490234 -66.5215530395508 5.0
131.520812988281 31.2704391479492 1.0
38.6495895385742 78.0332183837891 0.0
-38.2587089538574 -21.5237312316895 4.0
61.2880058288574 -58.1510314941406 5.0
62.411808013916 88.5068817138672 0.0
-72.1729507446289 15.5902738571167 2.0
135.472442626953 4.9843602180481 1.0
120.757652282715 12.2159013748169 1.0
117.36417388916 14.4389324188232 1.0
120.301361083984 21.1981449127197 1.0
-29.0569896697998 -47.3398590087891 4.0
-92.8462295532227 -6.74167442321777 2.0
78.7476959228516 -68.3171691894531 5.0
121.564834594727 19.1733264923096 1.0
-86.8184051513672 20.6765365600586 2.0
-6.07631969451904 -37.5631141662598 4.0
-76.7260971069336 -72.2483215332031 3.0
-64.8339996337891 -99.0509948730469 3.0
-27.9343929290771 -43.6436004638672 4.0
123.654632568359 -16.8778190612793 1.0
62.6529159545898 -47.9135551452637 5.0
129.629241943359 -8.14727878570557 1.0
135.340637207031 -6.34478616714478 1.0
-65.0869216918945 -82.3464202880859 3.0
-40.4589042663574 -36.6217231750488 4.0
79.7641830444336 -75.9919281005859 5.0
-4.15679550170898 -24.7924575805664 4.0
-30.113655090332 -22.5543346405029 2.0
129.180023193359 -14.5829591751099 1.0
-70.7389144897461 -54.3268508911133 3.0
121.370544433594 11.232346534729 1.0
65.7213439941406 73.9214553833008 0.0
-48.3124465942383 -9.42812824249268 4.0
-75.6485443115234 -64.2094192504883 3.0
-42.6138534545898 -33.2611846923828 4.0
128.3720703125 13.702052116394 1.0
-40.2464141845703 -18.8121013641357 4.0
81.6589965820312 -36.1292686462402 5.0
-97.714714050293 17.7938861846924 2.0
-56.1082611083984 -10.0292367935181 4.0
-79.5386352539062 3.75211787223816 2.0
-19.2683620452881 -33.7141761779785 4.0
-87.9294357299805 14.8574695587158 2.0
126.129005432129 -0.701904296875 1.0
84.7969131469727 -78.658805847168 5.0
62.91748046875 -63.3994903564453 5.0
130.519439697266 4.02970504760742 1.0
67.5455932617188 78.3674011230469 0.0
-5.42886781692505 -35.2915115356445 4.0
-49.3892822265625 -26.0415916442871 4.0
-49.0461387634277 -6.2932767868042 4.0
52.6336669921875 -53.1792678833008 5.0
-46.6637763977051 -15.1290893554688 4.0
-73.7475204467773 -74.2805023193359 3.0
-24.1059818267822 -36.4458122253418 4.0
74.1424789428711 -68.4345626831055 5.0
3.69821286201477 -27.3704357147217 4.0
138.122421264648 8.33978652954102 1.0
-95.522216796875 -1.43197095394135 2.0
133.561264038086 11.7503328323364 1.0
84.4554977416992 -33.7432022094727 5.0
-105.635383605957 5.32963418960571 2.0
-83.9310455322266 -54.3350715637207 3.0
42.8396110534668 66.8972702026367 0.0
56.2625274658203 -51.8697776794434 5.0
-48.4690742492676 -26.7704048156738 4.0
64.6393051147461 -53.2830581665039 5.0
-91.5183181762695 -71.3179321289062 3.0
61.9925003051758 85.3564910888672 0.0
-25.7751064300537 -24.7184352874756 4.0
-60.9966201782227 -72.5005645751953 3.0
-64.1252288818359 -71.7703094482422 3.0
134.243453979492 -6.56177949905396 1.0
55.7767906188965 86.1452484130859 0.0
-69.2595977783203 -42.4897041320801 3.0
-7.46373224258423 -38.8696060180664 4.0
-56.3921699523926 -70.2599792480469 3.0
129.981140136719 22.4298305511475 1.0
49.329044342041 -55.7085227966309 5.0
43.2096900939941 79.0188980102539 0.0
52.7133598327637 -62.3675498962402 5.0
-39.9059867858887 -22.1683540344238 4.0
71.5243453979492 79.8723373413086 0.0
142.712707519531 9.90009021759033 1.0
38.304874420166 99.8828277587891 0.0
1.34707880020142 -29.4214706420898 4.0
51.2214088439941 77.8702011108398 0.0
-45.1125183105469 -25.6544170379639 4.0
62.3432922363281 -52.4273872375488 5.0
75.711067199707 -75.0010070800781 5.0
-16.9587440490723 -26.9262733459473 4.0
35.7949333190918 69.3300552368164 0.0
-64.3518142700195 -66.7030715942383 3.0
78.8245849609375 -40.9233131408691 5.0
-65.8615036010742 -90.9811248779297 3.0
68.4661331176758 -72.2651977539062 5.0
112.909133911133 -9.53620052337646 1.0
-19.8615875244141 -27.6922721862793 4.0
-58.7399749755859 -69.5759735107422 3.0
-100.925178527832 14.6423645019531 2.0
-18.2783946990967 -22.4969253540039 4.0
142.390518188477 3.09740257263184 1.0
-3.64066576957703 -24.3076419830322 4.0
-102.706443786621 22.9347457885742 2.0
75.7733993530273 -45.8590278625488 5.0
-84.4757843017578 -3.87358593940735 2.0
72.8208389282227 -65.9851837158203 5.0
-73.9995651245117 -42.3624076843262 3.0
-76.5692367553711 13.4825782775879 2.0
-109.636856079102 -9.02959632873535 2.0
80.2070159912109 -66.4877700805664 5.0
120.142593383789 21.3443489074707 1.0
-92.587646484375 -66.6128921508789 3.0
83.6236343383789 -81.6031112670898 5.0
-92.6533889770508 -70.4634628295898 3.0
66.2136840820312 78.2084121704102 0.0
-16.45631980896 -26.7546653747559 4.0
71.0237426757812 76.4619369506836 0.0
47.2047386169434 70.7665023803711 0.0
-43.1094131469727 -20.724292755127 4.0
-53.2513809204102 -9.75250148773193 4.0
-89.8427276611328 23.4318408966064 2.0
-40.8410835266113 -35.2941398620605 4.0
132.059921264648 5.68303060531616 1.0
66.4199066162109 -62.3529167175293 5.0
125.025611877441 -2.3860170841217 1.0
-94.534309387207 -1.71110343933105 2.0
136.081741333008 5.31450271606445 1.0
71.5969543457031 72.9850463867188 0.0
-82.0288543701172 22.0883369445801 2.0
74.4892807006836 24.6031322479248 1.0
128.10856628418 17.670446395874 1.0
60.0344085693359 82.6096343994141 0.0
-40.8107604980469 -23.02952003479 4.0
-20.1437911987305 -32.1669883728027 4.0
52.9828491210938 -54.3613815307617 5.0
141.216125488281 -8.22817039489746 1.0
-109.121841430664 12.1469659805298 2.0
39.0404624938965 98.8035736083984 0.0
-41.8623809814453 -35.4386787414551 4.0
139.699142456055 21.2463626861572 1.0
138.122573852539 -8.45511722564697 1.0
142.175476074219 2.30300164222717 1.0
-95.8513336181641 -5.19460296630859 2.0
47.1435699462891 80.0529479980469 0.0
127.65601348877 0.866106271743774 1.0
34.932559967041 67.8484268188477 0.0
46.5515022277832 84.7900543212891 0.0
71.8040924072266 -45.2701072692871 5.0
68.8609085083008 82.6214752197266 0.0
-94.7284774780273 -4.978600025177 2.0
141.656753540039 7.85475301742554 1.0
-79.3961868286133 3.6829776763916 2.0
40.9933052062988 74.3011627197266 0.0
-95.4322891235352 -58.7379264831543 3.0
-42.8863563537598 -21.8471946716309 4.0
-19.3769645690918 -36.9379539489746 4.0
58.9013595581055 -56.2976455688477 5.0
-24.1569595336914 -31.6085891723633 4.0
-47.8127021789551 -30.453125 4.0
-71.9837646484375 -71.2053298950195 3.0
-94.0364456176758 24.7582340240479 2.0
41.136890411377 79.7729034423828 0.0
44.2540092468262 85.6830139160156 0.0
54.4590225219727 -55.2588729858398 5.0
-34.1794013977051 -44.8077278137207 4.0
41.8618240356445 97.9787216186523 0.0
131.100631713867 17.0875701904297 1.0
60.7835540771484 83.9581985473633 0.0
-94.3813934326172 -7.29241609573364 2.0
-64.5894927978516 -72.7196197509766 3.0
32.5546455383301 101.607612609863 0.0
-89.9186630249023 -76.1903076171875 3.0
129.953186035156 8.31598281860352 1.0
58.1894569396973 -59.9190940856934 5.0
-71.3307418823242 -72.1498031616211 3.0
-33.0741577148438 -33.8340950012207 4.0
140.806274414062 -5.41301488876343 1.0
66.2527008056641 81.7064056396484 0.0
-67.2875747680664 -79.1964492797852 3.0
78.9685897827148 -65.4540557861328 5.0
54.0075454711914 -56.5906753540039 5.0
121.06339263916 6.82430744171143 1.0
118.39249420166 12.4659423828125 1.0
-100.454467773438 19.1451396942139 2.0
39.352611541748 80.70361328125 0.0
37.0986404418945 107.934730529785 0.0
81.8747406005859 -84.8771591186523 5.0
136.511978149414 21.9867210388184 1.0
-93.6269454956055 -65.4976577758789 3.0
-44.0429267883301 -29.9988918304443 4.0
48.6940422058105 86.765739440918 0.0
-27.0270404815674 -33.9383773803711 4.0
39.6539840698242 96.6144561767578 0.0
-74.8548812866211 8.44420528411865 2.0
-94.3887557983398 -62.0487594604492 2.0
131.089767456055 27.5066699981689 1.0
76.5921173095703 -62.7894592285156 5.0
70.914421081543 -68.3325119018555 5.0
-104.25520324707 -5.64948415756226 2.0
-19.6983985900879 -28.638370513916 4.0
141.967697143555 17.7113075256348 1.0
-33.4560356140137 -41.8921585083008 4.0
123.930839538574 23.9179344177246 1.0
120.884101867676 -16.6842727661133 5.0
-88.7483139038086 -70.4481887817383 3.0
51.9013442993164 -52.6450309753418 5.0
-16.8551502227783 -31.2835693359375 4.0
-30.2770538330078 -48.8773307800293 4.0
69.4602127075195 -51.0207710266113 5.0
45.2097091674805 94.6891708374023 0.0
-58.8705635070801 -82.852783203125 3.0
-30.8365459442139 -43.2320098876953 4.0
45.9519195556641 102.026763916016 0.0
143.718078613281 -0.0786552354693413 1.0
-94.9211654663086 -2.8667106628418 2.0
37.1517601013184 94.359992980957 0.0
-32.9400253295898 -29.0170421600342 4.0
129.920440673828 -11.7084188461304 1.0
-62.6110725402832 -94.7523040771484 3.0
-90.000373840332 -69.9523849487305 3.0
-108.432083129883 -12.037109375 2.0
-91.7790679931641 -61.130184173584 3.0
-94.3988037109375 5.5947093963623 2.0
-22.4047679901123 -22.9387245178223 4.0
132.344650268555 12.6430006027222 1.0
-76.3876571655273 -46.8268852233887 3.0
36.6817970275879 69.4076156616211 0.0
-100.894546508789 4.26206207275391 2.0
140.089462280273 5.00590133666992 1.0
37.9724006652832 75.9719467163086 0.0
32.3368263244629 105.500038146973 0.0
-88.272087097168 24.9159774780273 2.0
137.06721496582 -10.9355411529541 1.0
-112.047538757324 13.0123796463013 2.0
-7.27491569519043 -37.1291923522949 4.0
74.4756088256836 -61.0981903076172 5.0
82.7999267578125 -37.8368263244629 5.0
41.4916458129883 99.1472549438477 0.0
117.970436096191 23.3566131591797 1.0
-97.3207092285156 -54.0564308166504 3.0
61.3444557189941 88.6141128540039 0.0
62.6153526306152 -53.0366744995117 5.0
122.25318145752 15.3677997589111 1.0
37.873893737793 88.3610992431641 0.0
140.306045532227 16.6016216278076 1.0
-76.2643432617188 -42.6557083129883 3.0
78.5686492919922 -63.3548011779785 5.0
122.941703796387 -17.8946971893311 5.0
70.6588745117188 87.2047882080078 0.0
-31.8533401489258 -46.6966590881348 4.0
73.6377716064453 -70.6237945556641 5.0
-33.1544380187988 -28.1856632232666 4.0
61.7237281799316 -57.0492362976074 5.0
84.8450698852539 -70.0982666015625 5.0
43.9884490966797 66.1017608642578 0.0
117.95711517334 23.7880954742432 1.0
134.737411499023 21.4366321563721 1.0
-57.9812698364258 -75.4469604492188 3.0
79.8274383544922 -70.5101547241211 5.0
-37.2185592651367 -12.6259813308716 4.0
-89.4458923339844 3.92147326469421 2.0
65.111083984375 -65.8512878417969 5.0
120.299743652344 22.2859230041504 1.0
-79.7853622436523 -60.5839309692383 3.0
55.4379425048828 86.7110748291016 0.0
42.4399452209473 78.8756103515625 0.0
45.9609527587891 75.109489440918 0.0
81.6758422851562 -65.6354217529297 5.0
144.350616455078 5.27783823013306 1.0
-39.8656806945801 -23.118371963501 4.0
-88.1147918701172 -54.7981338500977 3.0
-110.012855529785 8.79538536071777 2.0
-99.8333053588867 -1.18575835227966 2.0
-94.9995498657227 -6.83163404464722 2.0
87.4102630615234 -37.834903717041 5.0
81.7090911865234 -86.1691284179688 5.0
38.5742988586426 91.2798461914062 0.0
81.094856262207 -79.033821105957 5.0
-88.2604141235352 3.90029907226562 2.0
-105.294929504395 -3.4980947971344 2.0
-87.4598007202148 2.20311260223389 2.0
136.561279296875 16.8706398010254 1.0
-27.893590927124 -34.0754356384277 4.0
-7.00794506072998 -35.2078094482422 4.0
-68.017219543457 -64.7357788085938 3.0
78.2987442016602 -63.2440605163574 5.0
-87.0472640991211 4.65422296524048 2.0
37.7645111083984 78.3661041259766 0.0
63.2262420654297 80.0142593383789 0.0
120.950836181641 25.6408042907715 1.0
82.6129989624023 -81.1140823364258 5.0
-16.974063873291 -27.6517295837402 4.0
134.410766601562 -5.6160101890564 1.0
134.991790771484 17.1965656280518 1.0
-32.3588066101074 -45.2582588195801 4.0
-103.007255554199 -5.9113974571228 4.0
50.532096862793 -53.8670959472656 5.0
-103.329864501953 -2.78600740432739 2.0
-62.9958534240723 -81.7624359130859 3.0
120.859802246094 -15.1602745056152 1.0
79.3027267456055 -69.5627593994141 5.0
-17.9089946746826 -30.3721332550049 4.0
134.363021850586 14.4660930633545 1.0
-91.7703170776367 17.0188121795654 2.0
74.2597808837891 -55.8194999694824 5.0
-60.2762680053711 -84.5900650024414 3.0
128.638137817383 23.9651775360107 1.0
142.128646850586 9.90323925018311 1.0
-56.1875610351562 -10.0038194656372 4.0
37.5643920898438 108.107650756836 0.0
133.3876953125 25.6214160919189 1.0
69.0887832641602 74.1745071411133 0.0
-30.3034248352051 -27.7981472015381 4.0
-30.939323425293 -48.4772796630859 4.0
81.4160614013672 -84.6147766113281 5.0
-30.0030460357666 -27.5798664093018 4.0
-91.0812606811523 25.9816093444824 2.0
-81.8310241699219 17.0539321899414 2.0
-2.11281561851501 -36.5317459106445 4.0
80.7920684814453 -60.6658248901367 5.0
-48.8530540466309 -18.2789916992188 4.0
72.1670761108398 76.2886810302734 0.0
-77.4315032958984 14.2006950378418 2.0
73.4851531982422 -79.5186767578125 5.0
69.8512878417969 81.8551940917969 0.0
-62.9265747070312 -70.0463256835938 3.0
-93.4052886962891 14.4787874221802 2.0
37.9438705444336 71.4360809326172 0.0
31.2155170440674 113.084739685059 0.0
-38.561954498291 -20.1570129394531 4.0
57.6930160522461 91.9036865234375 0.0
-65.631591796875 -94.8701095581055 3.0
28.7511558532715 107.827346801758 0.0
-93.8741607666016 6.02028131484985 2.0
-91.1125411987305 -62.1943473815918 3.0
-104.814453125 -4.27938556671143 2.0
-93.6913299560547 6.48227405548096 2.0
115.607475280762 14.295991897583 1.0
-85.9866790771484 -68.2473983764648 3.0
-88.4855575561523 -66.1499786376953 3.0
-81.0246276855469 19.7872676849365 2.0
-100.00023651123 -3.99300408363342 2.0
43.8398399353027 83.3716659545898 0.0
4.49966764450073 -28.0581226348877 4.0
125.149131774902 14.9414482116699 1.0
-69.7959289550781 -72.9265899658203 3.0
63.5346336364746 -66.5098419189453 5.0
-107.667175292969 7.05946969985962 2.0
116.640197753906 14.5641384124756 1.0
49.0236320495605 90.3218460083008 0.0
-95.5928039550781 21.6845932006836 2.0
-65.7648849487305 -56.5314064025879 3.0
-92.7330169677734 17.5728092193604 2.0
122.412048339844 -1.16478407382965 1.0
29.1927509307861 114.638320922852 0.0
-91.1686553955078 -58.304817199707 3.0
81.380973815918 -71.5014114379883 5.0
-81.7859954833984 -63.5617599487305 3.0
125.970504760742 21.8151264190674 1.0
-64.6297454833984 -75.0336380004883 3.0
83.4786529541016 -75.8000640869141 5.0
69.5377578735352 -45.2843475341797 5.0
75.8203353881836 -54.1476058959961 5.0
126.087776184082 14.2384824752808 1.0
126.489189147949 -5.11286878585815 1.0
43.5877380371094 75.7208862304688 0.0
121.108497619629 2.79995203018188 1.0
-16.7550945281982 -29.9548091888428 4.0
-38.4794540405273 -21.6327610015869 4.0
-102.673057556152 4.07251071929932 2.0
-76.4809951782227 -75.4357147216797 3.0
67.7728271484375 84.5846405029297 0.0
68.970458984375 -61.9453201293945 5.0
-108.839584350586 12.6865348815918 2.0
30.2663097381592 106.587135314941 0.0
122.024696350098 22.8179912567139 1.0
-39.6641883850098 -19.9086227416992 4.0
-48.3497619628906 -7.1646990776062 4.0
-38.1944770812988 -38.8971328735352 4.0
131.293121337891 -0.984720528125763 1.0
127.103057861328 17.7773342132568 1.0
-30.5355606079102 -48.1436042785645 4.0
-56.170711517334 -77.0261077880859 3.0
38.5355415344238 102.355804443359 0.0
65.9578628540039 81.8046722412109 0.0
68.9300384521484 73.6171035766602 0.0
-27.8022079467773 -51.1150207519531 4.0
-89.8645324707031 12.4810075759888 2.0
126.450523376465 23.4945335388184 1.0
-62.36865234375 -83.953857421875 3.0
-91.299690246582 21.9554862976074 2.0
-48.9227752685547 -11.7448768615723 4.0
136.057250976562 0.0793771594762802 1.0
57.091911315918 -53.3620681762695 5.0
-75.5159072875977 -62.4196548461914 3.0
38.0692024230957 79.6894836425781 0.0
-75.6496810913086 16.6941471099854 2.0
124.778778076172 5.01652574539185 1.0
138.746429443359 21.2743644714355 1.0
-31.939640045166 -24.0993690490723 4.0
-0.725119709968567 -30.2129669189453 4.0
65.0886535644531 -60.2637138366699 5.0
-40.263801574707 -23.9382057189941 4.0
-75.8796081542969 -60.2592468261719 3.0
-90.7248458862305 -72.1917953491211 3.0
71.7666091918945 -68.9279632568359 5.0
121.408142089844 25.7308464050293 1.0
-22.6154613494873 -26.3100643157959 4.0
-38.1488990783691 -23.5246639251709 4.0
-85.6895294189453 14.3269920349121 2.0
-97.9959411621094 4.85975122451782 2.0
63.4032859802246 -52.5625610351562 5.0
129.060317993164 27.4007358551025 1.0
73.9779052734375 -72.1231994628906 5.0
-28.2374134063721 -45.4815635681152 4.0
135.165100097656 -9.42780303955078 1.0
70.7567138671875 87.2550277709961 0.0
138.820571899414 22.3606300354004 1.0
136.983291625977 6.31903457641602 1.0
117.789810180664 22.4020042419434 1.0
-94.0138397216797 -4.07348203659058 2.0
-88.3017959594727 -2.28270101547241 2.0
65.9986190795898 -60.8332481384277 5.0
-97.6331024169922 13.5962114334106 2.0
-20.8950099945068 -30.9399585723877 4.0
72.3295974731445 -76.0524597167969 5.0
70.1677627563477 83.1300659179688 0.0
71.6537322998047 -79.5239944458008 5.0
-80.5332946777344 -70.4750823974609 3.0
52.8833427429199 83.0214614868164 0.0
-75.6502990722656 -66.7775726318359 3.0
-112.583129882812 10.4134864807129 2.0
64.0414276123047 -54.2400588989258 5.0
58.2893218994141 -61.5755844116211 5.0
-35.2465286254883 -12.9397459030151 4.0
37.2139854431152 99.9983596801758 0.0
68.2133712768555 81.1892242431641 0.0
-27.6702537536621 -37.8282585144043 4.0
82.0867385864258 -60.2063751220703 5.0
72.7126083374023 -66.7436599731445 5.0
56.0939826965332 86.2228164672852 0.0
-95.6491928100586 -54.6474304199219 3.0
71.2459564208984 -58.403507232666 5.0
79.6015167236328 -54.3799629211426 5.0
51.5009918212891 -50.2148628234863 5.0
71.9807815551758 76.2958145141602 0.0
138.103790283203 16.3118877410889 1.0
-84.9231033325195 15.8020286560059 2.0
-2.70741963386536 -33.6878089904785 4.0
-71.5646896362305 -71.8268585205078 3.0
-100.796241760254 14.6442718505859 2.0
-73.6277542114258 -59.1066093444824 3.0
71.600959777832 72.9894561767578 0.0
-82.1209945678711 13.5691661834717 2.0
-64.4535598754883 -97.459602355957 3.0
-88.9988021850586 10.8939113616943 2.0
64.874755859375 89.1861343383789 0.0
132.658309936523 10.2770252227783 1.0
-87.2966613769531 -50.9390563964844 3.0
115.570915222168 -8.74328422546387 1.0
-30.3934421539307 -41.0869102478027 4.0
59.774471282959 -52.5097122192383 5.0
-76.6670303344727 10.4123697280884 2.0
-94.0536346435547 -5.17211103439331 2.0
-4.2285008430481 -36.2352905273438 4.0
-89.4243011474609 -52.4051170349121 3.0
-89.2670669555664 -71.5059432983398 3.0
-63.6227111816406 -97.2102203369141 3.0
-88.7156524658203 3.48695540428162 2.0
-78.3804092407227 -57.3187561035156 3.0
40.6479415893555 82.5440063476562 0.0
123.960083007812 15.3431396484375 1.0
-40.2245674133301 -16.9401874542236 4.0
-48.3046722412109 -13.0376005172729 4.0
127.096832275391 11.7735891342163 1.0
80.5661773681641 -43.0823364257812 5.0
-94.5370559692383 -5.91645097732544 2.0
-36.3421096801758 -25.2626762390137 4.0
129.614212036133 31.611686706543 1.0
124.3408203125 27.8567314147949 1.0
69.1768493652344 83.3107604980469 0.0
-105.269798278809 13.5646743774414 2.0
42.1615829467773 88.42919921875 0.0
129.138732910156 3.18594574928284 1.0
61.9720649719238 82.8358383178711 0.0
44.3296890258789 85.4426498413086 0.0
29.0505027770996 105.17520904541 0.0
112.958061218262 -5.5067024230957 1.0
-87.8742370605469 -61.5392646789551 3.0
-94.090934753418 21.9065551757812 2.0
74.3816680908203 -57.4380340576172 5.0
129.822082519531 -10.7037544250488 1.0
143.639617919922 -7.14453029632568 1.0
62.1651191711426 -54.356517791748 5.0
136.18896484375 -7.30749320983887 1.0
65.0630111694336 84.0787887573242 0.0
122.670188903809 7.35437679290771 1.0
140.417922973633 12.241247177124 1.0
66.7940368652344 -54.7344284057617 5.0
-38.1316566467285 -13.011284828186 4.0
-82.5334548950195 15.9298667907715 2.0
40.4044494628906 93.8764266967773 0.0
127.045761108398 -2.16500449180603 1.0
2.52311086654663 -28.5945720672607 4.0
29.1557331085205 113.476387023926 0.0
-64.9003143310547 -75.3235092163086 3.0
30.3605995178223 116.435455322266 0.0
50.5964088439941 85.6222534179688 0.0
-4.87226963043213 -35.5772819519043 4.0
-21.9881248474121 -31.0509014129639 4.0
-94.0731811523438 17.2891368865967 2.0
-42.1498680114746 -21.7183723449707 4.0
-66.6545104980469 -75.4520645141602 3.0
-36.1068534851074 -40.6376571655273 4.0
-75.01904296875 -69.894905090332 3.0
116.748764038086 17.9296970367432 1.0
-25.9680709838867 -32.5373077392578 4.0
129.170928955078 23.770076751709 1.0
135.368118286133 4.81505966186523 1.0
-74.7225494384766 21.7769412994385 2.0
57.0476837158203 84.8695220947266 0.0
85.8526992797852 -40.5571708679199 5.0
-87.1359252929688 -51.1853981018066 3.0
-41.5631713867188 -34.0370979309082 4.0
-39.7281799316406 -8.02526473999023 4.0
75.0666351318359 -73.817741394043 5.0
-85.7998352050781 -57.9907493591309 3.0
122.327667236328 0.276823461055756 1.0
-77.2173690795898 14.7273864746094 2.0
58.0463714599609 85.4429702758789 0.0
85.1680068969727 -70.6236953735352 5.0
-106.815170288086 -8.92014694213867 2.0
-34.6303367614746 -39.4067420959473 4.0
130.499633789062 3.07693099975586 1.0
118.287261962891 23.2136859893799 1.0
80.8958740234375 -43.282096862793 5.0
83.7693557739258 -35.5583839416504 5.0
70.5503921508789 84.1828002929688 0.0
32.9511604309082 113.687622070312 0.0
120.704299926758 -16.5582218170166 1.0
119.312568664551 6.19159317016602 1.0
-76.5776748657227 -46.3070983886719 3.0
51.5230369567871 -50.3102111816406 5.0
-63.7413711547852 -84.7741851806641 3.0
123.375450134277 18.6047439575195 1.0
85.4574890136719 -35.03662109375 5.0
-107.845458984375 9.18172836303711 2.0
69.6300354003906 81.3008422851562 0.0
-91.6110610961914 15.0540647506714 2.0
81.7917098999023 -41.700870513916 5.0
126.198707580566 25.7587223052979 1.0
133.125244140625 9.5310115814209 1.0
68.6968460083008 74.0475769042969 0.0
-94.753059387207 12.4031753540039 2.0
-86.3286972045898 -50.3873672485352 3.0
46.2421264648438 96.9951553344727 2.0
-88.9750289916992 24.3086566925049 2.0
78.9350433349609 -56.4468650817871 5.0
-90.3192749023438 21.0679759979248 2.0
132.883758544922 -4.88371181488037 1.0
134.707000732422 6.81560850143433 1.0
36.1590728759766 93.4483642578125 0.0
83.6094436645508 -35.1068115234375 5.0
-41.7293815612793 -28.2423477172852 4.0
85.4817810058594 -35.69189453125 5.0
37.7600860595703 92.7918548583984 0.0
133.485290527344 18.1397132873535 1.0
124.670806884766 16.0806903839111 1.0
-15.0682725906372 -32.8818740844727 4.0
-15.2068090438843 -30.9342708587646 4.0
44.9884490966797 93.1320266723633 0.0
-99.8525085449219 6.18550634384155 2.0
66.1543045043945 -50.1822280883789 5.0
-61.9863891601562 -76.7025985717773 3.0
46.4249992370605 91.4032135009766 0.0
-4.01837205886841 -34.2229995727539 4.0
-22.2963161468506 -22.9753875732422 4.0
60.4106140136719 86.5786285400391 0.0
70.2118759155273 77.4013366699219 0.0
-95.3328628540039 -3.62734270095825 2.0
-60.8842582702637 -67.259765625 3.0
131.072280883789 31.9810848236084 1.0
59.048469543457 75.9674072265625 0.0
129.088851928711 28.260404586792 1.0
59.4653472900391 -58.6201057434082 5.0
127.632461547852 6.30146741867065 1.0
-95.591194152832 -5.97336196899414 2.0
-75.0537185668945 -67.7717971801758 3.0
69.166374206543 79.7903594970703 0.0
126.580703735352 -11.3295164108276 1.0
-87.2195281982422 -63.2343368530273 3.0
76.4532699584961 -47.9781723022461 5.0
82.2306518554688 -55.0795440673828 1.0
-50.9038581848145 -11.6847429275513 4.0
40.73974609375 78.2926712036133 0.0
79.8001708984375 -43.3553657531738 5.0
83.951042175293 -40.5580940246582 5.0
-90.8112640380859 -57.4607162475586 3.0
74.6277618408203 -60.5557975769043 5.0
123.362213134766 21.0941028594971 1.0
-92.6924667358398 -62.185474395752 3.0
-88.1704025268555 22.8507595062256 2.0
-80.9178924560547 20.8718376159668 2.0
-4.38515186309814 -34.9964790344238 4.0
5.68158864974976 -27.3294372558594 4.0
-93.4945220947266 16.4689559936523 2.0
69.2088165283203 78.1704330444336 0.0
-95.7150421142578 -51.1178932189941 3.0
-87.758674621582 -50.3580856323242 3.0
-91.9428253173828 11.4121923446655 2.0
81.826904296875 -68.4765625 5.0
-32.8254508972168 -48.1860122680664 4.0
-36.26904296875 -47.5509490966797 4.0
-99.8362579345703 2.53527569770813 2.0
-86.3746032714844 26.4838981628418 2.0
-41.9511528015137 -16.5815849304199 4.0
73.6468811035156 -49.7631950378418 5.0
-90.652587890625 -67.5467071533203 3.0
120.668670654297 9.34415435791016 1.0
72.2771759033203 -75.7983474731445 5.0
-46.7567367553711 -15.15540599823 4.0
28.17653465271 115.140281677246 0.0
-88.2659683227539 -4.88118696212769 2.0
-40.7757415771484 -36.3391265869141 4.0
-85.6010131835938 -69.9376678466797 3.0
-92.2815780639648 21.0524654388428 2.0
-108.740943908691 7.95354461669922 2.0
56.4565773010254 -46.5755004882812 5.0
-105.284683227539 -2.88909363746643 2.0
-97.1937484741211 15.4310922622681 2.0
-91.6288299560547 -56.0906257629395 3.0
-88.8148803710938 -57.5501747131348 3.0
135.367034912109 -7.82398176193237 1.0
141.90217590332 18.8007717132568 1.0
-91.4213638305664 12.6799592971802 2.0
-81.4345474243164 -59.7406692504883 3.0
-22.234769821167 -23.2346210479736 4.0
-107.349029541016 -8.74899864196777 2.0
114.060104370117 -10.4828796386719 1.0
49.3631477355957 78.6697235107422 0.0
112.164756774902 -8.10138511657715 1.0
131.994216918945 18.541919708252 1.0
-94.4967956542969 14.8740320205688 2.0
-77.224235534668 12.7299757003784 2.0
125.817657470703 13.4571352005005 1.0
-95.2286987304688 -4.68432855606079 2.0
-70.1225357055664 -55.0626258850098 3.0
83.6358947753906 -38.2973861694336 5.0
-103.838455200195 9.84360218048096 2.0
79.6655044555664 -75.9792861938477 5.0
34.2919464111328 67.9332885742188 0.0
-84.0191040039062 5.60734272003174 2.0
-32.9280548095703 -18.3043479919434 4.0
47.8015632629395 64.7099533081055 0.0
-37.206169128418 -25.3898258209229 4.0
140.90559387207 17.5007247924805 1.0
-80.1628952026367 -58.9096794128418 3.0
-73.6382217407227 -70.7418899536133 3.0
-102.675926208496 11.9693422317505 2.0
51.2665519714355 -52.3476409912109 5.0
29.5267372131348 117.245880126953 0.0
28.6001033782959 104.688362121582 0.0
126.127098083496 -0.722173094749451 1.0
26.7049407958984 112.515167236328 0.0
79.5039291381836 -45.0361328125 5.0
66.1844329833984 -53.2087554931641 5.0
-31.3542823791504 -44.6910400390625 4.0
130.966506958008 11.2360324859619 1.0
40.899600982666 94.1114273071289 0.0
-31.7691097259521 -12.3617258071899 4.0
60.2261924743652 80.0122604370117 0.0
69.6549224853516 -47.0736923217773 5.0
-64.1146087646484 -79.9809112548828 3.0
-63.4246520996094 -85.1515884399414 3.0
125.902694702148 13.4844808578491 1.0
81.0270690917969 -76.1211700439453 5.0
-62.2965087890625 -80.9427490234375 3.0
-63.4591979980469 -94.1025619506836 3.0
56.1341934204102 85.5883636474609 0.0
50.8538970947266 80.2878570556641 0.0
-93.2770309448242 -57.1516571044922 3.0
-38.0862083435059 -37.1831092834473 4.0
35.8929862976074 69.7755508422852 0.0
127.684722900391 -5.16850185394287 1.0
-21.435697555542 -30.1308002471924 4.0
-41.8337249755859 -24.4060668945312 4.0
-51.2068061828613 -12.5809669494629 4.0
83.1722030639648 -62.7074127197266 5.0
44.9771881103516 79.1747360229492 0.0
45.5334243774414 90.9880676269531 0.0
45.5532875061035 94.1431121826172 0.0
71.6672515869141 -58.9167709350586 5.0
121.419288635254 -10.4744749069214 1.0
-95.5373306274414 1.27939713001251 2.0
-87.3281555175781 -5.11524724960327 2.0
-97.9626312255859 -0.216430529952049 2.0
-76.3961868286133 -41.9211959838867 3.0
-92.6041641235352 17.2130699157715 2.0
50.7686958312988 -49.7799797058105 5.0
-43.8341789245605 -16.0533447265625 4.0
-57.7917404174805 -84.0527191162109 3.0
-59.0482521057129 -78.6414642333984 3.0
118.807624816895 22.6490917205811 1.0
-86.7464065551758 -49.1768646240234 3.0
-81.5776672363281 -59.326244354248 3.0
-110.145980834961 -9.39863872528076 2.0
142.277160644531 0.896056592464447 1.0
83.8565826416016 -39.0911827087402 5.0
137.198593139648 20.5682849884033 1.0
52.9830284118652 74.7066955566406 0.0
-90.4274520874023 10.5237598419189 2.0
-20.7940406799316 -37.8792533874512 4.0
-20.2163600921631 -32.5814399719238 4.0
-91.875244140625 -49.7853469848633 3.0
143.707733154297 0.550904929637909 1.0
62.3783836364746 82.3702697753906 0.0
-57.1216697692871 -71.9768753051758 3.0
78.9583892822266 -81.1678237915039 5.0
-90.9474563598633 -70.0006408691406 3.0
44.4806442260742 91.9327087402344 0.0
-27.7127017974854 -43.9929313659668 4.0
-33.2047119140625 -33.7153816223145 4.0
-52.3465728759766 -12.4987640380859 4.0
147.834976196289 6.25811624526978 1.0
69.8105010986328 77.8496398925781 0.0
-69.3909225463867 10.0935926437378 4.0
127.07592010498 9.29998397827148 1.0
-110.594688415527 6.7076210975647 2.0
-97.8121643066406 -55.1415748596191 3.0
66.369743347168 -57.8717880249023 5.0
-104.341789245605 22.0539283752441 2.0
35.8334808349609 86.5864105224609 0.0
-67.6575469970703 -76.9360961914062 3.0
74.0995712280273 -50.5169525146484 5.0
131.480407714844 -12.3716602325439 1.0
72.7540512084961 79.9569549560547 0.0
131.905944824219 9.05115222930908 1.0
130.596481323242 22.9815006256104 1.0
81.4914932250977 -79.9280090332031 5.0
-94.7090225219727 16.6467971801758 2.0
28.8780651092529 115.386756896973 0.0
-41.3984375 -11.6497821807861 4.0
-96.8808822631836 -58.9338150024414 3.0
3.54549837112427 -30.0077304840088 4.0
74.0232543945312 -54.9151725769043 5.0
-18.6254367828369 -26.0443325042725 4.0
-69.4633636474609 -39.329402923584 3.0
129.157028198242 -11.2706384658813 1.0
0.193331763148308 -30.1396007537842 4.0
-79.0796737670898 6.85691738128662 2.0
-98.9544448852539 -56.3257942199707 3.0
-27.976203918457 -47.9348602294922 4.0
-65.0156707763672 -97.1149063110352 3.0
38.3236808776855 85.6342315673828 0.0
-89.8882598876953 -0.966720283031464 2.0
63.245777130127 79.930305480957 0.0
-74.572151184082 -58.9002876281738 3.0
133.113067626953 -14.4391660690308 1.0
86.9799957275391 -34.1474189758301 5.0
67.8058624267578 87.7041625976562 0.0
-96.383659362793 -5.18503284454346 2.0
-37.5133743286133 -21.0870342254639 4.0
80.6990814208984 -76.5621871948242 5.0
134.766540527344 8.83537292480469 1.0
-30.1490097045898 -49.5808258056641 4.0
131.718490600586 -9.44039058685303 1.0
-61.9586906433105 -84.7675399780273 3.0
27.5440216064453 103.766090393066 0.0
46.4062538146973 71.7739486694336 0.0
-90.5014419555664 -67.5073013305664 3.0
54.9799919128418 -53.6603507995605 5.0
144.722702026367 6.2838339805603 1.0
63.9106597900391 -58.9237670898438 5.0
77.9988784790039 -83.5788040161133 5.0
-93.3173599243164 -9.70223331451416 2.0
130.415420532227 0.241941303014755 1.0
80.2794876098633 -58.6246719360352 5.0
-96.8255462646484 8.20692729949951 2.0
33.934986114502 81.1420974731445 0.0
-65.4946746826172 -98.0907745361328 3.0
142.242614746094 13.5458679199219 1.0
37.2051162719727 74.5786514282227 0.0
0.136447325348854 -25.2256145477295 4.0
82.1187591552734 -37.3886566162109 5.0
-91.2563323974609 -59.3160171508789 3.0
122.357208251953 18.7316150665283 1.0
-15.7208938598633 -27.638069152832 4.0
-95.8180847167969 6.59601926803589 2.0
-34.2728805541992 -21.4411449432373 4.0
82.818977355957 -71.7605209350586 5.0
52.867546081543 -62.4606590270996 5.0
-84.0525436401367 22.9094486236572 2.0
56.9816703796387 82.3983383178711 0.0
58.0559959411621 83.9020385742188 0.0
-65.7568359375 -66.6767349243164 3.0
140.516296386719 -5.75778198242188 1.0
26.8915195465088 117.298812866211 0.0
112.138999938965 -6.31601810455322 1.0
84.8630676269531 -64.4976501464844 5.0
-42.1765327453613 -31.5095996856689 4.0
62.8739547729492 84.3816833496094 0.0
-93.8208923339844 15.5340852737427 2.0
-57.285099029541 -77.3647232055664 3.0
85.8021697998047 -39.794849395752 5.0
-69.5554046630859 -68.7627105712891 3.0
40.2390594482422 95.5293960571289 0.0
46.2516059875488 93.4513931274414 0.0
-85.2572021484375 -0.0401701554656029 2.0
2.98835396766663 -29.8501625061035 4.0
-31.7736377716064 -12.3457489013672 4.0
-87.7663269042969 9.77436637878418 2.0
-24.1801300048828 -35.9525871276855 4.0
-87.8567428588867 8.10101222991943 2.0
-78.9348373413086 12.3176860809326 2.0
131.743453979492 29.8960399627686 1.0
64.4056167602539 90.0264205932617 0.0
74.7379455566406 -64.4665832519531 5.0
-36.1432952880859 -32.1422958374023 4.0
62.7064781188965 -63.2737159729004 5.0
60.8671875 75.9782943725586 0.0
122.675575256348 9.72164249420166 1.0
-68.1212844848633 9.74017906188965 2.0
-83.7396697998047 -64.8419189453125 3.0
-77.9809417724609 0.144375264644623 2.0
-72.5853729248047 7.93018913269043 2.0
-98.5163879394531 -52.6702461242676 3.0
137.864181518555 11.6979818344116 1.0
55.3757781982422 -57.5499992370605 5.0
-26.1763248443604 -24.6957569122314 4.0
-95.9712829589844 14.6143522262573 2.0
-87.2983856201172 -58.4961738586426 3.0
-76.7713012695312 -45.0669059753418 3.0
-85.8177642822266 18.8185710906982 2.0
123.57266998291 11.3088750839233 1.0
-80.3167419433594 -68.3634872436523 3.0
-27.996374130249 -36.868839263916 4.0
80.9662170410156 -43.4905204772949 5.0
87.4196853637695 -64.5935897827148 5.0
-21.735969543457 -25.5082607269287 4.0
-3.21436023712158 -29.2913379669189 4.0
-87.1402969360352 -64.0514907836914 3.0
-94.0118026733398 -4.09464550018311 2.0
-80.6681747436523 -0.157026886940002 2.0
-18.4550533294678 -31.9495639801025 4.0
73.919563293457 -46.991153717041 5.0
-19.8593063354492 -22.5514526367188 2.0
-82.3064880371094 22.4444408416748 2.0
53.3947944641113 -53.307502746582 5.0
-42.3098678588867 -23.1612567901611 4.0
-83.5692596435547 -64.4833908081055 3.0
122.597717285156 19.0475311279297 1.0
86.1051025390625 -35.3469848632812 5.0
-75.9837646484375 12.5490665435791 2.0
-52.5383262634277 -7.8997802734375 4.0
40.8808212280273 73.5562057495117 0.0
73.601676940918 -74.7289657592773 5.0
-76.8316345214844 -42.7253875732422 3.0
-32.5187835693359 -29.626745223999 4.0
58.3324165344238 -47.0437355041504 5.0
45.7143478393555 92.5722732543945 0.0
50.7854118347168 68.0954437255859 0.0
119.610015869141 -8.36913967132568 1.0
-96.3597869873047 26.3435325622559 2.0
-109.619369506836 12.0378036499023 2.0
-0.746913850307465 -34.3320465087891 4.0
-21.0323657989502 -22.1452331542969 4.0
82.9908828735352 -36.4824333190918 5.0
131.095123291016 31.9739208221436 1.0
-34.204963684082 -42.3400344848633 4.0
121.351669311523 -11.5789651870728 5.0
-79.0530776977539 17.1443481445312 2.0
69.6130065917969 -76.0040664672852 5.0
-22.1735382080078 -28.1739139556885 4.0
85.0649566650391 -34.9586067199707 5.0
138.788452148438 12.6449670791626 1.0
43.1005744934082 98.0569839477539 0.0
76.5362930297852 -77.8881607055664 5.0
-102.060981750488 -3.830482006073 2.0
-43.2679634094238 -44.455078125 4.0
50.8492012023926 67.7698211669922 0.0
80.1166152954102 -84.0380630493164 5.0
142.37548828125 13.9618110656738 1.0
-72.5686874389648 -74.3117980957031 3.0
34.9150352478027 67.6889266967773 0.0
136.59049987793 25.1792697906494 1.0
-95.5750961303711 21.3312911987305 2.0
-3.71326994895935 -29.0134506225586 4.0
141.420684814453 15.797679901123 1.0
125.65274810791 4.27539777755737 1.0
-78.87548828125 -63.4205093383789 3.0
-41.6110458374023 -24.5309085845947 4.0
58.521915435791 89.2626419067383 0.0
130.406066894531 25.5870628356934 1.0
132.881469726562 -15.1144275665283 1.0
-35.7440185546875 -46.944938659668 4.0
36.6006546020508 74.9236755371094 0.0
-73.0794906616211 1.25490725040436 2.0
-80.1394805908203 -64.7317123413086 3.0
-89.9800643920898 -61.3009300231934 3.0
-92.1029968261719 -68.7809906005859 3.0
-40.568920135498 -31.1703090667725 4.0
127.626403808594 5.25975942611694 1.0
-97.5962295532227 7.31539392471313 2.0
-76.160026550293 -58.337963104248 3.0
28.7717533111572 106.98592376709 0.0
-81.3389358520508 19.7005367279053 2.0
51.7071228027344 -55.0921974182129 5.0
74.1585845947266 -68.3502578735352 5.0
80.3284912109375 -58.6121101379395 5.0
139.662658691406 21.2305755615234 1.0
-51.3999671936035 -10.3565311431885 4.0
58.095630645752 79.6600341796875 0.0
39.7596435546875 97.4331512451172 0.0
138.615005493164 -9.36608219146729 1.0
-74.0422286987305 13.0357265472412 2.0
37.0108337402344 105.292144775391 0.0
-87.8528671264648 -52.7832489013672 3.0
42.7411651611328 67.1193923950195 0.0
78.6593780517578 -86.7103576660156 5.0
56.6004066467285 -46.9321670532227 5.0
72.167839050293 -55.3711814880371 5.0
43.0630149841309 96.4942016601562 0.0
-37.0659065246582 -12.7097434997559 4.0
-17.1864109039307 -24.5520820617676 4.0
40.2827262878418 89.7066650390625 0.0
111.929359436035 -9.14033889770508 1.0
142.137176513672 2.36563444137573 1.0
-71.3149719238281 -74.7071228027344 3.0
-86.4842987060547 12.5137929916382 2.0
-91.6863555908203 22.9537963867188 2.0
63.6808547973633 81.5872955322266 0.0
86.8903503417969 -63.1582069396973 5.0
-65.1784133911133 -79.8614120483398 3.0
140.02880859375 15.2602138519287 1.0
-36.4999771118164 -19.0682201385498 4.0
81.1581268310547 -35.6187210083008 5.0
73.7949371337891 -61.8453330993652 5.0
-30.8238182067871 -50.4381980895996 4.0
85.5421524047852 -73.6279754638672 5.0
-79.59228515625 -75.8439331054688 3.0
-108.516906738281 0.456280440092087 2.0
85.2226867675781 -38.1773262023926 5.0
-85.6998901367188 -52.1962509155273 3.0
-96.7484588623047 13.2425708770752 2.0
-18.5213508605957 -31.0948638916016 4.0
-31.2623596191406 -49.6307144165039 4.0
119.263236999512 10.3551759719849 1.0
124.095817565918 -17.7484397888184 5.0
136.033554077148 -6.86605453491211 1.0
-15.6238288879395 -32.4675712585449 4.0
132.780502319336 16.8756790161133 1.0
-59.0933456420898 -75.2235260009766 3.0
136.692184448242 25.7305240631104 1.0
-91.1202697753906 3.18719625473022 2.0
51.6623802185059 -50.6372261047363 5.0
65.4120635986328 76.3481292724609 0.0
-16.9479064941406 -27.6192035675049 4.0
-96.6142654418945 5.71390771865845 2.0
-65.7360687255859 -96.5063781738281 3.0
48.718692779541 81.1236953735352 0.0
-23.4872398376465 -25.0607719421387 4.0
68.9890823364258 -76.1412048339844 5.0
-30.3144989013672 -36.8305015563965 4.0
38.9827423095703 89.8650207519531 0.0
54.5356483459473 84.674560546875 0.0
133.150573730469 5.15687799453735 1.0
-46.7374305725098 78.2549819946289 2.0
129.736938476562 19.9675197601318 1.0
-69.4592208862305 -67.6906204223633 3.0
130.538360595703 -2.58199024200439 1.0
-92.4905853271484 -72.3573760986328 3.0
-93.4616775512695 18.4059524536133 2.0
-86.39306640625 18.4417514801025 2.0
130.032119750977 19.6957950592041 1.0
73.5689239501953 -49.1153984069824 5.0
34.2234954833984 95.2538452148438 0.0
76.5116500854492 -75.314079284668 5.0
130.266220092773 28.5558395385742 1.0
86.0573654174805 -65.7428436279297 5.0
66.3889541625977 -52.204029083252 5.0
-86.7285614013672 -61.4595108032227 3.0
-6.44303894042969 -32.6620445251465 4.0
121.397750854492 11.7892284393311 1.0
48.4902496337891 89.3543090820312 0.0
-70.8028030395508 -54.3150177001953 3.0
-75.7169952392578 -78.0350036621094 3.0
-90.8086624145508 8.02453231811523 2.0
-76.9123001098633 -74.7018051147461 3.0
-26.7749881744385 -26.9533061981201 4.0
129.981811523438 30.6977806091309 1.0
-77.6332931518555 17.1601905822754 2.0
-90.8348770141602 -72.1814575195312 3.0
125.483604431152 31.7018222808838 1.0
55.0508003234863 -55.9340515136719 5.0
-45.0437545776367 -29.0703144073486 4.0
131.292724609375 9.57218742370605 1.0
-85.4638824462891 -68.1332931518555 3.0
57.5989799499512 -50.2825736999512 5.0
-91.6419830322266 7.91451930999756 2.0
70.0770874023438 -73.4756317138672 5.0
-50.1749267578125 -13.2095441818237 4.0
71.7653427124023 -48.8460502624512 5.0
71.1381759643555 81.1609649658203 0.0
-89.2629470825195 -63.0592575073242 3.0
-75.4151611328125 -46.4957733154297 3.0
124.061264038086 25.7614307403564 1.0
88.648681640625 -65.5438613891602 5.0
-43.910701751709 -27.2640056610107 4.0
75.7153167724609 -70.5972290039062 5.0
34.1482963562012 105.944381713867 0.0
-23.1974029541016 -36.6781387329102 4.0
-78.5782852172852 19.4725780487061 2.0
138.483489990234 16.1745529174805 1.0
-63.9700813293457 -94.686279296875 3.0
-81.7909851074219 9.85555458068848 2.0
-29.9015922546387 -47.7244338989258 4.0
133.35888671875 29.9430370330811 1.0
38.4306945800781 91.4973602294922 0.0
-77.6187362670898 -43.6494827270508 3.0
37.7689056396484 66.1733779907227 0.0
144.032806396484 10.0364370346069 1.0
82.2469253540039 -37.8075065612793 5.0
77.8662872314453 -81.7473220825195 5.0
79.0271377563477 -44.5492553710938 5.0
131.571075439453 10.2474002838135 1.0
-76.5100021362305 10.4129199981689 2.0
72.9254531860352 -46.136905670166 5.0
-90.9941253662109 21.4740047454834 2.0
46.4195098876953 89.5619049072266 0.0
37.8692398071289 82.6976089477539 0.0
-108.522445678711 -11.2781896591187 2.0
128.521560668945 13.1182823181152 1.0
-40.127025604248 -21.3296203613281 4.0
-88.717658996582 -51.161693572998 3.0
-73.384147644043 -0.409481465816498 2.0
80.2187652587891 -64.2458267211914 5.0
-20.7353363037109 -37.003246307373 4.0
-2.23269319534302 -35.2630882263184 4.0
-97.5947952270508 -57.7279434204102 3.0
56.8614959716797 86.6261901855469 0.0
119.275199890137 13.0629911422729 1.0
-80.1099090576172 -56.020580291748 3.0
-79.7940292358398 15.3480882644653 2.0
-85.7399520874023 11.8519830703735 2.0
49.886173248291 -50.6507835388184 5.0
-32.4771537780762 -42.9982452392578 4.0
-97.0167388916016 -55.4496688842773 3.0
-20.8084106445312 -30.7773418426514 4.0
-40.6785545349121 -21.0960521697998 4.0
-19.0086612701416 -33.3553695678711 4.0
64.3672714233398 -56.3435745239258 5.0
-69.328498840332 -42.1144180297852 3.0
-81.9528579711914 6.00263452529907 2.0
-92.224739074707 -4.90167140960693 2.0
-85.1140213012695 21.4330654144287 2.0
-107.833114624023 7.12813711166382 2.0
121.534118652344 20.0982131958008 1.0
-29.4176082611084 -50.2609825134277 4.0
29.2879981994629 117.780029296875 0.0
-68.3276138305664 -68.7984161376953 3.0
130.171173095703 -13.6805486679077 5.0
38.2195816040039 88.7061462402344 0.0
-87.3156509399414 9.23362255096436 2.0
128.028381347656 15.5697259902954 1.0
-64.7823333740234 -91.731086730957 3.0
-72.1293869018555 15.5968675613403 2.0
70.6193237304688 -76.9991607666016 5.0
77.5405883789062 -68.1206588745117 5.0
-90.9156494140625 -53.3968238830566 3.0
-4.4765796661377 -24.9042854309082 4.0
-88.6583251953125 26.8543090820312 2.0
135.899398803711 -5.5392746925354 1.0
70.3154373168945 -51.8091430664062 5.0
-36.5377807617188 -18.8914089202881 4.0
-39.9317741394043 -32.6593170166016 4.0
-72.9464340209961 -1.85007965564728 4.0
-79.1593399047852 8.9532356262207 2.0
-61.5912590026855 -79.6995162963867 3.0
31.9664058685303 103.879623413086 0.0
58.5986938476562 84.1914215087891 0.0
-62.0984764099121 -94.0825042724609 3.0
-85.0958251953125 3.66355681419373 2.0
37.0996742248535 90.7530212402344 0.0
141.496765136719 -8.48946189880371 1.0
-99.2056579589844 21.6946392059326 2.0
69.1865234375 80.5262451171875 0.0
131.419525146484 -11.3603706359863 1.0
59.7617340087891 76.137809753418 0.0
142.493728637695 -8.14179039001465 1.0
-76.4363021850586 -46.7433662414551 3.0
76.4458160400391 -48.4723320007324 5.0
-87.84716796875 -59.0508499145508 3.0
-58.3066482543945 -71.3663024902344 3.0
55.4399681091309 -57.574348449707 5.0
132.021453857422 10.7171745300293 1.0
70.1638031005859 87.0650939941406 0.0
-96.9910583496094 2.52468395233154 2.0
-90.7250747680664 -70.7627258300781 3.0
-90.3337631225586 -0.280352532863617 2.0
127.102188110352 20.022590637207 1.0
-67.5935821533203 -77.6369781494141 3.0
132.722808837891 13.0811414718628 1.0
-90.3240585327148 17.1272983551025 2.0
59.5205078125 75.0424194335938 0.0
-65.6129150390625 -62.6949920654297 3.0
-87.4677658081055 22.0520286560059 2.0
-97.381721496582 -55.2591514587402 3.0
-75.2336044311523 -48.5731887817383 3.0
-70.8336029052734 -69.5569915771484 3.0
35.0436744689941 69.0860137939453 0.0
129.961364746094 15.8885221481323 1.0
-26.4012145996094 -49.8929023742676 4.0
64.9750747680664 80.3905487060547 0.0
-55.999382019043 -9.80244636535645 4.0
-38.8235626220703 -34.8479347229004 4.0
-91.3168563842773 22.9806575775146 2.0
126.783149719238 9.46490955352783 1.0
130.312530517578 33.9590950012207 5.0
-19.5865497589111 -30.7347412109375 4.0
-83.340087890625 23.5964412689209 2.0
-107.74870300293 14.2598466873169 2.0
-63.4712829589844 -83.0132827758789 3.0
-74.3554534912109 -64.7819671630859 3.0
114.745712280273 -9.48831844329834 1.0
83.2396621704102 -63.4184265136719 5.0
80.5086822509766 -83.1220932006836 5.0
73.3611297607422 -63.6653480529785 5.0
-85.4781494140625 9.32566928863525 2.0
53.8329734802246 -54.6961631774902 5.0
-60.1872253417969 -80.177978515625 3.0
83.453125 -65.3232269287109 5.0
-91.6858215332031 18.0493125915527 2.0
61.4702568054199 74.8691787719727 0.0
-99.4354019165039 7.66727113723755 2.0
79.1540222167969 -84.1134338378906 5.0
-38.1810836791992 -22.0620574951172 4.0
128.190704345703 15.7447891235352 1.0
119.974136352539 6.40117835998535 1.0
-21.1494121551514 -34.0856628417969 4.0
-31.9805755615234 -42.6011009216309 4.0
81.4439697265625 -38.519229888916 5.0
140.941467285156 -1.33936333656311 1.0
-107.925834655762 5.11156177520752 2.0
33.8018264770508 75.7747573852539 0.0
-109.125129699707 -0.826407432556152 2.0
72.4029769897461 79.5838851928711 0.0
41.0486946105957 92.7684097290039 0.0
70.356689453125 -70.4266357421875 5.0
73.9779891967773 -53.9030799865723 5.0
29.6499137878418 114.00634765625 0.0
64.1019744873047 86.3726196289062 0.0
87.3143997192383 -70.1785583496094 5.0
-41.1216812133789 -18.2931365966797 4.0
41.5202789306641 78.7843399047852 0.0
126.323417663574 20.9346237182617 1.0
65.5825729370117 86.0419769287109 0.0
-92.4662017822266 15.1072196960449 2.0
60.8390235900879 -45.1376609802246 5.0
81.6769027709961 -80.8150634765625 5.0
44.6432685852051 75.0835342407227 0.0
-90.9997253417969 24.016242980957 2.0
132.32438659668 -9.89657974243164 1.0
49.3590202331543 90.891242980957 0.0
136.463516235352 -6.07888031005859 1.0
79.1981430053711 -42.5525588989258 5.0
-91.5975952148438 -73.4753341674805 3.0
-45.0230560302734 -25.8045101165771 4.0
132.40104675293 22.9939956665039 1.0
-32.7986373901367 -49.9092025756836 4.0
-63.9048461914062 -82.7965927124023 3.0
-104.051254272461 10.6838846206665 2.0
-95.6427230834961 10.6599540710449 2.0
-7.50516366958618 -35.78173828125 4.0
-39.2459259033203 -16.8752117156982 4.0
-39.6186676025391 -21.6528282165527 4.0
139.922760009766 -1.15024960041046 1.0
-30.12131690979 -44.986572265625 4.0
137.823928833008 1.3408215045929 1.0
51.6673851013184 65.3398361206055 0.0
64.6208419799805 -55.40966796875 5.0
-71.3691558837891 -69.0000076293945 3.0
43.1514358520508 85.3305358886719 0.0
130.402740478516 3.98073768615723 1.0
35.698070526123 92.3976669311523 0.0
118.654052734375 21.1459331512451 1.0
62.9665336608887 86.9264068603516 0.0
31.2280750274658 113.34432220459 0.0
-93.0774383544922 -65.8863525390625 3.0
63.5336608886719 88.0885696411133 0.0
128.966583251953 8.81201171875 1.0
-36.8768692016602 -28.6642017364502 4.0
-18.991024017334 -27.1636924743652 4.0
-91.3541641235352 -56.8601264953613 3.0
78.2308959960938 -44.7691535949707 5.0
36.995044708252 105.218185424805 0.0
-77.7422256469727 18.7739753723145 2.0
-4.60308694839478 -35.245849609375 4.0
-66.5602722167969 -98.093864440918 3.0
-75.9584426879883 -48.2803344726562 3.0
67.9715042114258 -45.6624412536621 5.0
-86.9390487670898 -1.57258558273315 2.0
-5.69555425643921 -34.6757698059082 4.0
71.9099960327148 -60.6109428405762 5.0
-88.9261016845703 -0.88292008638382 2.0
139.24186706543 2.69482755661011 1.0
-93.3073348999023 19.3485126495361 2.0
64.9872283935547 -57.0700798034668 5.0
122.31566619873 -1.45450818538666 1.0
134.445053100586 14.5118627548218 1.0
129.517272949219 10.5521249771118 1.0
129.326766967773 -3.20756936073303 1.0
-28.0868606567383 -45.9138259887695 4.0
-87.1187057495117 17.3252849578857 2.0
-85.6829833984375 13.8639640808105 2.0
-92.5434112548828 -4.98751640319824 2.0
-80.9397659301758 4.71132135391235 2.0
28.7045478820801 110.581443786621 0.0
128.610565185547 30.6391315460205 1.0
-53.3761711120605 -23.6725311279297 4.0
-64.9501647949219 -78.2719192504883 3.0
-89.6062774658203 -3.83931708335876 2.0
71.1172332763672 -55.2567672729492 5.0
130.374481201172 33.9290351867676 1.0
129.648880004883 9.30265998840332 1.0
77.1943283081055 -70.8972549438477 5.0
72.9564666748047 -63.8722839355469 5.0
35.240665435791 73.1106796264648 0.0
-59.0861587524414 -81.8855056762695 3.0
123.480155944824 21.7815170288086 1.0
50.9231109619141 87.5132522583008 0.0
143.587997436523 3.56791186332703 1.0
-64.8392562866211 -91.5667266845703 3.0
-13.9240427017212 -22.500789642334 2.0
-92.0181198120117 -60.7206726074219 3.0
-94.8498001098633 -58.4626541137695 3.0
80.2075729370117 -34.6460838317871 5.0
-94.9701690673828 -2.25170683860779 2.0
-75.5484008789062 -66.2963943481445 3.0
117.209686279297 4.70144462585449 1.0
69.2121200561523 -45.298152923584 5.0
-85.7484359741211 -70.2761154174805 3.0
64.9979629516602 83.5233154296875 0.0
-36.9685478210449 -28.6389617919922 4.0
-18.5674610137939 -29.3942127227783 4.0
59.5333213806152 -60.5300064086914 3.0
25.5355529785156 116.063316345215 0.0
75.8939590454102 -65.9315185546875 5.0
-81.4471893310547 -62.3939933776855 3.0
-88.1239700317383 -51.8147430419922 3.0
112.363906860352 -6.15839099884033 1.0
-108.673583984375 -9.56662654876709 2.0
-32.5649871826172 -51.0910034179688 4.0
-82.3576812744141 26.5492172241211 2.0
-30.2859497070312 -18.877893447876 4.0
38.2197341918945 82.7743911743164 0.0
-15.955192565918 -33.3371162414551 4.0
-52.8348922729492 -13.6666145324707 4.0
-20.2080192565918 -29.6276264190674 4.0
-21.6375064849854 -28.354585647583 4.0
127.63508605957 14.8875932693481 1.0
-81.8973693847656 -60.2593536376953 3.0
66.5772399902344 -54.681324005127 5.0
32.761100769043 91.976318359375 0.0
70.0403442382812 -54.7107353210449 5.0
135.224655151367 -9.18285655975342 1.0
62.1690406799316 -49.837760925293 5.0
-37.4293327331543 -36.9028472900391 4.0
42.5741119384766 88.1557922363281 0.0
122.34016418457 10.5919799804688 1.0
138.309173583984 15.7897338867188 1.0
-36.4809455871582 -13.2133483886719 4.0
70.0371780395508 -46.5368423461914 5.0
134.477935791016 0.395478844642639 1.0
68.0328826904297 71.3641204833984 0.0
76.6137619018555 -75.3889236450195 5.0
71.3679733276367 -44.8922958374023 5.0
-63.1661567687988 -98.1603927612305 3.0
-39.7307357788086 -15.157787322998 4.0
69.423957824707 -50.79833984375 5.0
135.779663085938 1.33780813217163 1.0
80.2233963012695 -62.5930404663086 5.0
83.5126571655273 -36.3621368408203 5.0
-98.318603515625 -53.8084144592285 3.0
84.8352584838867 -33.1658973693848 5.0
-20.6936321258545 -25.3574314117432 4.0
-89.9830474853516 -55.2448577880859 3.0
44.4696769714355 81.3113861083984 0.0
64.232292175293 85.2851715087891 0.0
-29.974609375 -41.5377464294434 4.0
73.2679290771484 -57.4222526550293 5.0
-34.657886505127 -24.9598560333252 4.0
86.0383529663086 -36.8375015258789 5.0
-75.5817794799805 16.692626953125 2.0
80.3868560791016 -80.4219818115234 5.0
35.9139213562012 74.5611877441406 0.0
78.4899673461914 -67.9795608520508 5.0
127.197807312012 21.1267719268799 1.0
-90.6403274536133 -68.3659744262695 3.0
-75.8603515625 13.4024705886841 2.0
139.429214477539 14.4641599655151 1.0
130.165328979492 14.8738145828247 1.0
-99.9145355224609 -1.35862362384796 2.0
57.7668266296387 -53.3997077941895 5.0
124.905464172363 19.3229293823242 1.0
-91.6701202392578 -5.16094636917114 2.0
-92.3695373535156 7.90400505065918 2.0
-50.4026870727539 -22.0127143859863 2.0
35.6020927429199 88.8166732788086 0.0
136.10498046875 11.790753364563 1.0
-64.1364898681641 -81.8217620849609 3.0
-67.2738723754883 -92.2026290893555 3.0
-99.4394149780273 3.43644118309021 4.0
29.9512939453125 107.154716491699 0.0
142.877075195312 -7.93672132492065 1.0
48.3573188781738 93.9608612060547 0.0
-88.9688415527344 2.21261262893677 2.0
-43.1211585998535 -33.0372924804688 4.0
-85.2513580322266 -6.19903373718262 2.0
51.7120208740234 65.1789779663086 0.0
-77.228889465332 -44.7614517211914 3.0
131.807022094727 10.8095903396606 1.0
-90.6611480712891 15.9662837982178 2.0
37.177547454834 73.3245315551758 0.0
-35.0844039916992 -25.679759979248 4.0
132.810241699219 -10.751277923584 1.0
-35.5724678039551 -21.8127727508545 4.0
-88.6559066772461 13.8864068984985 2.0
125.748161315918 27.0566139221191 1.0
-85.2775650024414 7.24294185638428 2.0
120.702682495117 18.8251342773438 1.0
32.4891204833984 113.923057556152 0.0
133.108367919922 -17.2141723632812 5.0
78.7984466552734 -42.0065994262695 5.0
84.0418395996094 -39.451416015625 5.0
-3.0218186378479 -32.1038551330566 4.0
80.6025314331055 -48.5928764343262 5.0
-97.8153228759766 -0.298159450292587 2.0
136.00407409668 4.00018453598022 1.0
81.7305679321289 -74.4939117431641 5.0
33.8893623352051 91.4203262329102 0.0
129.92561340332 11.7479629516602 1.0
56.6377449035645 -48.6273765563965 5.0
-76.7435150146484 -42.8932800292969 3.0
41.600944519043 80.2401351928711 0.0
-70.3685989379883 -77.7677536010742 3.0
136.339874267578 21.6101398468018 1.0
54.1004447937012 51.6513328552246 2.0
-93.8832244873047 14.7607717514038 2.0
124.353424072266 -18.1801681518555 5.0
36.059024810791 107.634582519531 0.0
-88.2919845581055 9.65132331848145 2.0
51.6361083984375 65.3875045776367 0.0
53.5965690612793 85.901725769043 0.0
122.07527923584 14.6603088378906 1.0
-92.1490631103516 18.9471435546875 2.0
-32.7267684936523 -12.3508920669556 4.0
86.0680923461914 -66.0547485351562 5.0
-85.2410659790039 -2.78979849815369 2.0
50.4586372375488 85.8876266479492 0.0
-89.2936477661133 7.85669851303101 2.0
45.847412109375 92.523063659668 0.0
-33.6857643127441 -33.245433807373 4.0
-2.92125988006592 -32.5566902160645 4.0
-32.8143348693848 -18.1665134429932 4.0
38.3010444641113 99.103630065918 0.0
46.3618278503418 72.1090240478516 0.0
-78.4440307617188 -44.3597946166992 3.0
41.0099906921387 95.8016738891602 0.0
-2.72449684143066 -32.8343048095703 4.0
80.5298919677734 -37.3719940185547 5.0
-100.132186889648 16.7249069213867 2.0
68.3237838745117 -57.0368385314941 5.0
133.443344116211 25.2690525054932 1.0
-43.800594329834 -29.0954532623291 4.0
58.8283729553223 77.857307434082 0.0
116.669532775879 -9.5164155960083 1.0
-92.3755264282227 -2.85661005973816 2.0
-59.048770904541 -71.1499633789062 3.0
59.3039627075195 -53.474609375 5.0
-91.7602844238281 -9.0014181137085 2.0
127.907302856445 33.9072227478027 5.0
-106.53458404541 9.45548248291016 2.0
-94.0100479125977 9.97933101654053 2.0
-71.4567108154297 -53.5153121948242 3.0
-41.5517616271973 -36.1912269592285 4.0
39.6723670959473 98.723762512207 0.0
134.159896850586 17.849401473999 1.0
26.8114204406738 117.694129943848 0.0
-82.8986282348633 -55.2988662719727 3.0
-70.2341918945312 -53.2877883911133 3.0
-105.975234985352 10.7368898391724 2.0
-92.1436996459961 -5.84914112091064 2.0
122.176612854004 14.9212217330933 1.0
142.268615722656 4.73577499389648 1.0
60.1387062072754 75.8428115844727 0.0
128.513748168945 26.0269718170166 1.0
-78.0383224487305 -69.0118560791016 3.0
-69.4997024536133 -75.3735733032227 3.0
-61.9708290100098 -64.9934387207031 3.0
-86.1477966308594 15.2477169036865 2.0
-38.6943397521973 -34.9325981140137 4.0
-79.1788330078125 6.909255027771 2.0
-74.5878677368164 -58.8762130737305 3.0
83.9065399169922 -40.1792068481445 5.0
127.080352783203 13.1636552810669 1.0
-65.3071060180664 -40.0726089477539 2.0
-43.618709564209 -29.6476364135742 4.0
-90.8620529174805 -1.63635492324829 2.0
-86.4563293457031 -53.1960220336914 3.0
38.5049819946289 80.5002822875977 0.0
44.1014099121094 83.6336441040039 0.0
29.2818851470947 106.049797058105 0.0
-3.81512665748596 -34.3077926635742 4.0
-50.1216468811035 -14.8924522399902 4.0
0.113407783210278 -70.9487457275391 4.0
-64.0009689331055 -98.8196487426758 3.0
123.863121032715 26.1602973937988 1.0
3.67840933799744 -29.1791648864746 4.0
-1.04524922370911 -30.6589012145996 4.0
-39.4178199768066 -29.1032752990723 4.0
-61.9072418212891 -81.4291000366211 3.0
70.2190170288086 -61.3306732177734 5.0
120.11759185791 22.5551471710205 1.0
-81.9804534912109 -60.9298782348633 3.0
40.6051406860352 90.0717849731445 0.0
65.076904296875 80.6798248291016 0.0
80.565055847168 -44.9477386474609 5.0
30.7432022094727 106.253677368164 0.0
-76.32275390625 -48.7107849121094 3.0
-102.901397705078 -3.57385778427124 2.0
134.317291259766 -2.43614602088928 1.0
66.9358825683594 -46.0936050415039 5.0
-99.8184432983398 7.33022117614746 2.0
38.4978446960449 95.4906158447266 0.0
55.6744651794434 -51.3819580078125 5.0
113.871597290039 -7.68608427047729 1.0
140.513671875 -6.61992979049683 1.0
60.9551734924316 87.0215606689453 0.0
46.2697982788086 71.4234771728516 0.0
-88.1265563964844 -59.7814636230469 3.0
-96.2949981689453 -55.738452911377 3.0
80.81884765625 -79.8408279418945 5.0
-82.1679077148438 -52.0948829650879 3.0
5.49310684204102 -26.7250328063965 4.0
-103.24626159668 9.6952543258667 2.0
-67.6205825805664 -73.6739883422852 3.0
-76.5916595458984 -56.245964050293 3.0
141.506118774414 -9.52570629119873 1.0
-103.378440856934 -5.82824039459229 2.0
126.2919921875 24.8588256835938 1.0
-1.75914013385773 -31.2035865783691 4.0
-44.123908996582 -23.5604724884033 4.0
53.155345916748 74.8821105957031 0.0
84.7294540405273 -36.6498565673828 5.0
-26.6209964752197 -46.5680885314941 4.0
-97.9781799316406 -5.212890625 2.0
84.4919052124023 -64.3823928833008 5.0
38.9700126647949 81.4502944946289 0.0
-102.902755737305 22.9687423706055 2.0
-89.6707992553711 -49.0147285461426 3.0
-106.952705383301 1.11208069324493 2.0
-87.5033340454102 -68.6495742797852 3.0
30.7871437072754 108.899543762207 0.0
-91.9929580688477 -51.9457969665527 3.0
137.661560058594 -10.8517274856567 1.0
117.794044494629 14.4839630126953 1.0
55.3692893981934 -49.3981513977051 5.0
-90.1206741333008 -1.28560817241669 2.0
-91.5841064453125 -8.99305534362793 2.0
-88.1354064941406 12.6947784423828 2.0
-107.188819885254 12.0717782974243 2.0
62.7829627990723 -58.2892417907715 5.0
53.5171432495117 -52.512321472168 5.0
75.7941055297852 -51.2854156494141 5.0
78.8275451660156 -79.6840133666992 5.0
-88.5165405273438 21.2419033050537 2.0
34.9905548095703 95.0727920532227 0.0
82.6884994506836 -79.2376022338867 5.0
127.429573059082 29.2328948974609 1.0
-92.0907516479492 -71.7886047363281 3.0
124.772857666016 24.7320327758789 1.0
-88.1063003540039 -6.14870071411133 2.0
-35.1912384033203 -18.7879066467285 4.0
-103.842620849609 13.0087966918945 2.0
-106.476600646973 13.8343849182129 2.0
-46.7554664611816 -28.5337314605713 4.0
79.0920867919922 -53.4215240478516 5.0
122.747711181641 -9.19824886322021 1.0
-31.6511077880859 -12.3393411636353 4.0
-75.5004196166992 -62.5866165161133 3.0
26.4393482208252 105.934211730957 0.0
-88.9706039428711 20.615198135376 2.0
47.8894996643066 76.3559417724609 0.0
-49.9123802185059 -6.14052200317383 4.0
-16.3246459960938 -24.0685958862305 4.0
127.895408630371 -3.90945625305176 1.0
66.9953079223633 81.1283798217773 0.0
72.6614303588867 -67.7370300292969 5.0
-56.7764358520508 -9.25042057037354 2.0
63.9960708618164 76.3532485961914 0.0
113.978057861328 -8.65312099456787 1.0
-20.3825817108154 -21.6557846069336 4.0
85.558235168457 -34.7803382873535 5.0
-66.7798461914062 -70.5951309204102 3.0
-83.0423126220703 18.9194450378418 2.0
-16.1075973510742 -29.1797504425049 4.0
-94.9455261230469 17.7253913879395 2.0
-87.2134094238281 -55.9413719177246 3.0
-30.2575588226318 -36.7994041442871 4.0
-86.7420272827148 -54.6849479675293 3.0
130.711059570312 -10.0882873535156 1.0
-81.6039199829102 17.2417640686035 2.0
-87.9472045898438 -47.6552200317383 3.0
-86.4846649169922 2.58961629867554 2.0
39.2391815185547 69.5694885253906 0.0
134.718612670898 9.21433258056641 1.0
-30.6435565948486 -28.3384609222412 4.0
-84.8259887695312 -51.9460372924805 3.0
85.7678833007812 -62.390998840332 5.0
77.6367340087891 -83.537353515625 5.0
-73.9795684814453 -44.9785308837891 3.0
84.5019760131836 -62.5658111572266 5.0
-108.968307495117 9.06074714660645 2.0
117.657211303711 10.8482303619385 1.0
41.2018775939941 91.0492172241211 0.0
132.378677368164 33.010082244873 1.0
36.6162719726562 72.7124404907227 0.0
69.4371032714844 80.5615844726562 0.0
-23.9477443695068 -26.9897651672363 4.0
34.521800994873 69.7736968994141 0.0
72.6499938964844 -48.8605079650879 5.0
-93.0742568969727 -3.74343633651733 2.0
-108.641677856445 11.0125713348389 2.0
-65.5326843261719 -90.1948013305664 3.0
143.99836730957 1.47594964504242 1.0
-24.1042518615723 -28.0240859985352 4.0
-19.6928749084473 -30.3375244140625 4.0
28.6288795471191 110.462547302246 0.0
-33.3978500366211 -50.4112510681152 4.0
29.0628185272217 115.837692260742 0.0
-86.1273345947266 19.2946395874023 2.0
-63.1773223876953 -81.0131683349609 3.0
58.2466163635254 -62.909351348877 5.0
-92.2326812744141 17.0646324157715 2.0
-36.5842247009277 -30.6214008331299 4.0
-76.6815490722656 -56.2309532165527 3.0
-25.8352012634277 -26.5765628814697 4.0
67.2590103149414 -57.6591186523438 5.0
3.6698260307312 -32.0328407287598 4.0
-88.5512313842773 14.8496742248535 2.0
-48.8419036865234 -18.1830635070801 4.0
27.6666030883789 108.634353637695 0.0
142.829360961914 4.88734674453735 1.0
48.9008293151855 84.1024551391602 0.0
-89.290153503418 -3.71297812461853 2.0
123.52507019043 2.79220652580261 1.0
-84.4000701904297 -69.2089157104492 3.0
70.1526489257812 -70.2444839477539 5.0
-52.0942916870117 -10.8529491424561 4.0
62.022102355957 -49.2231941223145 5.0
-41.664924621582 -9.24994087219238 4.0
-80.9962463378906 -68.7765884399414 3.0
-73.8257293701172 -76.2867279052734 3.0
-86.809211730957 -59.6767196655273 3.0
-85.1849899291992 5.74561452865601 2.0
-89.5283050537109 -55.0173988342285 3.0
66.3889923095703 79.5893707275391 0.0
75.7174911499023 -78.2611541748047 5.0
53.1918830871582 91.0122985839844 0.0
56.3656883239746 -52.6733665466309 5.0
-85.6719818115234 -54.5418434143066 3.0
-95.0781707763672 -56.3387489318848 3.0
42.142822265625 78.2875747680664 0.0
-2.14106559753418 -30.3447360992432 4.0
-19.3897686004639 -23.6640777587891 4.0
41.8740501403809 100.58863067627 0.0
75.8570785522461 -64.9347305297852 5.0
-93.2629470825195 -72.620719909668 3.0
83.3281478881836 -86.773551940918 5.0
-76.7420272827148 -0.20059560239315 2.0
-29.1710758209229 -49.252628326416 4.0
4.78366708755493 -28.6858043670654 4.0
28.4004535675049 116.729934692383 0.0
-85.072883605957 3.5448751449585 2.0
56.0379600524902 -58.462760925293 5.0
-96.4037475585938 26.3624725341797 2.0
81.3616561889648 -84.1931915283203 5.0
-39.2956237792969 -23.219066619873 4.0
132.666076660156 27.9415493011475 1.0
-104.533744812012 9.97505664825439 2.0
-74.4131851196289 5.0602502822876 2.0
-90.6287841796875 6.68559408187866 2.0
-87.0720596313477 -60.114574432373 3.0
-105.343223571777 -2.92709589004517 2.0
-47.4027290344238 -29.7908115386963 4.0
-64.7104797363281 -96.8322448730469 3.0
-82.2441253662109 -57.1824417114258 3.0
-63.7190284729004 -83.5672912597656 3.0
74.4559173583984 -47.5411987304688 5.0
5.32615613937378 -29.6650524139404 4.0
84.7711181640625 -79.1513900756836 5.0
36.2705345153809 107.749382019043 0.0
72.9162979125977 -78.6758270263672 5.0
139.173553466797 -3.17755436897278 1.0
37.586311340332 99.8949661254883 0.0
-93.9278106689453 23.6743774414062 2.0
84.2443389892578 -34.0736312866211 5.0
-84.6586380004883 -60.0216102600098 3.0
63.900562286377 84.790901184082 0.0
-56.856632232666 -72.3656921386719 3.0
58.4675712585449 85.4877395629883 0.0
27.230318069458 107.123596191406 0.0
-77.8731079101562 -54.9893836975098 3.0
79.0942840576172 -66.618034362793 5.0
118.1357421875 14.7313852310181 1.0
-63.6228637695312 -77.5902328491211 3.0
-15.307728767395 -32.2750091552734 4.0
-69.1632461547852 45.8608436584473 3.0
134.432891845703 16.3053073883057 1.0
-0.618888914585114 -28.9700679779053 4.0
-85.5848083496094 -69.9119033813477 3.0
37.8648567199707 89.8030776977539 0.0
113.813636779785 -9.65144062042236 1.0
135.385589599609 18.4999370574951 1.0
48.0509033203125 85.8297882080078 0.0
-27.8295860290527 -50.8033447265625 4.0
127.923599243164 32.5233383178711 1.0
88.6818542480469 -63.3406715393066 5.0
67.0891571044922 82.5393524169922 0.0
57.5918960571289 -57.2348403930664 5.0
-68.468132019043 -79.8325958251953 3.0
59.9426612854004 87.4356842041016 0.0
-43.3584403991699 -44.4386520385742 4.0
-90.7136611938477 -73.2548675537109 3.0
40.7180709838867 74.2479553222656 0.0
76.8723449707031 -62.8952102661133 5.0
-34.937671661377 -44.2539672851562 4.0
133.937881469727 -10.3523721694946 1.0
134.692184448242 -1.86017978191376 1.0
-18.8907203674316 -30.4446964263916 4.0
3.93553137779236 -28.4212799072266 4.0
-81.0653610229492 -72.9492263793945 3.0
-103.654411315918 16.8672714233398 2.0
64.1188583374023 85.3550567626953 0.0
135.85237121582 -5.77225828170776 1.0
142.878509521484 20.9139385223389 1.0
49.9550666809082 -55.481861114502 5.0
70.3570404052734 78.2854156494141 0.0
-96.6336212158203 8.10358905792236 2.0
-37.243953704834 -13.750678062439 4.0
62.4281578063965 -56.8955497741699 5.0
58.3668518066406 -50.8693542480469 5.0
130.124130249023 -11.7223682403564 1.0
72.5710144042969 -78.5236434936523 5.0
72.2210159301758 -58.1033134460449 5.0
46.1784782409668 72.4465484619141 0.0
67.737434387207 77.8223419189453 0.0
-102.948623657227 -3.72670078277588 2.0
-73.4912338256836 0.112605981528759 2.0
79.3946380615234 -69.0088577270508 5.0
37.8704261779785 72.4167327880859 0.0
127.469627380371 0.910039961338043 1.0
40.1238059997559 79.9937744140625 0.0
-33.5265922546387 -49.2276000976562 4.0
-37.4596405029297 -18.2558422088623 4.0
135.280395507812 -7.51327800750732 1.0
64.0974960327148 -57.4903221130371 5.0
-35.802490234375 -25.9092922210693 4.0
-64.8710327148438 -88.0725326538086 3.0
88.0581283569336 -38.2553863525391 0.0
-41.6447334289551 -34.2113075256348 4.0
32.553352355957 103.807685852051 0.0
46.0834884643555 96.4941329956055 0.0
76.1522521972656 -57.6031684875488 5.0
-87.9833297729492 -59.367790222168 3.0
4.00669717788696 -29.8465213775635 4.0
-81.8799514770508 20.8451671600342 2.0
-108.29150390625 -8.79351234436035 2.0
142.223907470703 5.58915328979492 1.0
-86.6281890869141 -51.6101722717285 3.0
-24.9938411712646 -36.5979537963867 4.0
38.399227142334 70.1130523681641 0.0
-87.3752975463867 -68.7580032348633 3.0
-62.9464569091797 -62.5799293518066 3.0
39.6015396118164 82.1094589233398 0.0
41.5145378112793 71.2267227172852 0.0
50.861328125 68.0000457763672 0.0
50.4153938293457 -54.086799621582 5.0
-75.9804992675781 -75.7362518310547 3.0
84.5105743408203 -54.519588470459 5.0
85.4106140136719 -62.7585258483887 5.0
113.369247436523 -9.54875087738037 1.0
-62.5243225097656 -82.1402816772461 3.0
31.0727233886719 112.734924316406 0.0
-40.4081840515137 -23.2874984741211 4.0
-92.7766571044922 -54.5580711364746 4.0
-75.7846527099609 -42.579216003418 3.0
128.784378051758 -1.30188429355621 1.0
-76.6765899658203 -47.0409545898438 3.0
50.6725082397461 -55.9462776184082 5.0
-37.0478935241699 -39.0240707397461 4.0
-77.643424987793 1.7110333442688 2.0
-61.2214698791504 -81.7030944824219 3.0
-96.7622604370117 10.7389144897461 2.0
129.309188842773 -3.22170639038086 1.0
52.431941986084 -54.7942848205566 5.0
-91.0086212158203 13.6349182128906 2.0
-37.3942031860352 -17.1624965667725 4.0
140.596710205078 4.34237766265869 1.0
-89.4824371337891 3.83411502838135 2.0
71.2694702148438 -48.8199348449707 5.0
-42.8964805603027 -32.867015838623 4.0
30.7924480438232 103.180839538574 0.0
123.500595092773 -17.3912391662598 5.0
34.0632171630859 71.7024307250977 0.0
42.8593444824219 90.952507019043 0.0
74.2943420410156 -45.4458770751953 5.0
-90.223747253418 12.7240171432495 2.0
37.4828491210938 67.4787216186523 0.0
118.794662475586 17.3061122894287 1.0
-42.3644180297852 -33.8308601379395 4.0
68.5001068115234 -49.202262878418 5.0
-96.6397552490234 -56.9943008422852 3.0
-36.856014251709 -46.8066940307617 4.0
50.4491577148438 66.2459487915039 0.0
-93.903434753418 23.8325862884521 2.0
72.7093505859375 -73.2769088745117 5.0
77.0837783813477 -73.519172668457 5.0
143.857513427734 7.36117887496948 1.0
57.9157752990723 -52.1155548095703 5.0
-67.8539657592773 -78.417121887207 3.0
-64.7252578735352 -97.7750930786133 3.0
-30.3948879241943 -29.0913982391357 4.0
-92.616584777832 -54.9250106811523 3.0
-78.2685928344727 19.4127655029297 2.0
-54.8732109069824 -10.2039842605591 4.0
-19.806921005249 -26.2840595245361 4.0
39.3944396972656 -2.61739492416382 2.0
-87.5770492553711 -71.5601043701172 3.0
44.0224571228027 95.0126342773438 0.0
45.5460014343262 90.1855392456055 0.0
-40.9754486083984 -22.1460056304932 4.0
-82.6444702148438 -65.7767715454102 3.0
-56.2832717895508 -69.9289245605469 3.0
34.2834625244141 88.1234359741211 0.0
-34.5614128112793 -48.8395080566406 4.0
-82.4428329467773 25.6884632110596 2.0
-105.785377502441 8.85373401641846 2.0
31.5969543457031 116.440940856934 0.0
-89.3279266357422 -50.9237327575684 3.0
-64.2079772949219 -97.5323638916016 3.0
74.7612838745117 -47.7129707336426 1.0
-60.3612098693848 -68.5090026855469 3.0
142.996856689453 8.67798709869385 1.0
-76.0678787231445 -60.2907104492188 3.0
-84.7737197875977 -53.7434463500977 3.0
-87.3059158325195 4.43215322494507 2.0
-96.1364898681641 -5.37190532684326 2.0
-63.536304473877 -96.4851150512695 3.0
142.088623046875 1.41314923763275 1.0
-62.9300765991211 -69.8785018920898 3.0
-92.873161315918 2.30355429649353 2.0
-40.436710357666 -21.3120269775391 4.0
-63.6640243530273 -82.8251266479492 3.0
126.12247467041 12.4157867431641 1.0
78.1414031982422 -78.6921157836914 5.0
-74.8657608032227 -49.456356048584 3.0
32.3899078369141 113.849662780762 0.0
142.630767822266 -7.22196769714355 1.0
-24.7451305389404 -24.822696685791 4.0
-31.8200664520264 -42.677661895752 4.0
78.0451812744141 -74.1879119873047 5.0
-72.0413055419922 -75.0995330810547 3.0
-61.4977607727051 -87.1523895263672 3.0
-5.77521514892578 -34.3613204956055 4.0
-64.4479827880859 -95.6220092773438 3.0
-105.794319152832 12.2152729034424 2.0
-43.3917388916016 -16.7526588439941 4.0
31.8480606079102 103.994407653809 0.0
-83.4919052124023 -67.7735061645508 3.0
29.7304153442383 106.435791015625 0.0
-104.918365478516 -10.5551996231079 4.0
147.782821655273 6.04461669921875 1.0
-97.1712417602539 13.2688608169556 2.0
83.5888900756836 -37.811164855957 5.0
130.688751220703 11.7005558013916 1.0
-61.7707862854004 -79.1691360473633 3.0
41.1548957824707 94.9042510986328 0.0
-81.4758224487305 -57.7624816894531 3.0
84.2672882080078 -70.1594619750977 5.0
121.678184509277 17.1775417327881 1.0
-96.1276092529297 -6.8715558052063 2.0
-60.9592742919922 -80.949089050293 3.0
-70.2707824707031 -76.3942718505859 3.0
127.261779785156 4.46044540405273 1.0
-92.9196166992188 -60.4688606262207 3.0
-86.7864456176758 -58.1006736755371 3.0
60.5707778930664 86.2624588012695 0.0
-86.5642852783203 -6.85295581817627 2.0
33.9113464355469 87.9172439575195 0.0
-82.2748031616211 6.87325429916382 2.0
75.4178314208984 -74.1340179443359 5.0
80.643684387207 -79.3712463378906 5.0
120.531257629395 -16.6091117858887 1.0
138.870971679688 -9.36659336090088 1.0
-77.1400451660156 -43.6240501403809 3.0
-88.3647079467773 21.751350402832 2.0
-93.0558547973633 -57.4488830566406 3.0
-108.76953125 -10.122706413269 2.0
76.5990600585938 -77.3855972290039 5.0
-79.8122253417969 15.9189682006836 2.0
121.12744140625 3.08677411079407 1.0
0.806770741939545 -28.2088680267334 4.0
142.703659057617 10.3803758621216 1.0
86.0397796630859 -60.1470031738281 5.0
136.870742797852 16.7852592468262 1.0
38.4147453308105 68.8523559570312 0.0
64.4189071655273 -56.2083206176758 5.0
83.6221923828125 -79.9799575805664 5.0
29.0945663452148 117.045104980469 0.0
-18.4252014160156 -31.0575752258301 4.0
-39.9315872192383 -22.3324966430664 4.0
-89.3558654785156 -50.7720069885254 3.0
-84.465461730957 -71.414665222168 3.0
134.108642578125 11.7429990768433 1.0
-94.1489028930664 6.05336618423462 2.0
-69.4713821411133 -73.4091567993164 3.0
-43.9722099304199 -20.1246871948242 4.0
-92.4765777587891 -70.9471206665039 3.0
63.6681251525879 -51.0965385437012 5.0
-99.2340774536133 13.4000558853149 2.0
39.3108444213867 71.9863967895508 0.0
-56.9024085998535 -74.4071884155273 3.0
-64.4431915283203 -81.6320037841797 3.0
140.253204345703 22.2135734558105 1.0
60.8652114868164 82.3773651123047 0.0
71.5983352661133 -60.4157104492188 5.0
40.3945808410645 97.9402694702148 0.0
58.7731170654297 88.7308807373047 0.0
130.565185546875 7.04724550247192 1.0
43.5732002258301 93.604736328125 0.0
84.2222595214844 -66.6142807006836 5.0
-66.8123321533203 -67.3408737182617 3.0
-62.7774200439453 -79.2494125366211 3.0
121.093200683594 6.82952499389648 1.0
-109.164688110352 -0.851485967636108 2.0
125.252365112305 24.4118595123291 1.0
-96.7278518676758 -6.65075063705444 2.0
40.4266662597656 74.9722213745117 0.0
-71.2663269042969 -54.3978309631348 3.0
38.2422790527344 103.57405090332 0.0
-32.242977142334 -38.6620712280273 4.0
134.487686157227 -4.71678495407104 1.0
-39.1816520690918 -19.1814575195312 4.0
56.0225448608398 -53.4332885742188 5.0
40.9046096801758 102.369125366211 0.0
-20.2100238800049 -26.5891342163086 4.0
-92.3168792724609 -66.968879699707 3.0
-85.7319641113281 -75.6179962158203 3.0
-39.4417343139648 -15.8778638839722 4.0
64.9805374145508 21.6833381652832 0.0
-86.7256774902344 -1.18686830997467 2.0
60.6329803466797 81.1549377441406 0.0
-65.2712783813477 -97.877326965332 3.0
-36.3997688293457 -40.1180572509766 4.0
81.9514846801758 -40.5093955993652 5.0
86.9553833007812 -66.2685089111328 5.0
44.6456108093262 81.7333755493164 0.0
-75.6984100341797 -65.3392562866211 3.0
-17.5846652984619 -26.91357421875 4.0
-69.9594497680664 -54.9408302307129 3.0
131.815414428711 15.5958232879639 1.0
75.8649978637695 -50.4124603271484 5.0
-4.24387741088867 -24.7958145141602 4.0
130.915985107422 34.8390808105469 5.0
128.950714111328 14.119179725647 1.0
-87.3095855712891 16.2739315032959 2.0
34.2196083068848 96.3566818237305 0.0
-86.0610046386719 -75.485725402832 3.0
-42.4048500061035 -16.7334690093994 4.0
71.444953918457 -54.2412109375 5.0
-33.0731925964355 -30.3935680389404 4.0
-77.9140701293945 5.27170467376709 4.0
39.0954437255859 68.0298919677734 0.0
-34.2267608642578 -23.5309238433838 4.0
76.8096923828125 -40.3182830810547 5.0
-0.374499917030334 -30.3573875427246 4.0
-32.5529098510742 -50.4216995239258 4.0
-18.0349159240723 -32.723560333252 4.0
131.976348876953 33.4671363830566 1.0
62.9917335510254 88.1730575561523 0.0
-82.2848434448242 -58.4483222961426 3.0
30.4861507415771 116.611694335938 0.0
-69.006103515625 -64.3442687988281 3.0
116.18864440918 -9.46980285644531 1.0
-74.8751373291016 -66.0075302124023 3.0
-25.0679187774658 -47.2301559448242 4.0
-89.7600631713867 -6.36723899841309 2.0
-80.3189010620117 -68.7189483642578 3.0
49.1156883239746 84.1832962036133 0.0
-18.9601764678955 -27.114278793335 4.0
76.4580001831055 -67.8098831176758 5.0
137.902557373047 -10.9068784713745 1.0
-97.1699676513672 -3.65397572517395 2.0
130.901809692383 30.4532508850098 1.0
-32.6861724853516 -23.9216461181641 4.0
-39.4404640197754 -29.1179733276367 4.0
70.6479110717773 76.2807083129883 0.0
-62.3846473693848 -81.6651306152344 3.0
-94.3309020996094 -51.0122375488281 3.0
80.2110900878906 -62.6655883789062 5.0
143.68586730957 13.5752449035645 1.0
62.2244567871094 -51.8639068603516 5.0
-71.6983184814453 -68.5077285766602 3.0
137.096878051758 1.87192535400391 1.0
52.8889923095703 78.0131149291992 0.0
-90.7394561767578 9.320631980896 2.0
83.9645233154297 -87.1154479980469 5.0
74.2365875244141 -77.5199203491211 5.0
4.2882661819458 -29.2993583679199 4.0
-76.7992782592773 -62.6992988586426 3.0
63.9483604431152 -56.3368682861328 5.0
-109.019973754883 -10.5175313949585 2.0
-24.824348449707 -21.1159038543701 4.0
-72.5986785888672 -74.9342803955078 3.0
-52.8752326965332 -11.407299041748 2.0
134.607543945312 17.4553852081299 1.0
-47.4540367126465 -11.7487888336182 4.0
-94.1138381958008 22.0519905090332 2.0
-4.15445852279663 -30.8586177825928 4.0
-7.27302646636963 -39.9616394042969 4.0
-1.03292810916901 -70.9029388427734 4.0
78.3455123901367 -40.086238861084 5.0
61.4466285705566 -51.1328277587891 5.0
-112.70783996582 10.44469165802 2.0
80.4192276000977 -54.6385269165039 5.0
78.3567886352539 -80.4297332763672 5.0
134.990631103516 20.6106262207031 1.0
-66.0747528076172 -63.6841125488281 3.0
68.1444702148438 81.6418228149414 0.0
83.4158401489258 -64.7419052124023 5.0
-70.8295288085938 -75.5659103393555 3.0
-21.8846282958984 -25.8111152648926 4.0
73.1086730957031 -59.7544479370117 5.0
-90.5406265258789 1.28590977191925 2.0
-84.3642883300781 28.4530353546143 2.0
125.853157043457 11.5291337966919 1.0
63.3535270690918 -52.8067398071289 5.0
75.7721328735352 -80.3223037719727 5.0
116.085739135742 -6.70416641235352 1.0
-83.7423553466797 -67.8401031494141 3.0
-95.2966918945312 4.5094108581543 2.0
-95.7778244018555 -52.2507095336914 3.0
-94.0649948120117 24.8995609283447 2.0
-77.0447387695312 -58.512752532959 3.0
130.718704223633 3.93046975135803 1.0
-77.9358596801758 2.48610615730286 2.0
139.761962890625 16.5128307342529 1.0
-110.492179870605 13.0034618377686 2.0
-31.6677627563477 -43.0595588684082 4.0
56.9273643493652 -57.0916557312012 5.0
-97.3647842407227 20.6338520050049 2.0
-95.4377517700195 -58.8380584716797 3.0
-59.1244773864746 -72.695426940918 3.0
-89.0077056884766 -49.8648681640625 3.0
39.3987236022949 79.207763671875 0.0
58.7235107421875 80.7179946899414 0.0
122.534233093262 -2.45356011390686 1.0
125.031425476074 4.25012302398682 1.0
-58.3372421264648 -70.8512268066406 3.0
-109.006370544434 9.39291477203369 2.0
-38.7002067565918 -16.5043563842773 4.0
142.591491699219 4.21118593215942 1.0
134.32666015625 3.03421545028687 1.0
-98.8871002197266 1.88951241970062 2.0
-84.7690124511719 -71.155387878418 3.0
79.1514129638672 -84.6346130371094 5.0
-48.2365798950195 -9.37363910675049 4.0
-32.8609085083008 -46.2981567382812 4.0
-76.1461029052734 14.0033159255981 2.0
-33.617317199707 -17.9983959197998 4.0
44.6264801025391 73.8841552734375 0.0
-76.3453369140625 -42.1812782287598 3.0
-71.8929977416992 -73.6943969726562 3.0
41.0428199768066 95.9574356079102 0.0
-82.6043014526367 24.9721717834473 2.0
-36.1577682495117 -24.5259742736816 4.0
49.3587188720703 87.6826248168945 0.0
-92.2869720458984 2.7483696937561 2.0
46.381031036377 71.7124481201172 0.0
2.48515844345093 -29.4347343444824 4.0
-108.264190673828 -9.3504638671875 2.0
131.384628295898 3.18921208381653 1.0
-69.4601516723633 -39.3225250244141 4.0
-46.9531059265137 -28.5682258605957 4.0
-82.0465698242188 7.16863203048706 2.0
-95.5371856689453 -3.15644907951355 2.0
-93.2441482543945 10.9820003509521 2.0
-85.608024597168 5.16768169403076 2.0
-83.5876541137695 -58.6999740600586 3.0
-74.1154251098633 -70.7975616455078 3.0
82.4876098632812 -70.2240753173828 5.0
-86.7914123535156 -61.6115417480469 3.0
138.898941040039 21.8533916473389 1.0
-73.5026092529297 -69.8020095825195 3.0
72.8765487670898 -65.0022964477539 5.0
29.828971862793 106.881202697754 0.0
136.696075439453 18.6925926208496 1.0
115.900009155273 16.5302867889404 1.0
67.4524002075195 76.7787628173828 0.0
141.174041748047 -8.89131927490234 1.0
-89.9692764282227 14.1375608444214 2.0
-106.479232788086 -1.82725858688354 2.0
-78.4584197998047 -43.0139656066895 3.0
-39.6965065002441 -26.628978729248 4.0
113.692489624023 -7.36553144454956 1.0
-10.3433094024658 -33.773681640625 4.0
-99.2628784179688 18.8386058807373 2.0
-77.3563461303711 -74.0123138427734 3.0
-87.499626159668 27.8875541687012 2.0
-85.524040222168 2.06749725341797 2.0
125.876205444336 20.1680545806885 1.0
138.833587646484 -3.13931202888489 1.0
132.487747192383 13.4317684173584 1.0
-30.0632953643799 -40.4539375305176 4.0
68.0933380126953 79.1470031738281 0.0
-93.9092483520508 20.1723003387451 2.0
-84.7384872436523 15.8595342636108 2.0
26.3673267364502 117.000717163086 0.0
83.3248443603516 -77.9006881713867 5.0
-50.9601745605469 -15.7939481735229 4.0
-92.5305786132812 -70.4865493774414 3.0
84.0961608886719 -66.3303375244141 5.0
45.2133026123047 79.3561706542969 0.0
73.4369354248047 -62.7650337219238 5.0
-69.9225845336914 -69.8839416503906 3.0
73.7163314819336 -62.1944923400879 5.0
4.97113180160522 -29.9995765686035 4.0
-88.5444183349609 2.57457232475281 2.0
-89.8379898071289 -58.1241226196289 3.0
-36.9848136901855 -13.5773439407349 4.0
115.152641296387 -8.27295207977295 1.0
56.5234336853027 73.6600723266602 0.0
-71.7866973876953 -75.652473449707 3.0
-65.5972900390625 -95.8716049194336 3.0
127.694374084473 10.5985736846924 1.0
58.5186500549316 -61.985652923584 5.0
-77.7830810546875 16.0478820800781 2.0
25.4546661376953 115.494506835938 0.0
138.740097045898 7.95983695983887 1.0
-90.1107330322266 -48.4309120178223 3.0
-91.3794631958008 -60.408561706543 3.0
134.221099853516 10.4346981048584 1.0
41.8187828063965 86.1672973632812 0.0
28.2297763824463 112.40323638916 0.0
-84.1971054077148 12.908670425415 2.0
40.3239631652832 75.6346054077148 0.0
125.928047180176 2.3715455532074 1.0
-105.00927734375 11.2805652618408 2.0
-87.0485763549805 -72.6014709472656 3.0
73.9253540039062 -73.7212600708008 5.0
-107.34814453125 13.1175184249878 2.0
-17.0895957946777 -32.2810134887695 4.0
-89.8147354125977 23.2626514434814 2.0
-63.0221786499023 -88.3832244873047 3.0
-89.6346435546875 -52.011646270752 3.0
-78.9787063598633 19.5864162445068 2.0
62.7259979248047 86.1732330322266 0.0
-91.2631607055664 -69.8535690307617 3.0
78.466552734375 -50.4286422729492 5.0
-95.4906692504883 -54.4275283813477 3.0
-2.23701763153076 -25.3306884765625 4.0
-57.2203979492188 -76.3586883544922 3.0
68.2589721679688 -72.0074920654297 5.0
-80.4036178588867 17.8439693450928 2.0
-16.0887660980225 -118.561264038086 3.0
-85.4514999389648 -63.3912582397461 3.0
85.7357330322266 -69.9952774047852 5.0
-24.9056072235107 -32.0965614318848 4.0
82.9152145385742 -38.3384323120117 5.0
-59.1641845703125 -74.7927780151367 3.0
30.5083751678467 115.307136535645 0.0
-32.1591186523438 -49.6381530761719 4.0
-69.3866958618164 -67.2419967651367 3.0
128.625885009766 8.36996841430664 1.0
76.5064086914062 -80.7938461303711 5.0
-44.0740852355957 -26.8689155578613 4.0
123.55591583252 22.8918895721436 1.0
-59.3717956542969 -81.5274276733398 3.0
67.5435791015625 78.8533630371094 0.0
70.982307434082 -73.3480606079102 5.0
133.026885986328 5.09937143325806 1.0
83.1637725830078 -63.5242309570312 5.0
142.495315551758 -5.91233205795288 1.0
69.9081726074219 80.0032424926758 0.0
77.1149444580078 -81.1986312866211 5.0
71.1475601196289 -63.707088470459 5.0
33.300407409668 92.6745681762695 0.0
135.884002685547 28.859676361084 1.0
68.9391403198242 78.8921203613281 0.0
-61.1227111816406 -66.9496231079102 3.0
30.9091987609863 106.143737792969 0.0
53.0334777832031 85.171257019043 0.0
-67.841194152832 -41.8999099731445 3.0
66.6168594360352 78.7733001708984 0.0
-36.8291702270508 -29.8838939666748 4.0
-66.4229049682617 -94.9219284057617 3.0
62.0146713256836 -66.4599075317383 5.0
79.6341781616211 -70.4421997070312 5.0
57.1967964172363 91.7243194580078 0.0
-72.5688247680664 7.85114765167236 2.0
-36.1574020385742 -18.1483459472656 4.0
-89.2719039916992 -69.0670700073242 3.0
2.12941789627075 -27.7096862792969 4.0
-82.076904296875 15.2461204528809 2.0
-95.0568161010742 4.6847620010376 2.0
78.5651397705078 -40.5719375610352 5.0
-62.8385848999023 -83.2218246459961 3.0
124.667404174805 31.248571395874 1.0
78.1111450195312 -71.7343292236328 5.0
56.144287109375 -49.9103736877441 5.0
115.242362976074 11.2208290100098 1.0
67.7579956054688 88.0090408325195 0.0
-33.2761878967285 -49.7542762756348 4.0
-30.2722053527832 -48.4756164550781 4.0
-108.90518951416 -0.820760428905487 2.0
43.7527313232422 66.2912979125977 0.0
85.9738006591797 -67.2494964599609 5.0
-34.0255012512207 -41.3682670593262 4.0
-49.0448303222656 -26.3394374847412 4.0
48.3181915283203 -54.3440055847168 5.0
55.4939918518066 -61.6385345458984 5.0
-100.550483703613 10.0987310409546 2.0
-104.582046508789 5.48953294754028 2.0
63.8340339660645 89.6636962890625 0.0
-99.2011795043945 15.2130126953125 2.0
81.3720092773438 -60.4128837585449 5.0
80.3292083740234 -81.3306121826172 5.0
-87.911491394043 -5.382728099823 2.0
142.212493896484 -3.45920014381409 1.0
-107.440063476562 16.072286605835 2.0
-87.3331985473633 1.92918658256531 2.0
-106.46898651123 8.74880123138428 2.0
-107.381217956543 1.85656976699829 2.0
79.6740798950195 -79.7677917480469 5.0
131.733901977539 5.02701044082642 1.0
-93.2748947143555 0.248425990343094 2.0
-77.5970230102539 -62.6088905334473 3.0
-61.8457908630371 -83.0916442871094 3.0
41.4432487487793 84.6196594238281 0.0
129.434127807617 -4.74139595031738 1.0
-96.7520217895508 -57.448673248291 3.0
137.337066650391 20.2606506347656 1.0
-79.6746215820312 20.8692970275879 2.0
-84.1758041381836 -63.2800941467285 3.0
-64.5571136474609 -96.4412078857422 3.0
-95.4157333374023 -64.5769195556641 3.0
128.144271850586 29.8354644775391 1.0
132.352676391602 28.7554321289062 1.0
127.404266357422 20.857364654541 1.0
85.6048889160156 -64.9259567260742 5.0
132.694793701172 30.1266670227051 1.0
63.5829429626465 -47.7820930480957 5.0
-7.22144222259521 -39.2850761413574 4.0
4.7790732383728 -30.8352928161621 4.0
-80.8027648925781 19.3324012756348 2.0
62.6601333618164 -58.0893211364746 5.0
79.5976791381836 -82.1089324951172 5.0
-109.117179870605 -9.13128185272217 2.0
82.6378173828125 -40.6938819885254 5.0
-26.1948986053467 -45.2363510131836 4.0
-89.3996505737305 17.2681179046631 2.0
-105.537773132324 -2.73775267601013 2.0
142.60270690918 15.7369060516357 1.0
-19.6266212463379 -26.1964912414551 4.0
-51.9989891052246 -12.3701229095459 4.0
-78.1325759887695 -66.2960662841797 3.0
66.8060607910156 84.5441207885742 0.0
-46.1309814453125 -8.01286506652832 4.0
54.7955703735352 -56.0038185119629 5.0
120.409934997559 15.6737546920776 1.0
-77.3242568969727 -44.0237159729004 3.0
38.5869102478027 74.9165954589844 0.0
-39.7319030761719 -19.0905666351318 4.0
-48.2283935546875 -26.355583190918 4.0
74.6421508789062 -70.6598281860352 5.0
85.2408981323242 -65.587760925293 5.0
41.7605934143066 70.3312149047852 0.0
-41.6363945007324 -10.1470708847046 4.0
-97.679573059082 -3.2485625743866 2.0
77.1735076904297 -60.1062850952148 5.0
136.709045410156 24.6584033966064 1.0
-106.699775695801 12.0847339630127 2.0
75.4167556762695 -63.3742370605469 5.0
-90.7709579467773 -53.5962867736816 3.0
38.893741607666 67.472785949707 0.0
57.0558052062988 80.4041290283203 0.0
37.3732986450195 78.2594985961914 0.0
-71.9840850830078 -63.7616004943848 3.0
-91.8942108154297 -66.123908996582 3.0
-75.7461242675781 -74.2603225708008 3.0
-36.6869087219238 -40.215217590332 4.0
		};
	\end{axis}
	
	
\end{tikzpicture}


==> figures/tsne3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	%\definecolor{darkgray176}{RGB}{176,176,176}
	\pgfplotsset{
		scale only axis,
		width=4.0cm,
		height=4.0cm,
		%major grid style={dotted, gray}
		colormap={test}{[1pt]
			%rgb255=(255, 200, 0);
			%blue!30;
			%yello!30;
			%cyan!50;
			%green!30;
			%red;
			rgb255=(178, 255, 178);
			rgb255=(128,214,247);
			rgb255=(178, 178, 255);
			rgb255=(247, 153, 209);
			rgb255=(255, 251, 180);
			rgb255=(0, 255, 255);
			rgb255=(192, 192, 192);
		},
	}
	
	\begin{axis}[
		%colorbar,
		%colorbar style={ylabel={}},
		xticklabels={,,}, yticklabels={,,},
		ticks=none,
		%colormap/viridis,
		%colormap={test}{
			%samples of colormap=(6 of hot)},
		%colormap access=piecewise constant,
		%colorbar right,
		%colorbar style={%
			%	ytick=data,
			%} 
		point meta max=6,
		point meta min=0,
		tick align=outside,
		tick pos=left,
		x grid style={gray},
		xmin=-148.886019897461, xmax=175.063510131836,
		%xtick style={color=black},
		y grid style={gray},
		ymin=-150.66139755249, ymax=163.268407440186,
		%ytick style={color=black}
		]
		\addplot [only marks, scatter, scatter src=explicit, mark size=0.8]
		table [x=x, y=y, meta=colordata]{%
			x  y  colordata
			-16.8034992218018 75.2969055175781 6.0
			-45.9085426330566 10.3254175186157 6.0
			1.82545292377472 -49.1273078918457 6.0
			-12.6767740249634 -114.99690246582 6.0
			-38.9596862792969 11.3317737579346 6.0
			4.07996225357056 83.2077789306641 6.0
			51.959659576416 -10.9237947463989 6.0
			-35.6096725463867 -111.008598327637 6.0
			44.0810127258301 -27.9990768432617 6.0
			-11.8715353012085 83.5974349975586 6.0
			-0.263697892427444 73.5587310791016 6.0
			52.5221176147461 25.5605430603027 6.0
			-25.4469318389893 57.7006950378418 6.0
			62.5188522338867 27.0029029846191 6.0
			-49.1666603088379 3.2000560760498 6.0
			-29.5693321228027 44.6747169494629 6.0
			71.8246383666992 -8.61277008056641 6.0
			-15.1607389450073 34.1995811462402 6.0
			51.6989059448242 19.2773265838623 6.0
			-51.3837051391602 -30.9063987731934 6.0
			53.9254150390625 -24.6113758087158 6.0
			54.0078315734863 3.706538438797 6.0
			-49.2616386413574 -27.934045791626 6.0
			-39.3564643859863 77.3185195922852 6.0
			52.404899597168 -3.73686814308167 6.0
			-10.4846744537354 61.3643417358398 6.0
			-6.52356147766113 70.4078750610352 6.0
			3.82138895988464 77.0746765136719 6.0
			11.9169120788574 -36.5359001159668 6.0
			3.50482773780823 -119.988929748535 6.0
			-34.8966751098633 61.5268096923828 6.0
			62.2777366638184 32.2954521179199 6.0
			57.3487319946289 -7.9386043548584 6.0
			56.4451713562012 -12.9764862060547 6.0
			-37.9108238220215 63.4252586364746 6.0
			-45.9548110961914 12.4797325134277 6.0
			-11.9749269485474 -107.818870544434 6.0
			73.8493881225586 1.91637015342712 6.0
			-2.47527194023132 62.6908493041992 6.0
			-21.0089683532715 -114.029678344727 6.0
			-46.1485633850098 3.96965289115906 6.0
			-33.2896308898926 -119.430313110352 6.0
			3.13319873809814 -116.094284057617 6.0
			-7.3202166557312 49.5057067871094 6.0
			-17.9707202911377 -47.4428443908691 6.0
			-2.88430428504944 -124.461456298828 6.0
			-22.6971855163574 -111.707130432129 6.0
			126.501358032227 32.4972496032715 6.0
			-29.2494487762451 -123.34285736084 6.0
			1.31102550029755 63.0017547607422 6.0
			-0.517915487289429 -23.7675018310547 6.0
			-28.7006206512451 -113.911849975586 6.0
			8.15761566162109 -37.7943115234375 6.0
			-22.425931930542 -20.2085285186768 6.0
			1.285320520401 -48.8989677429199 6.0
			60.3951225280762 -11.8490123748779 6.0
			56.8688774108887 13.4724025726318 6.0
			-25.5243644714355 -13.7150764465332 6.0
			-10.0723857879639 33.9532089233398 6.0
			5.06582450866699 -129.313812255859 6.0
			-3.51666879653931 -27.0704002380371 6.0
			6.52935361862183 -113.765060424805 6.0
			-17.7033042907715 -47.575496673584 6.0
			-32.8830375671387 57.6422119140625 6.0
			-33.57568359375 -114.53050994873 6.0
			58.83251953125 -22.3363246917725 6.0
			6.88956356048584 84.3263397216797 6.0
			0.603368043899536 -122.01245880127 6.0
			-49.1452674865723 -28.6732025146484 6.0
			-50.5212707519531 98.1450424194336 6.0
			5.96464824676514 -29.8028945922852 6.0
			-35.2907257080078 -96.9299926757812 6.0
			57.8683204650879 -4.76603126525879 6.0
			62.5702819824219 -9.39891052246094 6.0
			-39.929313659668 11.3501834869385 6.0
			-10.5279054641724 -123.614120483398 6.0
			-42.5612525939941 -98.9729919433594 6.0
			-43.885871887207 -0.385623216629028 6.0
			50.7042922973633 -7.19900989532471 6.0
			-26.0845813751221 -13.2599544525146 6.0
			35.2757720947266 -9.28042793273926 6.0
			-39.3333053588867 0.0404823943972588 6.0
			-22.3772029876709 71.4160537719727 6.0
			6.04986095428467 71.377799987793 6.0
			0.148985475301743 -36.6157722473145 6.0
			-2.09556722640991 55.4400024414062 6.0
			-18.2249622344971 -128.641525268555 6.0
			-5.61455011367798 72.5299758911133 6.0
			-12.0097188949585 -112.123107910156 6.0
			-4.6506986618042 -43.9639472961426 6.0
			65.538200378418 -9.46503829956055 6.0
			3.21361613273621 -36.4377708435059 6.0
			-14.1759939193726 -34.1459922790527 6.0
			70.5220947265625 -45.8924827575684 6.0
			-48.9910125732422 107.886131286621 6.0
			-9.13058662414551 -125.852592468262 6.0
			-37.2280235290527 66.7398071289062 6.0
			-10.7045621871948 -116.122680664062 6.0
			14.4981307983398 -127.231231689453 6.0
			70.0886688232422 5.82335901260376 6.0
			-7.10723066329956 -39.6686897277832 6.0
			-23.4499282836914 66.7867431640625 6.0
			61.8446006774902 30.1760444641113 6.0
			51.1012191772461 31.9118137359619 6.0
			-7.29871845245361 -106.932525634766 6.0
			62.4538688659668 30.744421005249 6.0
			62.9408378601074 -13.675012588501 6.0
			6.4877405166626 76.0534057617188 6.0
			61.6723594665527 30.3564624786377 6.0
			-46.8897132873535 4.48605060577393 6.0
			-52.1730690002441 -28.5251789093018 6.0
			0.722045838832855 -111.158393859863 6.0
			5.19889354705811 -49.0751800537109 6.0
			-44.6049995422363 11.0455875396729 6.0
			57.9682273864746 -69.7239151000977 6.0
			-39.1494636535645 47.6182441711426 6.0
			-35.8514404296875 60.1769218444824 6.0
			-5.94729852676392 65.7589874267578 6.0
			54.1689376831055 37.743408203125 6.0
			-32.0185508728027 64.0210571289062 6.0
			-24.5022010803223 -109.702171325684 6.0
			-23.7790393829346 -126.380981445312 6.0
			-40.3247413635254 -112.923904418945 6.0
			-28.5153827667236 -107.969619750977 6.0
			-13.0980138778687 -121.55810546875 6.0
			-22.779712677002 -114.97297668457 6.0
			-11.9323472976685 -116.666320800781 6.0
			52.9298286437988 -13.8742971420288 6.0
			-23.8464107513428 -106.984245300293 6.0
			54.0094757080078 27.3391590118408 6.0
			1.47125244140625 -34.8597183227539 6.0
			-8.16121864318848 -118.514114379883 6.0
			-38.7454795837402 -0.87539279460907 6.0
			-29.3156852722168 50.3628768920898 6.0
			-17.1079292297363 47.5201034545898 6.0
			-41.4144020080566 -88.8895950317383 6.0
			-20.6793098449707 -37.472354888916 6.0
			-30.1744575500488 -42.899169921875 6.0
			-20.2450122833252 83.5872955322266 6.0
			49.2892532348633 -7.45434474945068 6.0
			-48.3689994812012 -86.5358047485352 6.0
			-0.0867102071642876 68.4957427978516 6.0
			-41.9019737243652 -2.72117590904236 6.0
			-16.2246112823486 77.9259643554688 6.0
			-2.20357346534729 73.0657196044922 6.0
			74.1493988037109 1.73428523540497 6.0
			-32.791675567627 57.6180572509766 6.0
			-52.3800430297852 3.51573801040649 6.0
			-36.0405769348145 7.5569863319397 6.0
			-28.0795974731445 -117.569778442383 6.0
			-20.9865989685059 -100.659843444824 6.0
			7.52749681472778 -34.1215515136719 6.0
			4.62438201904297 -41.8644332885742 6.0
			-24.4738368988037 -108.305374145508 6.0
			-18.7748260498047 75.2450637817383 6.0
			9.40529632568359 -131.143096923828 6.0
			57.9620056152344 -55.0869407653809 6.0
			64.8404235839844 -4.92749929428101 6.0
			-35.5412139892578 53.101749420166 6.0
			0.286766052246094 85.4216537475586 6.0
			-13.1047773361206 62.5979461669922 6.0
			-2.98291611671448 -38.8879203796387 6.0
			-49.314567565918 1.17474496364594 6.0
			-31.2467422485352 44.1629638671875 6.0
			4.16539716720581 -53.6721801757812 6.0
			-12.5063362121582 37.1622467041016 6.0
			6.87106943130493 78.364501953125 6.0
			-8.3802375793457 73.0866165161133 6.0
			46.3257484436035 -25.9263076782227 6.0
			24.11842918396 19.3042850494385 6.0
			-19.2291946411133 55.6193733215332 6.0
			0.255239129066467 -123.938934326172 6.0
			-10.4149284362793 41.2954292297363 6.0
			-39.9813423156738 67.7180557250977 6.0
			-33.2611770629883 64.8116836547852 6.0
			-51.8409271240234 -28.1345539093018 6.0
			-27.6226501464844 42.0516242980957 6.0
			-2.7849702835083 -33.5330429077148 6.0
			45.9540901184082 -9.58081436157227 6.0
			58.3994407653809 -1.5549408197403 6.0
			11.9819507598877 -131.604263305664 6.0
			-107.189476013184 14.0751533508301 6.0
			-42.3082618713379 0.211890235543251 6.0
			-3.84916496276855 68.72314453125 6.0
			-19.4878273010254 -44.3198204040527 6.0
			-7.97221374511719 75.4906463623047 6.0
			-33.9606399536133 53.9878005981445 6.0
			9.4943323135376 -129.38102722168 6.0
			-6.72589349746704 -27.4373359680176 6.0
			51.0300254821777 26.1745300292969 6.0
			-13.9563617706299 83.7095336914062 6.0
			-23.0406227111816 -114.335243225098 6.0
			2.78334426879883 -121.575866699219 6.0
			-35.3184127807617 -114.190452575684 6.0
			-10.2862195968628 -111.167625427246 6.0
			-7.63442611694336 66.5663299560547 6.0
			6.36602067947388 -118.224967956543 6.0
			-44.016056060791 62.108715057373 6.0
			-33.0826034545898 51.3268089294434 6.0
			57.3060874938965 -16.3271808624268 6.0
			8.24635219573975 -35.5632400512695 6.0
			39.6802101135254 5.75425434112549 6.0
			52.2894401550293 0.776438117027283 6.0
			64.4644622802734 0.600368976593018 6.0
			8.9918270111084 -41.6094207763672 6.0
			7.06558561325073 -41.993839263916 6.0
			-28.4806518554688 -13.4546613693237 6.0
			-26.4657039642334 -113.324928283691 6.0
			-24.8603076934814 -118.734184265137 6.0
			-12.7847280502319 -127.090110778809 6.0
			-53.316822052002 -29.9551010131836 6.0
			-34.757251739502 -2.34722065925598 6.0
			56.3071327209473 15.7428579330444 6.0
			45.6691284179688 6.8678560256958 6.0
			-23.2311096191406 -97.5182952880859 6.0
			37.0674591064453 1.0547901391983 6.0
			70.6518020629883 10.2415418624878 6.0
			9.43352890014648 -129.198745727539 6.0
			-3.02232146263123 59.6432685852051 6.0
			-11.3460750579834 -32.676082611084 6.0
			-48.2217254638672 -93.6018981933594 6.0
			-42.1344947814941 -4.79662656784058 6.0
			43.7106399536133 8.5445613861084 6.0
			70.6826248168945 2.54641079902649 6.0
			75.5146484375 -49.5396728515625 6.0
			-10.9270458221436 56.1038475036621 6.0
			-6.83910846710205 83.9902648925781 6.0
			-7.89221334457397 -44.7888298034668 6.0
			-4.19921398162842 64.6337203979492 6.0
			52.2750396728516 27.140926361084 6.0
			-8.11466789245605 -50.0161781311035 6.0
			-29.930591583252 -72.3542022705078 6.0
			-10.9880132675171 37.6396942138672 6.0
			51.3933143615723 -8.05448627471924 6.0
			-21.0583114624023 40.1002311706543 6.0
			-16.6933670043945 56.8243560791016 6.0
			44.6435737609863 -16.4996013641357 6.0
			-1.70980298519135 -19.7498321533203 6.0
			60.042594909668 -14.252815246582 6.0
			-27.3598937988281 -101.030471801758 6.0
			-30.3809375762939 60.6632881164551 6.0
			-17.3789100646973 74.7632446289062 6.0
			-7.13551616668701 -123.936630249023 6.0
			-29.9630451202393 -120.162391662598 6.0
			51.6103630065918 -18.2930355072021 6.0
			-19.0895843505859 -114.252967834473 6.0
			-1.61759090423584 -40.543643951416 6.0
			-10.9075088500977 -105.723777770996 6.0
			-34.6700553894043 5.31274318695068 6.0
			65.582275390625 -52.010139465332 6.0
			-32.3326873779297 117.099060058594 6.0
			-29.1980819702148 44.4928245544434 6.0
			-26.6350936889648 -121.230491638184 6.0
			-1.01592195034027 -47.6209411621094 6.0
			-22.5592002868652 -91.5440292358398 6.0
			1.1275931596756 -111.767425537109 6.0
			5.46958923339844 69.5364456176758 6.0
			-10.2069492340088 43.3468589782715 6.0
			-34.381649017334 3.07616209983826 6.0
			56.1609115600586 27.9964733123779 6.0
			-26.8446731567383 -91.5407104492188 6.0
			-33.0056571960449 43.6076736450195 6.0
			-5.59420394897461 -41.7418251037598 6.0
			-14.2138166427612 87.2664337158203 6.0
			-1.57240378856659 -48.343132019043 6.0
			0.0214391332119703 -112.334693908691 6.0
			-22.9283542633057 74.050537109375 6.0
			0.510461390018463 -43.3993110656738 6.0
			14.3047952651978 -132.517395019531 6.0
			-4.1287088394165 47.9849090576172 6.0
			-0.872454643249512 71.3441390991211 6.0
			-5.70971584320068 -129.012222290039 6.0
			52.4657287597656 13.7494268417358 6.0
			-44.926586151123 1.59085559844971 6.0
			-43.072925567627 -1.48556089401245 6.0
			-4.97407341003418 -23.0666236877441 6.0
			-38.4363594055176 -1.95779931545258 6.0
			49.6088562011719 25.4558715820312 6.0
			-17.3038673400879 -16.4073505401611 6.0
			4.59811687469482 -42.9943313598633 6.0
			-3.36070275306702 -24.0388107299805 6.0
			-17.3707695007324 -111.300193786621 6.0
			-13.8620414733887 -129.690216064453 6.0
			35.1442642211914 -8.52589416503906 6.0
			-49.298397064209 -88.2284851074219 6.0
			-15.1929883956909 -31.4667072296143 6.0
			-25.4514560699463 -88.118293762207 6.0
			36.9006805419922 15.1882810592651 6.0
			13.1676912307739 -123.569610595703 6.0
			-28.7624664306641 -42.702018737793 6.0
			-11.9772510528564 -121.342361450195 6.0
			-8.33860969543457 -56.8080062866211 6.0
			-31.3568592071533 43.3048133850098 6.0
			58.289249420166 -25.396411895752 6.0
			-18.3274574279785 -41.6659317016602 6.0
			-28.3763809204102 -96.9125289916992 6.0
			53.1008110046387 -9.73055267333984 6.0
			-21.4443702697754 -13.0586128234863 6.0
			-29.6611919403076 -45.9427337646484 6.0
			16.4838600158691 13.7774887084961 6.0
			-37.4244422912598 -102.112243652344 6.0
			-44.5406303405762 8.82315540313721 6.0
			70.6908416748047 4.42761135101318 6.0
			-32.9669647216797 51.1289749145508 6.0
			-27.5563869476318 -103.107475280762 6.0
			-4.97478103637695 -39.5644607543945 6.0
			44.595401763916 -16.3199348449707 6.0
			-48.4156455993652 -68.0098876953125 6.0
			49.3208618164062 1.8759913444519 6.0
			-20.3186779022217 -127.569007873535 6.0
			50.4478378295898 -9.50208568572998 6.0
			-8.82418155670166 -107.552909851074 6.0
			3.30141186714172 69.2466201782227 6.0
			-45.2765274047852 -108.710670471191 6.0
			77.4949722290039 14.7825841903687 6.0
			-23.0851898193359 -131.748474121094 6.0
			68.526237487793 13.8743925094604 6.0
			46.9756317138672 -16.9338207244873 6.0
			-33.8393211364746 -86.3982849121094 6.0
			-14.471095085144 -129.916687011719 6.0
			6.05824136734009 -115.461166381836 6.0
			-1.99176681041718 -115.687057495117 6.0
			-7.45865917205811 83.1205291748047 6.0
			-17.1631603240967 79.4895782470703 6.0
			-36.3473930358887 55.1372985839844 6.0
			-32.9770164489746 54.8940086364746 6.0
			-14.0629949569702 -119.97127532959 6.0
			69.8958969116211 3.44762325286865 6.0
			56.3790893554688 -19.2326335906982 6.0
			52.1752738952637 -9.4632740020752 6.0
			4.3350567817688 -122.051887512207 6.0
			-4.90987062454224 60.8838272094727 6.0
			-45.8465232849121 -25.1997814178467 6.0
			44.2704010009766 17.0189666748047 6.0
			-44.2752685546875 -7.2290735244751 6.0
			4.72347021102905 -28.0707778930664 6.0
			0.0662994161248207 -27.8401203155518 6.0
			-49.1229476928711 3.36365962028503 6.0
			-33.8789978027344 47.7441329956055 6.0
			-8.59133243560791 -123.682205200195 6.0
			50.5521354675293 -3.22078609466553 6.0
			-26.8230628967285 -116.846900939941 6.0
			1.95674705505371 -41.1268615722656 6.0
			40.2084770202637 4.05561685562134 6.0
			50.3710708618164 22.3301887512207 6.0
			-10.6673812866211 -111.67586517334 6.0
			52.1041641235352 -26.1164722442627 6.0
			-29.8565444946289 45.0521202087402 6.0
			-29.6707000732422 -106.935684204102 6.0
			53.0295295715332 3.89127111434937 6.0
			34.147819519043 2.89715933799744 6.0
			-31.4709892272949 -48.3170967102051 6.0
			-20.2901401519775 -12.7967920303345 6.0
			5.06947660446167 -25.0778408050537 6.0
			50.632568359375 -11.5592584609985 6.0
			64.960807800293 31.0422134399414 6.0
			-31.1534423828125 65.6703033447266 6.0
			8.60624885559082 -120.458633422852 6.0
			-38.3749580383301 54.5757675170898 6.0
			-14.2170782089233 -37.017276763916 6.0
			-25.2910537719727 -96.7787170410156 6.0
			-36.7654190063477 -89.1366882324219 6.0
			69.9819641113281 -18.1206817626953 6.0
			-1.97764384746552 65.3361740112305 6.0
			40.2052116394043 -4.37841701507568 6.0
			47.4768753051758 16.1126022338867 6.0
			5.09588384628296 -25.2838573455811 6.0
			-0.492862164974213 -125.361671447754 6.0
			-35.4459609985352 -98.576416015625 6.0
			-7.46086549758911 -121.375305175781 6.0
			48.0568580627441 5.3017201423645 6.0
			-43.5136413574219 -7.95540332794189 6.0
			-40.3872985839844 -89.334846496582 6.0
			21.6643352508545 17.0312786102295 6.0
			2.6878650188446 76.7963943481445 6.0
			-26.0112819671631 -116.926551818848 6.0
			-11.1330471038818 77.0662002563477 6.0
			-17.7175273895264 -109.021255493164 6.0
			5.04765605926514 -115.377815246582 6.0
			20.2820949554443 11.8138904571533 6.0
			60.6453285217285 -3.19339442253113 6.0
			-41.3320083618164 -1.91302919387817 6.0
			-21.5925846099854 76.3984603881836 6.0
			10.1440467834473 -29.4864406585693 6.0
			-47.0732307434082 3.5585401058197 6.0
			54.859073638916 37.615837097168 6.0
			-11.2580080032349 -102.45768737793 6.0
			-42.0364723205566 -99.4693832397461 6.0
			-33.7556648254395 -94.9150543212891 6.0
			-10.1522531509399 47.4299964904785 6.0
			-12.2591381072998 36.1595191955566 6.0
			-9.32768726348877 42.8736839294434 6.0
			44.8217239379883 16.0620574951172 6.0
			1.890469789505 -120.533706665039 6.0
			-25.4349422454834 -88.1041717529297 6.0
			-15.3179750442505 -120.273979187012 6.0
			-42.0795440673828 66.5164108276367 6.0
			-32.4565925598145 -117.059288024902 6.0
			71.3376998901367 22.1337661743164 6.0
			65.2001113891602 2.00904393196106 6.0
			43.6143035888672 18.9739398956299 6.0
			44.1297492980957 -9.34580230712891 6.0
			-84.1613922119141 -69.417350769043 6.0
			-27.6784515380859 43.5542068481445 6.0
			4.24559259414673 -53.6699066162109 6.0
			-74.6054000854492 -66.8317565917969 6.0
			52.295337677002 -25.3771209716797 6.0
			-15.7485265731812 64.4296340942383 6.0
			1.62500596046448 73.7742614746094 6.0
			51.0904502868652 32.2702674865723 6.0
			-52.0008773803711 -52.9649810791016 6.0
			-0.991648733615875 75.9600524902344 6.0
			41.173656463623 -7.81080389022827 6.0
			-46.7102355957031 -90.899299621582 6.0
			12.5908575057983 -35.7645225524902 6.0
			63.8317413330078 23.0560054779053 6.0
			55.8073501586914 32.3225593566895 6.0
			46.3287353515625 -10.8385467529297 6.0
			-8.88965129852295 -36.2095031738281 6.0
			-12.2969627380371 64.1100158691406 6.0
			-23.1337013244629 -116.775611877441 6.0
			48.7321815490723 30.4344463348389 6.0
			-12.6284494400024 76.754280090332 6.0
			-15.4306859970093 65.448112487793 6.0
			-49.3576164245605 -76.8000335693359 6.0
			-19.2828674316406 -133.154388427734 6.0
			-2.66417574882507 69.5060424804688 6.0
			-23.7889652252197 -133.611099243164 6.0
			-22.808032989502 71.2425155639648 6.0
			-19.3330307006836 55.9307632446289 6.0
			-29.2421207427979 -119.075881958008 6.0
			46.643856048584 10.7484922409058 6.0
			-29.3245735168457 47.1585502624512 6.0
			0.61061704158783 -120.833786010742 6.0
			-13.5530691146851 -129.827377319336 6.0
			-45.0570640563965 66.6387100219727 6.0
			49.4145622253418 28.7324161529541 6.0
			-32.5953483581543 -111.076225280762 6.0
			-47.9598121643066 -25.2649478912354 6.0
			-19.4595470428467 -54.707160949707 6.0
			-33.4670257568359 -126.114761352539 6.0
			-50.0147743225098 8.58162307739258 6.0
			-13.9282846450806 -16.7660007476807 6.0
			-19.1516151428223 -123.781288146973 6.0
			75.9879760742188 -50.1326103210449 6.0
			-11.0212497711182 -26.1083106994629 6.0
			60.2826271057129 13.7169847488403 6.0
			-72.7695236206055 -56.3154640197754 6.0
			8.88864040374756 -129.480438232422 6.0
			45.0835189819336 21.0555229187012 6.0
			-12.4015274047852 62.362678527832 6.0
			54.7424659729004 8.58759498596191 6.0
			-9.28156661987305 -125.364204406738 6.0
			-29.8493881225586 57.0908012390137 6.0
			-0.960435807704926 82.4424514770508 6.0
			-4.28636026382446 -109.553604125977 6.0
			-43.3264465332031 -120.491226196289 6.0
			-19.6763858795166 -94.0915756225586 6.0
			-10.2166957855225 87.0481948852539 6.0
			-47.2984313964844 -88.0289535522461 6.0
			-15.7050676345825 33.7327041625977 6.0
			8.41902351379395 84.0852355957031 6.0
			-10.1285886764526 64.7811813354492 6.0
			-31.1441307067871 -98.1683883666992 6.0
			-29.1923580169678 -120.62060546875 6.0
			-13.6698608398438 -110.900283813477 6.0
			3.27385354042053 67.1999130249023 6.0
			-33.803653717041 -122.948036193848 6.0
			-6.63446569442749 76.0559768676758 6.0
			69.6271057128906 2.84286332130432 6.0
			-20.4221744537354 85.5138092041016 6.0
			-2.65193796157837 65.2833633422852 6.0
			128.96923828125 -2.39598488807678 6.0
			65.1115341186523 1.43338203430176 6.0
			2.54473567008972 75.6420593261719 6.0
			-21.6086711883545 -105.015228271484 6.0
			60.5194816589355 34.0801887512207 6.0
			49.3190155029297 -25.2363758087158 6.0
			-11.3329677581787 -105.062591552734 6.0
			37.5618743896484 -8.45431137084961 6.0
			56.2817840576172 13.2836856842041 6.0
			-20.557975769043 55.7324638366699 6.0
			-7.21920442581177 -56.3375129699707 6.0
			-0.51727306842804 -27.9386138916016 6.0
			-21.2611465454102 78.345344543457 6.0
			8.12007141113281 -134.576705932617 6.0
			-21.8786449432373 -102.327339172363 6.0
			-27.4896945953369 -27.0817985534668 6.0
			71.4155197143555 -46.3918342590332 6.0
			7.51179456710815 -129.927001953125 6.0
			57.940071105957 -17.708288192749 6.0
			5.70058917999268 -118.405876159668 6.0
			10.0401363372803 -136.391860961914 6.0
			-63.6915740966797 106.140029907227 6.0
			-7.41414165496826 -131.541259765625 6.0
			-15.1233110427856 70.3350143432617 6.0
			-26.822546005249 -115.003982543945 6.0
			-35.4456558227539 59.6331558227539 6.0
			-20.6320743560791 -47.4934921264648 6.0
			-12.7167501449585 -100.486129760742 6.0
			59.9064788818359 35.6088409423828 6.0
			-39.5332298278809 -89.8319473266602 6.0
			48.3788108825684 -8.02502155303955 6.0
			-22.1503887176514 72.5365753173828 6.0
			10.0840454101562 -50.1725082397461 6.0
			-14.2330188751221 -120.662399291992 6.0
			43.7075614929199 19.2873706817627 6.0
			-0.535238325595856 83.7408218383789 6.0
			-57.0486679077148 102.917411804199 6.0
			-9.37759590148926 37.8808135986328 6.0
			36.4202079772949 -5.61224222183228 6.0
			36.7500190734863 14.6802091598511 6.0
			-34.7344436645508 -122.887680053711 6.0
			-12.7895565032959 -106.668235778809 6.0
			66.6006393432617 6.23694372177124 6.0
			-30.9337291717529 67.4866638183594 6.0
			-83.4502639770508 -72.5516815185547 6.0
			-32.7850875854492 -112.184684753418 6.0
			10.9567947387695 -129.341903686523 6.0
			1.89233934879303 70.6810989379883 6.0
			16.58251953125 -129.713684082031 6.0
			2.19399070739746 -31.9312114715576 6.0
			-39.7396659851074 1.24956858158112 6.0
			0.983145236968994 61.1202125549316 6.0
			13.7355194091797 11.2084255218506 6.0
			-33.108154296875 -97.9282302856445 6.0
			0.603158056735992 62.6676445007324 6.0
			39.5042839050293 24.5102310180664 6.0
			-0.369418501853943 -49.925365447998 6.0
			7.34455728530884 -43.3242645263672 6.0
			61.2229843139648 -57.1852798461914 6.0
			-28.379301071167 51.4386672973633 6.0
			5.35165548324585 77.270133972168 6.0
			-49.5119590759277 6.94263172149658 6.0
			-8.63791084289551 57.1751708984375 6.0
			-6.02450942993164 -53.7790336608887 6.0
			4.17618608474731 69.0242919921875 6.0
			17.2865905761719 12.5521898269653 6.0
			-62.6198997497559 -74.7388763427734 6.0
			63.7847366333008 17.3847751617432 6.0
			-28.3549671173096 -106.501976013184 6.0
			-9.05478000640869 59.2660026550293 6.0
			7.91874074935913 -120.023094177246 6.0
			2.38484692573547 -45.8455543518066 6.0
			-28.126049041748 40.5389671325684 6.0
			72.4603805541992 8.36219310760498 6.0
			-12.6200189590454 41.3870811462402 6.0
			-31.957447052002 59.5880699157715 6.0
			-52.080394744873 4.3675217628479 6.0
			13.0025415420532 -133.19889831543 6.0
			-26.2617816925049 79.0881805419922 6.0
			-20.1133918762207 -105.402046203613 6.0
			55.7488212585449 -18.3364562988281 6.0
			45.6894149780273 21.9209060668945 6.0
			-3.39526224136353 -44.1648712158203 6.0
			-30.1919021606445 -42.8994255065918 6.0
			-47.8879737854004 -2.80422878265381 6.0
			-56.7092437744141 115.711647033691 6.0
			7.07048940658569 76.9050445556641 6.0
			45.0299873352051 -8.06275272369385 6.0
			-0.884379923343658 -37.8831481933594 6.0
			57.2810821533203 28.6500759124756 6.0
			-34.6499252319336 46.571216583252 6.0
			2.20747804641724 62.2817420959473 6.0
			-90.984504699707 13.9671020507812 6.0
			-7.93995952606201 67.3488998413086 6.0
			9.07895946502686 -131.322082519531 6.0
			56.1769142150879 3.38468933105469 6.0
			1.80583441257477 -129.461349487305 6.0
			-12.0689210891724 48.0508575439453 6.0
			60.0864143371582 23.7129306793213 6.0
			-3.97397375106812 61.7704582214355 6.0
			-2.27457737922668 79.1722793579102 6.0
			-6.8755931854248 -30.8559703826904 6.0
			-38.7248840332031 117.344161987305 6.0
			6.61047077178955 -30.0825881958008 6.0
			-0.117648534476757 -34.7362899780273 6.0
			-27.9111709594727 -115.095596313477 6.0
			74.8981246948242 -41.7971000671387 6.0
			76.2381057739258 15.0762634277344 6.0
			49.3843002319336 15.5688943862915 6.0
			-9.73130702972412 -42.2244300842285 6.0
			5.51564788818359 85.8069686889648 6.0
			-38.8353042602539 -87.9226150512695 6.0
			-4.73870325088501 44.143741607666 6.0
			57.1019172668457 31.5046215057373 6.0
			-15.4101152420044 70.7619781494141 6.0
			-1.35997784137726 50.0120124816895 6.0
			-32.6612167358398 45.5896644592285 6.0
			-17.0717639923096 -102.436920166016 6.0
			-32.9020538330078 -75.143310546875 6.0
			-12.1219396591187 38.8556518554688 6.0
			-37.892219543457 -112.273429870605 6.0
			11.7276401519775 -130.866790771484 6.0
			-44.7598571777344 -6.94608974456787 6.0
			-30.9084854125977 -90.4422302246094 6.0
			-23.9701175689697 79.424446105957 6.0
			2.11886119842529 -127.903564453125 6.0
			-26.1232872009277 41.8179016113281 6.0
			9.11321926116943 68.0912017822266 6.0
			7.63110828399658 -32.1647987365723 6.0
			60.1576080322266 29.8047542572021 6.0
			54.6462287902832 3.87379670143127 6.0
			-3.26292848587036 -40.3255958557129 6.0
			14.424388885498 -127.084327697754 6.0
			-40.2731018066406 -97.3882904052734 6.0
			-20.5550880432129 -96.609260559082 6.0
			10.1968088150024 -135.822540283203 6.0
			-44.941089630127 -8.53835105895996 6.0
			-34.416820526123 57.4050178527832 6.0
			-35.899658203125 -126.178810119629 6.0
			65.5988998413086 2.91943311691284 6.0
			2.55881190299988 71.7920455932617 6.0
			12.676420211792 -131.275802612305 6.0
			-46.9380493164062 -28.8025856018066 6.0
			70.2988128662109 -4.56779670715332 6.0
			-8.18387031555176 -105.687217712402 6.0
			114.200218200684 -2.64974141120911 6.0
			39.4873161315918 -0.568686366081238 6.0
			17.2222843170166 12.1638822555542 6.0
			-21.7585639953613 -105.464164733887 6.0
			-17.7880764007568 -31.2943744659424 6.0
			3.8438766002655 -118.579231262207 6.0
			47.6365509033203 26.613208770752 6.0
			-20.4400119781494 -102.800796508789 6.0
			-46.8465156555176 -28.122688293457 6.0
			5.21793508529663 78.2590026855469 6.0
			16.2655601501465 -126.642021179199 6.0
			4.05832386016846 -115.665061950684 6.0
			-38.4508438110352 112.360466003418 6.0
			-20.1626491546631 -12.9681129455566 6.0
			-25.8070487976074 -114.166877746582 6.0
			-5.83445692062378 -121.640274047852 6.0
			0.225950092077255 -119.43864440918 6.0
			-5.6039867401123 -21.1485023498535 6.0
			67.0449447631836 -2.75748538970947 6.0
			0.00427603209391236 66.3650665283203 6.0
			-22.9342441558838 -103.06224822998 6.0
			-3.90091705322266 -24.1877517700195 6.0
			-5.17725229263306 66.0948333740234 6.0
			-0.243296682834625 -117.857460021973 6.0
			7.08452367782593 -115.133811950684 6.0
			-38.6181793212891 -117.717041015625 6.0
			-31.2094249725342 51.0835647583008 6.0
			2.93307781219482 -120.43579864502 6.0
			-35.4156837463379 70.7829360961914 6.0
			53.8603515625 -56.2543029785156 6.0
			69.9788436889648 1.98666989803314 6.0
			-23.5138893127441 -102.464141845703 6.0
			-8.712327003479 -118.173164367676 6.0
			5.14135026931763 -29.1632308959961 6.0
			-22.3006725311279 -107.581497192383 6.0
			-12.1625957489014 -25.2588882446289 6.0
			55.4768524169922 -8.69779205322266 6.0
			-14.0936641693115 -46.4233932495117 6.0
			-2.29479646682739 71.0548629760742 6.0
			-4.55719661712646 54.1827354431152 6.0
			-25.4369049072266 78.9700164794922 6.0
			-15.010724067688 -48.7430801391602 6.0
			32.8582572937012 2.41525435447693 6.0
			48.5936889648438 3.31260561943054 6.0
			59.1601638793945 23.6766605377197 6.0
			50.349681854248 -16.0722522735596 6.0
			-19.1902351379395 55.7742347717285 6.0
			-7.50884580612183 -131.096115112305 6.0
			55.2986183166504 -20.5893726348877 6.0
			-1.04494822025299 68.1549224853516 6.0
			-68.1679000854492 -81.9993362426758 6.0
			-44.0339126586914 119.850486755371 6.0
			55.284740447998 33.3011512756348 6.0
			62.8258934020996 31.6267528533936 6.0
			-38.4422721862793 -90.5473403930664 6.0
			-19.6929702758789 43.7790908813477 6.0
			-0.488154023885727 70.1223220825195 6.0
			-48.0419082641602 -85.6998596191406 6.0
			66.4038391113281 2.27785277366638 6.0
			9.84382343292236 81.3132858276367 6.0
			68.340690612793 -49.4066925048828 6.0
			-37.5898742675781 -109.990295410156 6.0
			70.135612487793 14.4166116714478 6.0
			48.4690055847168 7.1872501373291 6.0
			-17.3083839416504 -109.210205078125 6.0
			22.7187938690186 18.0109043121338 6.0
			43.5909461975098 17.2363834381104 6.0
			61.4625091552734 30.9800357818604 6.0
			-31.0151672363281 -100.674812316895 6.0
			75.7510452270508 68.6291580200195 6.0
			-34.2834739685059 125.444633483887 6.0
			-22.7338638305664 -132.903656005859 6.0
			22.4106502532959 11.3178911209106 6.0
			-45.1857414245605 1.42454349994659 6.0
			-36.1957473754883 -0.106205560266972 6.0
			-13.7579689025879 -100.563484191895 6.0
			54.574104309082 -59.1494178771973 6.0
			-37.6813201904297 68.4110488891602 6.0
			5.01997518539429 75.9959182739258 6.0
			6.74331569671631 -22.8775405883789 6.0
			25.4727230072021 18.0936069488525 6.0
			-5.65484094619751 55.5122413635254 6.0
			-55.2250785827637 116.781372070312 6.0
			51.8066825866699 -17.1912212371826 6.0
			-52.1142807006836 -51.2602844238281 6.0
			-45.291446685791 -110.228454589844 6.0
			-71.9621658325195 -61.7647933959961 6.0
			0.651754260063171 70.0197219848633 6.0
			-100.880928039551 14.9321298599243 6.0
			-0.640390515327454 -39.6602172851562 6.0
			-25.0232982635498 43.6453742980957 6.0
			-38.6982231140137 11.7792987823486 6.0
			-28.7702007293701 -101.151206970215 6.0
			16.4267024993896 -126.518775939941 6.0
			-0.470329403877258 -120.198059082031 6.0
			-27.7763023376465 -122.552810668945 6.0
			61.2309303283691 8.60453319549561 6.0
			-20.6415920257568 -98.56103515625 6.0
			56.8376502990723 27.327169418335 6.0
			-19.470142364502 -54.7599639892578 6.0
			-40.3127326965332 3.60614728927612 6.0
			-40.0155181884766 69.0999908447266 6.0
			77.9317245483398 15.1684541702271 6.0
			-75.5856781005859 -79.8655242919922 6.0
			-20.3365669250488 -9.89098644256592 6.0
			46.4297065734863 25.2557582855225 6.0
			-16.011474609375 67.0367965698242 6.0
			44.8628120422363 -7.83168363571167 6.0
			-55.7424201965332 120.459701538086 6.0
			-36.283863067627 -98.8209609985352 6.0
			-25.7418975830078 -106.493339538574 6.0
			-8.55300521850586 57.2586708068848 6.0
			-6.5248327255249 76.8403701782227 6.0
			9.69912719726562 81.2997589111328 6.0
			-45.242992401123 -2.22445678710938 6.0
			-11.0795087814331 44.7497367858887 6.0
			-25.0122337341309 -118.423500061035 6.0
			-29.7429466247559 102.263572692871 6.0
			-38.9130706787109 64.0353164672852 6.0
			14.0714416503906 11.5462589263916 6.0
			-50.7283363342285 4.50622081756592 6.0
			48.7742614746094 0.182789653539658 6.0
			-3.07583546638489 -117.22728729248 6.0
			-21.1823883056641 -48.7591857910156 6.0
			10.2777290344238 -116.465400695801 6.0
			-16.0564498901367 -14.2149600982666 6.0
			59.695011138916 32.1570854187012 6.0
			-16.4870853424072 -91.2854843139648 6.0
			-29.741189956665 42.8420639038086 6.0
			-1.73923873901367 64.9755630493164 6.0
			-35.9831123352051 4.21443605422974 6.0
			59.7084197998047 -7.6981348991394 6.0
			6.50304269790649 -117.188652038574 6.0
			-39.6876487731934 12.9180173873901 6.0
			61.8197937011719 34.3579711914062 6.0
			-15.1897106170654 -132.57405090332 6.0
			-2.40930938720703 61.1034240722656 6.0
			42.9590339660645 15.5808534622192 6.0
			0.210760787129402 71.3090438842773 6.0
			5.81149768829346 -114.266120910645 6.0
			-49.9796829223633 -27.9542770385742 6.0
			-24.4969425201416 71.2909469604492 6.0
			-8.4724292755127 61.6251564025879 6.0
			57.3056221008301 28.0548343658447 6.0
			-11.3574886322021 66.7830123901367 6.0
			-40.765251159668 80.3973159790039 6.0
			-13.2233619689941 74.8076782226562 6.0
			64.0391235351562 13.5381898880005 6.0
			-25.2151355743408 -104.499282836914 6.0
			69.4371337890625 -9.29201889038086 6.0
			-30.0179977416992 -38.1572608947754 6.0
			56.9534492492676 13.7238874435425 6.0
			-34.6564674377441 0.140520036220551 6.0
			-21.5766181945801 -45.2232627868652 6.0
			-30.5830688476562 59.870044708252 6.0
			-39.9654922485352 68.2139129638672 6.0
			-56.6473236083984 112.384048461914 6.0
			-33.1541328430176 -3.11629676818848 6.0
			-48.495491027832 -67.9409637451172 6.0
			8.77988052368164 74.8227081298828 6.0
			-24.4148807525635 -89.1986999511719 6.0
			-17.6545944213867 -127.734504699707 6.0
			11.7741212844849 -130.772537231445 6.0
			-20.50563621521 -46.4861946105957 6.0
			9.01173686981201 -45.3710441589355 6.0
			-46.7645416259766 69.1902313232422 6.0
			-4.63737297058105 56.0657615661621 6.0
			-42.5275192260742 66.2555236816406 6.0
			33.6286888122559 -0.341698974370956 6.0
			37.3649368286133 5.21186923980713 6.0
			-8.344069480896 50.5904541015625 6.0
			-26.8737144470215 -122.58171081543 6.0
			64.2842407226562 8.4270486831665 6.0
			-40.7966499328613 77.1315841674805 6.0
			-45.1493186950684 -7.59838199615479 6.0
			4.64961910247803 -125.378936767578 6.0
			-11.6114444732666 -28.0276985168457 6.0
			-15.0135726928711 -16.2094421386719 6.0
			-18.5058250427246 60.276252746582 6.0
			-9.24113368988037 80.4408340454102 6.0
			-31.186975479126 -106.316131591797 6.0
			35.3407363891602 2.28344106674194 6.0
			-6.1072735786438 69.5071563720703 6.0
			87.2510681152344 79.3662109375 1.0
			-85.7133712768555 -81.368766784668 2.0
			71.4580764770508 75.9800567626953 1.0
			144.987182617188 5.58584260940552 5.0
			-45.441593170166 148.381790161133 3.0
			-112.774559020996 18.039924621582 4.0
			-93.0634536743164 -10.5980339050293 2.0
			96.9007873535156 84.6479721069336 1.0
			-88.7202987670898 -57.0969467163086 2.0
			-61.2306594848633 133.726211547852 3.0
			150.154602050781 -0.386400580406189 5.0
			-77.1735153198242 -69.0033111572266 2.0
			136.88542175293 3.972576379776 5.0
			68.8940963745117 -68.1385269165039 0.0
			-73.4029083251953 -71.8112487792969 2.0
			-43.9925727844238 122.63444519043 3.0
			-114.278457641602 12.1465253829956 4.0
			-32.4170379638672 136.927505493164 3.0
			-92.4929809570312 8.50830745697021 4.0
			-46.9624481201172 132.510940551758 3.0
			70.4157562255859 -66.1549072265625 0.0
			53.1411476135254 -60.7831993103027 0.0
			-85.4478912353516 -66.2133026123047 2.0
			133.332763671875 -0.488949239253998 5.0
			-128.613235473633 12.7488918304443 4.0
			134.109069824219 23.4398307800293 5.0
			-107.331535339355 8.82720375061035 4.0
			138.568801879883 25.1687412261963 5.0
			-62.380298614502 114.052703857422 3.0
			-76.0384521484375 -73.3226852416992 2.0
			-45.5023155212402 138.925918579102 3.0
			85.9070587158203 -76.6629028320312 0.0
			93.5335083007812 95.6030807495117 1.0
			-114.089347839355 5.70797109603882 4.0
			87.1697845458984 -75.5946350097656 0.0
			73.9231948852539 93.0873031616211 1.0
			-92.7582244873047 -74.5471725463867 2.0
			61.9979438781738 -77.5703353881836 0.0
			-94.6671676635742 -5.74895811080933 4.0
			-44.3833351135254 105.835777282715 3.0
			142.932739257812 15.4481782913208 5.0
			-52.0037841796875 133.544174194336 3.0
			71.5105895996094 -86.8410034179688 0.0
			78.3514633178711 95.5147247314453 1.0
			146.888870239258 5.30178594589233 5.0
			-24.8107318878174 117.927444458008 3.0
			-122.908676147461 16.6420574188232 4.0
			-106.346389770508 16.2552661895752 4.0
			-106.791053771973 10.6855230331421 3.0
			-80.848388671875 -79.2425231933594 2.0
			-52.1759262084961 127.05330657959 3.0
			64.7262268066406 -63.9724922180176 0.0
			-29.8836612701416 140.418548583984 3.0
			-92.4571151733398 10.0199422836304 4.0
			-30.1045227050781 142.834854125977 3.0
			-121.212783813477 1.84569871425629 4.0
			-119.110939025879 6.42104816436768 4.0
			59.3130187988281 -55.4778861999512 0.0
			-112.626914978027 11.0388898849487 4.0
			125.707801818848 -1.06373190879822 5.0
			82.0586624145508 85.167350769043 1.0
			-100.233238220215 26.7646465301514 4.0
			76.7345123291016 -52.9433212280273 0.0
			-75.5859756469727 -72.7028274536133 2.0
			53.8140029907227 -60.165397644043 0.0
			-63.8011512756348 111.182754516602 3.0
			-77.0608749389648 -71.4763107299805 2.0
			-79.4441146850586 -59.0529747009277 2.0
			-109.622085571289 14.6868934631348 4.0
			-38.6300506591797 119.327651977539 3.0
			83.0146179199219 -77.7178421020508 0.0
			-87.9713668823242 -61.43701171875 2.0
			-39.654899597168 119.299758911133 3.0
			80.2145462036133 -83.8706283569336 0.0
			-81.3025360107422 -77.3429565429688 2.0
			123.631004333496 30.3639430999756 5.0
			-90.3140716552734 -73.3314895629883 2.0
			-34.1298789978027 124.411102294922 3.0
			-98.8756942749023 -16.8648738861084 2.0
			140.949523925781 10.5640420913696 5.0
			-93.0513000488281 -75.037712097168 2.0
			69.2648773193359 -76.6602172851562 0.0
			70.3631973266602 87.0910186767578 1.0
			-91.7323913574219 9.6774377822876 4.0
			86.6730575561523 -59.249641418457 0.0
			-98.7670974731445 -75.1977310180664 2.0
			-120.19416809082 13.9576025009155 4.0
			-97.5940475463867 -3.22804307937622 4.0
			64.3194580078125 100.802963256836 1.0
			137.884384155273 -3.96091818809509 5.0
			158.222427368164 3.07911992073059 5.0
			-86.2689514160156 -65.685661315918 2.0
			-119.911903381348 11.1951351165771 4.0
			-44.3895072937012 117.258941650391 3.0
			-78.2896957397461 -66.7877731323242 2.0
			73.9570922851562 82.8456039428711 1.0
			-41.1861457824707 124.213272094727 3.0
			-111.666542053223 8.28056526184082 4.0
			-80.0549392700195 -74.7230072021484 2.0
			-83.9562835693359 -68.9783706665039 2.0
			-120.026435852051 27.2964191436768 4.0
			-51.5876197814941 123.940170288086 3.0
			149.722579956055 -4.64441347122192 5.0
			84.2222671508789 104.148361206055 1.0
			-52.3508262634277 133.652633666992 3.0
			147.481491088867 14.9191694259644 5.0
			76.6588363647461 -66.2724609375 0.0
			-89.4169464111328 -56.5121765136719 2.0
			73.8598251342773 100.75944519043 1.0
			85.5639495849609 96.1655654907227 1.0
			142.293701171875 -2.26181626319885 5.0
			-39.191104888916 137.895401000977 3.0
			93.3568801879883 84.7783279418945 1.0
			-71.45068359375 -47.9046516418457 2.0
			-80.8750991821289 -61.5973205566406 2.0
			137.015609741211 11.7496156692505 5.0
			149.219696044922 -5.22399711608887 5.0
			-65.3139724731445 -71.5566101074219 2.0
			-27.7799301147461 132.456802368164 3.0
			70.4421997070312 -58.5779800415039 0.0
			139.209121704102 2.00021076202393 5.0
			-113.564888000488 -1.51760160923004 4.0
			-43.7576522827148 121.606178283691 3.0
			88.145263671875 85.9334716796875 1.0
			86.7532348632812 101.642372131348 1.0
			-107.33757019043 24.5421028137207 4.0
			-84.0016098022461 -67.9830856323242 2.0
			-119.163330078125 15.262412071228 4.0
			78.7816619873047 77.1984786987305 1.0
			-29.9112148284912 126.134750366211 3.0
			141.808532714844 -2.56251049041748 5.0
			76.4263610839844 -84.4965896606445 0.0
			121.295280456543 29.3050098419189 5.0
			-35.9794692993164 105.799240112305 3.0
			144.555618286133 7.71387720108032 5.0
			150.855194091797 9.56851863861084 5.0
			84.598258972168 -72.1180191040039 0.0
			-28.3490047454834 128.883316040039 3.0
			127.828315734863 10.3936777114868 5.0
			79.7075271606445 -74.7918472290039 0.0
			-27.5057792663574 124.918319702148 3.0
			119.763961791992 12.8180637359619 5.0
			70.7230072021484 -63.556282043457 0.0
			67.6182632446289 78.882438659668 1.0
			-83.3733825683594 -74.7844467163086 2.0
			121.538932800293 33.1142425537109 1.0
			-87.2371978759766 -56.5636253356934 2.0
			77.1817092895508 92.0069427490234 1.0
			102.019844055176 71.9737091064453 1.0
			-113.147445678711 12.1675453186035 4.0
			125.843521118164 4.62417697906494 5.0
			-81.8368988037109 -68.4664611816406 2.0
			72.0274505615234 79.2861251831055 1.0
			-29.9427394866943 126.403396606445 3.0
			-41.8766784667969 138.390975952148 3.0
			-113.139289855957 16.9994678497314 4.0
			-95.3089065551758 -81.7024230957031 2.0
			74.4357604980469 -68.380485534668 0.0
			80.9469223022461 94.3596420288086 1.0
			131.367172241211 4.05167961120605 5.0
			62.4631690979004 89.2907180786133 1.0
			154.423202514648 13.3928194046021 5.0
			69.1137237548828 -71.7239074707031 0.0
			65.3342971801758 97.1338424682617 1.0
			73.8575592041016 95.8978118896484 1.0
			-91.8237915039062 -72.7566375732422 2.0
			75.4963455200195 100.597869873047 1.0
			-93.3281707763672 -59.311840057373 2.0
			64.3163375854492 -64.5907821655273 0.0
			93.3410720825195 76.2002944946289 1.0
			-80.6574935913086 -69.0104675292969 2.0
			-42.5811576843262 124.782691955566 3.0
			-102.714233398438 -71.1026611328125 2.0
			82.6330718994141 -76.3553314208984 0.0
			-109.863403320312 28.1595211029053 4.0
			-40.5952796936035 145.487701416016 3.0
			141.171890258789 10.1783113479614 5.0
			-81.7428894042969 -65.9729385375977 2.0
			74.4455490112305 83.5335922241211 1.0
			90.545036315918 107.684097290039 1.0
			-105.778961181641 12.7663230895996 4.0
			132.564376831055 13.3874769210815 5.0
			122.637199401855 1.44825387001038 5.0
			-90.3627853393555 -53.3058280944824 2.0
			147.784545898438 2.03010225296021 5.0
			73.9428482055664 -66.0127105712891 0.0
			-40.9073028564453 143.618316650391 3.0
			91.144157409668 -66.1013870239258 0.0
			-72.5500564575195 -66.2582321166992 2.0
			-44.814079284668 132.973449707031 3.0
			-20.4514331817627 129.620590209961 3.0
			-120.655960083008 4.69895458221436 4.0
			122.414978027344 -2.47617936134338 5.0
			130.110961914062 30.9256706237793 1.0
			117.566581726074 -6.99291610717773 0.0
			154.82536315918 10.0868549346924 5.0
			-106.324195861816 -5.99234914779663 2.0
			73.2615661621094 -72.9572296142578 0.0
			-68.1927871704102 -47.5143775939941 2.0
			-127.018127441406 11.6577816009521 4.0
			-40.3648376464844 133.74201965332 3.0
			-39.9016876220703 -94.7948837280273 2.0
			-46.1936340332031 146.043533325195 3.0
			75.6573486328125 73.8552780151367 1.0
			75.0455093383789 88.1611785888672 1.0
			-53.086727142334 138.18733215332 3.0
			75.9162368774414 97.8784027099609 1.0
			-78.6363372802734 -45.3037071228027 2.0
			86.6023635864258 73.1941986083984 1.0
			-108.919761657715 30.9210548400879 4.0
			80.355354309082 -57.9823875427246 0.0
			-51.304256439209 117.869575500488 3.0
			-78.6562271118164 -66.3721389770508 2.0
			-45.3445663452148 125.051216125488 3.0
			76.6289291381836 105.78889465332 1.0
			88.3072662353516 64.8196640014648 1.0
			-99.1203384399414 -64.4095916748047 2.0
			101.284851074219 77.55126953125 1.0
			-27.7859210968018 116.377914428711 3.0
			-37.2509574890137 136.694244384766 3.0
			-88.0621566772461 -79.6585998535156 2.0
			73.7355880737305 -87.2671203613281 0.0
			78.6749038696289 -66.3412017822266 0.0
			-21.7643032073975 135.628570556641 3.0
			-94.7494583129883 -18.4558563232422 2.0
			-61.8141098022461 108.671417236328 3.0
			-85.0776824951172 -68.002197265625 2.0
			-62.1477737426758 112.822975158691 3.0
			-77.1094436645508 -72.4613952636719 2.0
			-119.422378540039 18.3532104492188 4.0
			-125.425621032715 4.26311826705933 4.0
			85.3205184936523 96.6072463989258 1.0
			137.856979370117 11.8042087554932 5.0
			-48.5191383361816 110.073272705078 3.0
			-87.670051574707 -75.8019561767578 2.0
			91.0361862182617 101.801658630371 1.0
			-121.333137512207 -4.41513204574585 4.0
			145.308959960938 10.978856086731 5.0
			-43.2175903320312 123.268989562988 3.0
			-39.484489440918 130.254470825195 3.0
			71.362663269043 -69.7666549682617 0.0
			-83.9745178222656 -66.2176361083984 2.0
			-117.580192565918 14.0323972702026 4.0
			-118.616233825684 2.71757078170776 4.0
			-93.2443161010742 -10.4192886352539 4.0
			-87.4894714355469 -52.938232421875 2.0
			-96.002571105957 1.22037410736084 4.0
			68.5415573120117 -53.2786903381348 0.0
			-81.6952438354492 -45.8011932373047 2.0
			-133.435836791992 18.3660831451416 4.0
			147.772842407227 7.10189771652222 5.0
			126.991287231445 1.23603951931 5.0
			-21.7697124481201 130.67106628418 3.0
			-98.0263671875 -15.4894456863403 4.0
			-127.406921386719 1.34542512893677 4.0
			56.0681800842285 -64.8779296875 0.0
			-45.869197845459 108.638938903809 3.0
			-36.709285736084 113.039398193359 3.0
			86.3449859619141 68.1475143432617 1.0
			123.719535827637 28.5445537567139 5.0
			151.338882446289 20.3979682922363 5.0
			-116.758628845215 9.29266357421875 4.0
			83.7203063964844 -54.7819519042969 0.0
			70.9072875976562 76.4009704589844 1.0
			-69.9144287109375 -54.5393486022949 2.0
			121.540237426758 -7.84907913208008 5.0
			-93.0632705688477 -2.31868100166321 4.0
			-33.7797203063965 107.25904083252 3.0
			69.6228942871094 84.0831527709961 1.0
			68.4438858032227 -81.7696685791016 0.0
			-32.9744567871094 128.7626953125 3.0
			-84.615364074707 -47.2097511291504 2.0
			72.5831680297852 -76.9256286621094 0.0
			101.276977539062 69.8783264160156 1.0
			84.1909561157227 93.2779006958008 1.0
			83.8174591064453 73.2811508178711 1.0
			-89.6060943603516 -59.6007537841797 2.0
			67.8640747070312 -71.3514556884766 0.0
			-52.7139434814453 136.755416870117 3.0
			70.8701934814453 86.7300643920898 1.0
			145.3974609375 3.13199639320374 5.0
			81.1254730224609 76.2596435546875 1.0
			-31.3530654907227 124.914085388184 3.0
			-103.482383728027 13.0934820175171 4.0
			79.2089691162109 86.2241058349609 1.0
			100.560081481934 71.7587432861328 1.0
			63.8347625732422 -66.3653717041016 0.0
			64.4909744262695 -67.98046875 0.0
			157.130767822266 9.00174903869629 5.0
			126.941986083984 8.21395015716553 5.0
			92.7380294799805 -67.8227081298828 0.0
			139.679550170898 12.3950347900391 5.0
			113.90828704834 -6.41601514816284 5.0
			56.9972686767578 -61.8411064147949 0.0
			95.6539993286133 -72.7435913085938 0.0
			-73.474967956543 -59.7605323791504 2.0
			-78.1255111694336 -45.5475921630859 2.0
			-94.0251235961914 17.3579578399658 4.0
			-93.3694686889648 -13.0901470184326 4.0
			-46.5260047912598 145.993347167969 3.0
			77.1199035644531 100.052444458008 1.0
			56.8746032714844 -65.2910919189453 0.0
			-44.7119026184082 134.925750732422 3.0
			87.7880935668945 92.9629364013672 1.0
			148.659255981445 14.7238941192627 5.0
			-42.9429664611816 104.002998352051 3.0
			-81.530387878418 -75.7207794189453 2.0
			71.0964736938477 72.9127044677734 1.0
			-99.5020904541016 -75.4672546386719 2.0
			122.234153747559 5.81763648986816 5.0
			86.1828308105469 89.1964492797852 1.0
			125.72590637207 -1.12322759628296 5.0
			86.7698822021484 102.543334960938 1.0
			61.0455131530762 -70.5894088745117 0.0
			-116.009552001953 -2.81798791885376 4.0
			-89.5896835327148 -47.7181282043457 2.0
			-35.1410140991211 139.685211181641 3.0
			-23.4458885192871 136.862548828125 3.0
			-78.8024978637695 -59.8393974304199 2.0
			-52.4588394165039 123.301422119141 3.0
			-98.7714157104492 -48.8841934204102 2.0
			88.9204177856445 -48.5608367919922 0.0
			-75.4924697875977 -69.9048461914062 2.0
			-36.4778900146484 137.871170043945 3.0
			129.366744995117 25.361701965332 5.0
			-91.2647933959961 -2.3879337310791 4.0
			98.0769424438477 91.3201751708984 1.0
			-118.790809631348 9.14828681945801 4.0
			-103.728057861328 4.12390422821045 4.0
			137.100402832031 9.05869102478027 5.0
			-46.2541046142578 127.400604248047 3.0
			101.071670532227 75.8492965698242 1.0
			90.3615188598633 98.6310119628906 1.0
			-116.295471191406 24.8851890563965 4.0
			-108.942543029785 14.2084445953369 4.0
			146.032455444336 1.64308667182922 5.0
			77.0463790893555 92.1105499267578 1.0
			158.564392089844 8.24399089813232 5.0
			-79.6391754150391 -61.7258987426758 2.0
			143.33039855957 9.15868282318115 5.0
			126.110984802246 9.87479305267334 5.0
			-94.5646209716797 -11.5161113739014 4.0
			-76.7026824951172 -68.4673233032227 2.0
			71.4658966064453 89.1475143432617 1.0
			-31.6402549743652 123.960739135742 3.0
			98.4132080078125 -71.5433959960938 0.0
			-24.9955215454102 128.818328857422 3.0
			98.1166458129883 94.0471649169922 1.0
			-64.4805068969727 -65.5075607299805 2.0
			79.6902236938477 -64.638313293457 0.0
			-105.788291931152 19.7197513580322 4.0
			117.622184753418 -4.30098295211792 5.0
			151.506729125977 9.65998649597168 5.0
			-54.0799407958984 139.09211730957 3.0
			-41.8561363220215 125.37882232666 3.0
			-102.837394714355 -8.93468475341797 4.0
			71.0673980712891 -67.1688613891602 0.0
			135.121505737305 -4.92756795883179 5.0
			-89.3521575927734 -48.1587905883789 2.0
			81.2800827026367 -68.8118743896484 0.0
			93.4937133789062 102.49486541748 1.0
			72.3383483886719 73.7519683837891 1.0
			-90.7072601318359 -84.287239074707 2.0
			133.173294067383 14.2870216369629 5.0
			78.3858871459961 -77.922966003418 0.0
			70.5769882202148 -67.9545516967773 0.0
			74.9954147338867 81.5853881835938 1.0
			-89.5439147949219 -76.2187042236328 2.0
			-93.3555526733398 -70.2442398071289 2.0
			-50.9411354064941 140.210250854492 3.0
			-74.8171157836914 -77.9945907592773 2.0
			-42.2999954223633 134.901138305664 3.0
			76.4289932250977 -81.0717391967773 0.0
			-110.538993835449 -1.07510817050934 4.0
			-36.3066711425781 116.237655639648 3.0
			-50.6020240783691 137.734527587891 3.0
			139.649078369141 -12.4180669784546 5.0
			-111.142753601074 29.0917491912842 4.0
			144.065002441406 17.3089256286621 5.0
			77.8727722167969 -69.0119094848633 0.0
			-80.3404846191406 -63.0362319946289 2.0
			-81.7656326293945 -61.7819480895996 2.0
			-82.1543197631836 -71.3409271240234 2.0
			62.0969734191895 -67.7582855224609 0.0
			-62.3661079406738 113.061431884766 3.0
			-30.1182746887207 121.427719116211 3.0
			-27.1821117401123 130.768417358398 3.0
			70.7408142089844 -74.2424545288086 0.0
			-34.7779693603516 139.711807250977 3.0
			64.3863906860352 -82.284294128418 0.0
			-109.337280273438 0.184605866670609 4.0
			137.621688842773 2.41857957839966 5.0
			-59.2595176696777 124.536911010742 3.0
			60.9261169433594 -81.1809921264648 0.0
			-101.553237915039 19.6009216308594 2.0
			151.753143310547 12.3533773422241 5.0
			-53.3730926513672 110.375122070312 3.0
			88.3259963989258 85.2416381835938 1.0
			-51.0126762390137 137.589462280273 3.0
			-40.4782867431641 138.103759765625 3.0
			-81.0534591674805 -55.3805541992188 2.0
			-40.1252403259277 134.889862060547 3.0
			-116.57999420166 16.238317489624 4.0
			-30.1818408966064 132.090942382812 3.0
			76.2190017700195 -75.1242980957031 0.0
			-104.117324829102 21.7148628234863 4.0
			-115.176864624023 13.5861291885376 4.0
			90.6899261474609 90.5734939575195 1.0
			154.862258911133 8.10581016540527 5.0
			82.0981903076172 81.8428421020508 1.0
			72.2331161499023 103.431434631348 1.0
			-31.6396770477295 113.355735778809 3.0
			147.452163696289 18.1143169403076 5.0
			125.585433959961 28.9607467651367 5.0
			125.032524108887 2.22923898696899 5.0
			117.212936401367 -2.37465667724609 2.0
			-30.1106147766113 139.591659545898 3.0
			-73.7284393310547 -76.0093612670898 2.0
			77.2215347290039 84.7876510620117 1.0
			64.7676086425781 100.018707275391 1.0
			125.245300292969 -7.70884895324707 5.0
			66.4673690795898 -58.4493980407715 0.0
			139.545684814453 4.19669961929321 5.0
			151.785934448242 -4.25905752182007 5.0
			-42.685604095459 138.582183837891 3.0
			-86.6469650268555 -61.5508842468262 2.0
			139.640441894531 22.5425853729248 5.0
			-36.7200775146484 118.584999084473 3.0
			77.75390625 -75.2690200805664 0.0
			86.8487167358398 91.2971572875977 1.0
			70.8459930419922 -83.0652847290039 0.0
			65.4317321777344 -70.1669845581055 0.0
			-50.5744552612305 125.481048583984 3.0
			139.412414550781 20.9040794372559 5.0
			148.964065551758 -5.12092256546021 5.0
			-40.7152252197266 142.437088012695 3.0
			89.7532272338867 83.7994155883789 1.0
			-99.0864944458008 -79.0139923095703 2.0
			-92.2636032104492 -63.3876495361328 2.0
			75.0317459106445 -59.1159591674805 0.0
			-44.9455032348633 110.622627258301 3.0
			-96.3878555297852 -61.894832611084 2.0
			-119.860092163086 10.384238243103 4.0
			125.928031921387 9.94099235534668 5.0
			-100.314109802246 20.3834533691406 4.0
			135.640518188477 22.3555545806885 5.0
			-34.722469329834 144.60612487793 3.0
			-55.3964233398438 103.91854095459 3.0
			55.6016082763672 -61.900821685791 0.0
			-59.4524078369141 126.147445678711 3.0
			-83.2670745849609 -57.883186340332 2.0
			-48.6847686767578 115.049942016602 3.0
			-40.5944061279297 135.799850463867 3.0
			-111.884017944336 16.4612045288086 4.0
			78.7122497558594 92.6760864257812 1.0
			-56.3507080078125 127.926300048828 3.0
			154.233749389648 -4.75862646102905 5.0
			-124.673408508301 10.3510360717773 4.0
			71.2855529785156 -59.9392967224121 0.0
			137.752731323242 11.5704689025879 5.0
			147.936340332031 -7.96161842346191 5.0
			-90.1477966308594 -77.5321884155273 2.0
			-86.8044815063477 -63.1284294128418 2.0
			73.2993927001953 -74.4675521850586 0.0
			78.5200805664062 84.9374694824219 1.0
			87.1464538574219 73.8883819580078 1.0
			-48.8500099182129 123.006927490234 3.0
			128.636871337891 -12.364203453064 5.0
			-54.7846870422363 120.944061279297 3.0
			-70.3578414916992 -44.6980934143066 2.0
			69.2782592773438 -60.7777976989746 0.0
			-107.371604919434 18.5835762023926 4.0
			129.409332275391 22.7341632843018 5.0
			-124.434219360352 23.5886878967285 4.0
			138.598571777344 18.1118869781494 5.0
			95.267333984375 86.6674575805664 1.0
			74.3777084350586 -56.8498802185059 0.0
			-90.7366485595703 -60.2494316101074 2.0
			91.2651977539062 80.5484619140625 1.0
			81.3345489501953 -52.8535995483398 0.0
			-37.994270324707 138.091506958008 3.0
			-38.3232116699219 122.18717956543 3.0
			-98.1513824462891 18.2290115356445 4.0
			66.5074157714844 -76.386604309082 0.0
			-63.534725189209 108.380653381348 3.0
			83.2212219238281 96.4331588745117 1.0
			-118.196769714355 7.71176528930664 4.0
			76.1672210693359 78.8933486938477 1.0
			-39.3561058044434 119.36905670166 3.0
			96.3716812133789 91.7073211669922 1.0
			-104.515495300293 30.1804141998291 4.0
			-89.3317413330078 -68.3113708496094 2.0
			124.674392700195 -2.38171172142029 5.0
			-98.6588821411133 -52.9972496032715 2.0
			-86.6456680297852 -54.0106430053711 2.0
			-72.0978775024414 -70.4199829101562 2.0
			92.9547424316406 82.29541015625 1.0
			-88.0606536865234 -62.5138244628906 2.0
			76.3711471557617 -81.1150970458984 0.0
			157.134857177734 9.52212905883789 5.0
			139.311386108398 -0.85491943359375 5.0
			140.113311767578 1.52819240093231 5.0
			80.1422424316406 72.6448211669922 1.0
			86.1566314697266 -81.7508163452148 0.0
			123.96134185791 5.50910091400146 5.0
			-132.241104125977 18.8182907104492 4.0
			-71.1771621704102 -64.613883972168 2.0
			132.045043945312 19.4172801971436 1.0
			118.847610473633 -1.70522403717041 5.0
			-38.6406669616699 127.829116821289 3.0
			-35.2831764221191 110.86279296875 3.0
			141.675308227539 12.2674388885498 5.0
			89.7978286743164 78.1594772338867 1.0
			86.7933578491211 88.1421813964844 1.0
			128.76676940918 11.661584854126 5.0
			87.6168823242188 72.6489486694336 1.0
			-73.4617919921875 -67.6121520996094 2.0
			69.6242980957031 -63.1912841796875 0.0
			-114.072265625 6.99460458755493 4.0
			-123.042175292969 13.0199031829834 4.0
			-62.4294624328613 109.513641357422 3.0
			120.373123168945 8.18444728851318 5.0
			140.35090637207 4.79095792770386 5.0
			125.234031677246 -5.58896207809448 5.0
			75.0825347900391 -53.6899795532227 0.0
			83.3417892456055 76.0909271240234 1.0
			88.2709808349609 104.059349060059 1.0
			148.142593383789 6.34276247024536 5.0
			-64.4244232177734 109.408493041992 3.0
			-111.483909606934 1.17734932899475 4.0
			143.292297363281 2.38204979896545 5.0
			-81.640380859375 -70.1002197265625 2.0
			-126.17839050293 11.1923999786377 4.0
			121.987174987793 -3.64248418807983 5.0
			-70.8185882568359 -44.8728103637695 2.0
			-86.3285293579102 -61.7699813842773 2.0
			-101.438598632812 25.3762817382812 4.0
			-87.3671569824219 -66.4758758544922 2.0
			-94.6339263916016 10.002968788147 4.0
			-39.0530014038086 125.797584533691 3.0
			-103.952445983887 -3.00658202171326 4.0
			79.7675018310547 101.76668548584 1.0
			72.5563430786133 -50.9136047363281 0.0
			-66.5816802978516 -51.9157676696777 2.0
			-111.895805358887 -4.09342384338379 4.0
			-88.2388458251953 -54.7990875244141 2.0
			-56.9570999145508 104.932601928711 3.0
			-42.7595634460449 107.287696838379 3.0
			98.3968353271484 71.1401748657227 1.0
			-77.1968307495117 -78.689453125 2.0
			-111.678321838379 1.12805569171906 4.0
			-52.0200576782227 114.44172668457 3.0
			84.9739227294922 83.966423034668 1.0
			74.7088775634766 89.8687591552734 1.0
			123.275894165039 16.6118602752686 5.0
			137.646759033203 -3.34966206550598 5.0
			156.702835083008 0.60113924741745 5.0
			83.3854751586914 -53.6678161621094 0.0
			73.6100921630859 86.4511795043945 1.0
			68.2646484375 84.1856918334961 1.0
			-115.031181335449 2.31008625030518 4.0
			80.0052795410156 -59.9129600524902 0.0
			-82.2278289794922 -52.4789161682129 2.0
			-95.0988388061523 0.0535012297332287 4.0
			-106.271881103516 -13.8620290756226 4.0
			139.084884643555 4.1269211769104 5.0
			-87.5108184814453 -63.3671760559082 2.0
			139.27734375 -0.204180002212524 5.0
			70.2445220947266 -62.419921875 0.0
			74.6936721801758 83.3378829956055 1.0
			98.5388488769531 93.4459533691406 1.0
			86.9937210083008 -76.9663162231445 0.0
			-52.2621116638184 131.039932250977 3.0
			-51.6464462280273 116.156791687012 3.0
			-78.5048599243164 -86.7135848999023 2.0
			76.7917251586914 83.4697265625 1.0
			-88.877082824707 -71.8495635986328 2.0
			-90.8047485351562 -84.4803466796875 2.0
			-111.890998840332 1.70340383052826 4.0
			-87.7331848144531 -77.1140594482422 2.0
			-92.4222183227539 -71.3705749511719 2.0
			-102.407447814941 0.0371774919331074 4.0
			80.2478256225586 100.35376739502 1.0
			77.8426971435547 -65.203727722168 0.0
			67.9900131225586 -69.9424057006836 0.0
			-41.7801399230957 123.155654907227 3.0
			72.6693801879883 -77.1946487426758 0.0
			-35.3820610046387 137.893890380859 3.0
			67.7007369995117 -58.8708152770996 0.0
			-39.9964866638184 120.422241210938 3.0
			-97.4871673583984 5.18234729766846 4.0
			-109.962265014648 25.5595779418945 4.0
			-109.002655029297 31.1003894805908 4.0
			-88.6990737915039 7.93622827529907 4.0
			-103.717872619629 -9.22216510772705 4.0
			82.8990097045898 92.3569564819336 1.0
			125.801887512207 -10.6195230484009 5.0
			144.671615600586 -8.27444171905518 5.0
			146.43782043457 -3.19583106040955 5.0
			97.8520889282227 -73.5901947021484 0.0
			-49.176456451416 129.943939208984 3.0
			73.5221328735352 -70.3297424316406 0.0
			-59.2588729858398 107.355285644531 3.0
			126.87255859375 13.8890914916992 5.0
			-113.611709594727 3.16260075569153 4.0
			144.109466552734 6.6217098236084 5.0
			88.8948059082031 -68.1068649291992 0.0
			-114.838470458984 2.53565883636475 4.0
			-52.3589935302734 108.462127685547 3.0
			-101.89852142334 -61.3986129760742 2.0
			64.8831558227539 77.0869674682617 1.0
			-94.4121780395508 7.1655478477478 4.0
			131.643264770508 -6.99958038330078 5.0
			145.15885925293 -2.87867999076843 5.0
			-67.581184387207 -77.8750534057617 2.0
			126.740631103516 13.2174272537231 5.0
			-93.2776794433594 8.9231014251709 4.0
			-85.4773101806641 -76.2941970825195 2.0
			82.9536514282227 86.6506729125977 1.0
			-78.1828460693359 -77.8771896362305 2.0
			117.501976013184 -4.69672250747681 5.0
			66.8283386230469 -75.4898300170898 0.0
			55.9692001342773 -72.6534423828125 0.0
			-93.8931655883789 -60.7496376037598 2.0
			132.238540649414 -1.25062668323517 5.0
			90.5384368896484 75.8698120117188 1.0
			147.563140869141 22.4179725646973 5.0
			142.737396240234 13.4953098297119 5.0
			-39.7268562316895 128.521514892578 3.0
			148.704528808594 13.5969161987305 5.0
			121.404747009277 -7.09201240539551 5.0
			60.680061340332 -71.1558532714844 0.0
			84.2011795043945 80.2084808349609 1.0
			144.882202148438 17.1774921417236 5.0
			143.271713256836 -4.49198055267334 5.0
			-84.4481658935547 -83.19921875 2.0
			97.9198760986328 -69.0503921508789 0.0
			-121.192863464355 6.01569318771362 4.0
			-106.864128112793 8.84485244750977 4.0
			80.5170593261719 -76.4185256958008 0.0
			69.9654388427734 83.8257446289062 1.0
			-93.5464248657227 8.03891468048096 4.0
			72.1351623535156 77.7601013183594 1.0
			-38.919506072998 147.951171875 3.0
			-99.6632385253906 -5.18470478057861 4.0
			71.3746490478516 -87.4586868286133 0.0
			-98.5632934570312 1.00346076488495 4.0
			-86.711051940918 -72.5211410522461 2.0
			-120.858917236328 4.9384388923645 4.0
			140.595611572266 11.3895416259766 5.0
			92.5322418212891 95.0173645019531 1.0
			88.8276672363281 -48.2634811401367 0.0
			-88.0294189453125 -79.9527893066406 2.0
			-84.2577819824219 -60.4177017211914 2.0
			75.638313293457 -72.6789245605469 0.0
			91.6319961547852 91.2410125732422 1.0
			-114.626098632812 -6.56032991409302 4.0
			-105.456733703613 5.08328104019165 4.0
			81.1568756103516 90.6611862182617 1.0
			-110.463455200195 -1.9038450717926 4.0
			-26.1230640411377 122.323455810547 3.0
			-92.2842102050781 -72.8432083129883 2.0
			-73.5379638671875 -69.8721084594727 2.0
			-62.1741523742676 109.294799804688 3.0
			-97.0034103393555 -57.3187789916992 2.0
			-119.593467712402 -9.0382194519043 4.0
			101.332817077637 92.1054077148438 1.0
			78.2332992553711 -71.3464202880859 0.0
			-98.2170791625977 -66.229377746582 2.0
			143.419631958008 -8.13950061798096 5.0
			-27.9257011413574 122.905220031738 3.0
			-90.3399124145508 -13.1355419158936 4.0
			89.4062347412109 -55.5330390930176 0.0
			-78.9059982299805 -67.9180068969727 2.0
			100.681945800781 75.5166854858398 1.0
			-36.4629135131836 129.078002929688 3.0
			-96.6032485961914 -5.03099727630615 4.0
			124.965057373047 11.5504894256592 5.0
			-116.330009460449 19.3530693054199 4.0
			88.6106719970703 80.5829696655273 1.0
			-95.4477310180664 5.58499050140381 4.0
			72.3461761474609 87.6586151123047 1.0
			-126.827796936035 22.7207431793213 4.0
			-128.225891113281 2.48880481719971 4.0
			-76.7181701660156 -74.5168533325195 2.0
			-66.5680770874023 -64.4863357543945 2.0
			146.512680053711 18.8355312347412 5.0
			-80.6789093017578 -88.321159362793 2.0
			-96.7944793701172 1.55716335773468 4.0
			-76.2233276367188 -50.663402557373 2.0
			-75.011589050293 -62.9870681762695 2.0
			86.4921112060547 -65.0717010498047 0.0
			143.213851928711 10.9619903564453 5.0
			117.969924926758 -7.08908462524414 5.0
			140.888656616211 -3.33308792114258 5.0
			71.6403884887695 -74.3812255859375 0.0
			-52.4448051452637 -52.5775604248047 2.0
			-77.4503326416016 -83.5309066772461 2.0
			74.863655090332 -74.5479125976562 0.0
			93.6420440673828 100.056579589844 1.0
			56.5330123901367 -63.3094749450684 0.0
			-33.3381004333496 119.386764526367 3.0
			62.4822387695312 -79.434455871582 0.0
			-133.570022583008 18.3081455230713 4.0
			124.88158416748 31.673770904541 1.0
			-94.636474609375 -59.9496688842773 2.0
			80.5362701416016 102.913841247559 1.0
			65.9064025878906 87.08740234375 1.0
			-116.748641967773 15.3416614532471 4.0
			78.2718048095703 -75.0694274902344 0.0
			-78.5209274291992 -59.3978462219238 2.0
			84.5392227172852 -70.8703689575195 0.0
			-101.408805847168 -63.7328681945801 2.0
			80.472770690918 92.5136642456055 1.0
			68.2855758666992 76.4059982299805 1.0
			-105.964744567871 15.1370697021484 4.0
			140.193939208984 3.49012017250061 5.0
			138.317199707031 21.2065467834473 5.0
			84.1204223632812 -78.296875 0.0
			97.417350769043 88.5363540649414 1.0
			153.820373535156 12.0184717178345 5.0
			-42.5559120178223 126.246780395508 3.0
			-84.1692428588867 -61.8370056152344 2.0
			71.9915161132812 -68.7509613037109 0.0
			148.748718261719 6.5187520980835 5.0
			89.148811340332 -76.2458953857422 0.0
			-45.9693412780762 145.880844116211 3.0
			58.3969497680664 -71.8256607055664 0.0
			138.296493530273 3.9496922492981 5.0
			147.493896484375 -5.3922061920166 5.0
			155.298629760742 6.23883104324341 5.0
			-91.9330902099609 7.65471935272217 4.0
			64.8303375244141 -76.5699234008789 0.0
			68.9835815429688 -76.7191848754883 0.0
			-39.7808418273926 120.542602539062 3.0
			-37.7092437744141 119.637992858887 3.0
			-105.693313598633 6.11875581741333 4.0
			-31.2405853271484 134.507659912109 3.0
			81.1907958984375 97.0704116821289 1.0
			66.9714202880859 99.4451904296875 1.0
			86.9955520629883 -68.7757339477539 0.0
			-35.964527130127 119.372581481934 3.0
			73.0715942382812 100.450317382812 1.0
			126.52384185791 9.17904090881348 5.0
			-81.4767990112305 -66.1418762207031 2.0
			119.759399414062 -3.26066613197327 5.0
			90.6871337890625 107.927452087402 1.0
			92.3934936523438 91.5454177856445 1.0
			101.010597229004 68.599739074707 1.0
			-119.014526367188 8.81438064575195 4.0
			-79.6674499511719 -51.8653564453125 2.0
			127.426406860352 9.697585105896 5.0
			-100.761741638184 -67.3014221191406 2.0
			-81.1055221557617 -60.4478187561035 2.0
			-33.1818771362305 109.599517822266 3.0
			95.6777954101562 86.8145446777344 1.0
			-111.777252197266 11.8843812942505 4.0
			-32.1236534118652 143.844696044922 3.0
			-43.9307556152344 113.252067565918 3.0
			-39.3538208007812 128.687377929688 3.0
			129.725540161133 5.77364349365234 5.0
			129.160751342773 8.22952842712402 5.0
			143.22883605957 18.7349700927734 5.0
			137.624084472656 4.77929496765137 5.0
			89.0906295776367 -55.5213737487793 0.0
			68.3779144287109 74.825309753418 1.0
			96.2918853759766 79.621955871582 1.0
			-92.1971817016602 -64.2738647460938 2.0
			141.567672729492 -5.95057249069214 5.0
			-29.4019603729248 138.808670043945 3.0
			-115.327812194824 -0.327118843793869 4.0
			-55.4679870605469 123.967498779297 3.0
			129.01725769043 9.4469051361084 5.0
			128.223052978516 23.514331817627 5.0
			122.569595336914 -0.235426440834999 5.0
			140.96794128418 -4.89621162414551 5.0
			-27.4301834106445 123.459403991699 3.0
			-77.8461761474609 -80.1723327636719 2.0
			146.069915771484 5.7275505065918 5.0
			-122.957504272461 7.12180042266846 4.0
			72.7412643432617 89.6998748779297 1.0
			-22.5812110900879 120.783012390137 3.0
			75.5125122070312 72.4567794799805 1.0
			120.384628295898 12.5955839157104 5.0
			126.78182220459 11.0819396972656 5.0
			-100.037353515625 -60.0816650390625 2.0
			71.301643371582 95.6281051635742 1.0
			141.222045898438 -2.8611581325531 5.0
			-74.0478973388672 -55.786994934082 2.0
			134.007263183594 8.16135883331299 5.0
			-83.6997833251953 -65.2765502929688 2.0
			75.772575378418 -62.5756988525391 0.0
			-35.9850616455078 104.010955810547 3.0
			-82.9012603759766 -76.2698822021484 2.0
			-106.88990020752 -13.7290172576904 4.0
			80.4576950073242 -76.4481353759766 0.0
			-122.044105529785 14.8720741271973 4.0
			147.881225585938 9.39148426055908 5.0
			-78.1459350585938 -74.9399795532227 2.0
			-46.8656387329102 136.199752807617 3.0
			51.6589241027832 -57.430965423584 0.0
			90.9786911010742 77.4927215576172 1.0
			-76.3095169067383 -68.7809982299805 2.0
			145.241119384766 -4.85491561889648 5.0
			90.4693374633789 94.2739562988281 1.0
			-97.9275588989258 -4.81425428390503 4.0
			144.7529296875 1.29521548748016 5.0
			143.910903930664 5.29372453689575 5.0
			137.337219238281 -3.62132787704468 5.0
			123.999786376953 32.4058952331543 1.0
			77.2263565063477 -70.3544235229492 0.0
			-64.4618453979492 -61.7600440979004 2.0
			-93.0738067626953 11.9041023254395 4.0
			-37.7921600341797 143.325302124023 3.0
			-39.7678642272949 119.257301330566 3.0
			118.861145019531 -3.08590245246887 5.0
			95.0853271484375 77.8180618286133 5.0
			-28.0851135253906 116.525001525879 3.0
			86.4216690063477 97.4186859130859 1.0
			143.716827392578 3.7601170539856 5.0
			147.228607177734 18.1314334869385 5.0
			-97.5618896484375 -54.2714233398438 2.0
			-50.2179145812988 117.888648986816 3.0
			92.5953826904297 83.1758728027344 1.0
			84.9511871337891 69.6036605834961 1.0
			71.7903289794922 -52.8692245483398 0.0
			99.7360763549805 -70.4829483032227 0.0
			-40.7677764892578 119.504135131836 3.0
			71.5547409057617 -66.2236785888672 0.0
			-41.1681900024414 121.502250671387 3.0
			-40.6409759521484 125.704345703125 3.0
			84.7988739013672 -72.3808670043945 0.0
			141.58625793457 7.2656946182251 5.0
			98.6523513793945 94.3324356079102 1.0
			-24.9653224945068 124.457206726074 3.0
			-52.2094345092773 -51.5897216796875 4.0
			82.2873001098633 83.1016235351562 1.0
			-61.3900871276855 135.161239624023 3.0
			88.7497406005859 -51.0062713623047 0.0
			94.7646865844727 95.3186569213867 1.0
			81.645637512207 -77.3244323730469 0.0
			95.8444519042969 -70.996711730957 0.0
			75.3279266357422 -66.7383728027344 0.0
			-89.2090072631836 -81.7172393798828 2.0
			84.3955459594727 102.712989807129 1.0
			121.909652709961 8.9268274307251 5.0
			-90.536247253418 7.34404993057251 4.0
			87.5956192016602 101.977493286133 1.0
			-107.760612487793 16.3519725799561 4.0
			72.5213775634766 -55.5341835021973 0.0
			-59.9225807189941 113.862617492676 3.0
			143.369506835938 -4.4355788230896 5.0
			-92.2603149414062 -80.4886093139648 2.0
			-92.6100387573242 -73.2504119873047 2.0
			-111.574081420898 -1.7815865278244 4.0
			84.0709915161133 80.9812622070312 1.0
			81.046516418457 -57.7316665649414 0.0
			129.59619140625 -9.0034122467041 5.0
			-35.8456649780273 136.045455932617 3.0
			-97.8446350097656 -53.7277793884277 2.0
			126.567825317383 -6.90920639038086 5.0
			137.098083496094 15.1113386154175 5.0
			57.6380081176758 -63.4680786132812 0.0
			-49.5944023132324 117.392150878906 3.0
			-31.4267559051514 129.171630859375 3.0
			78.8149948120117 76.3708343505859 1.0
			67.6199645996094 -56.4911575317383 0.0
			131.512344360352 23.7671585083008 5.0
			-125.6728515625 9.7762508392334 4.0
			-22.6314010620117 136.93815612793 3.0
			-119.821655273438 -1.58768713474274 4.0
			131.190933227539 8.18861198425293 5.0
			-33.0929832458496 109.583923339844 3.0
			-48.148323059082 111.91724395752 3.0
			79.6092376708984 101.466926574707 1.0
			-83.240478515625 -56.0422821044922 2.0
			124.736000061035 6.41908025741577 5.0
			-107.964851379395 -1.09579622745514 4.0
			86.6415252685547 -63.9983825683594 0.0
			-85.7636871337891 5.03209161758423 4.0
			-81.5810394287109 -63.7195243835449 2.0
			123.068916320801 -7.52160263061523 5.0
			-28.3120765686035 134.115493774414 3.0
			-31.874116897583 140.156951904297 3.0
			-97.7787017822266 -4.30267238616943 4.0
			-84.8776168823242 -60.0347709655762 2.0
			-94.5011291503906 -10.6085929870605 4.0
			78.0451507568359 -71.4294128417969 0.0
			127.147117614746 3.01951861381531 5.0
			68.0423965454102 -72.9592666625977 0.0
			71.8473510742188 -84.2335433959961 0.0
			137.516220092773 10.7004098892212 5.0
			129.885971069336 19.791130065918 5.0
			-96.0329360961914 -56.7057876586914 2.0
			144.784072875977 5.70806169509888 5.0
			76.0949172973633 78.303955078125 1.0
			-113.192939758301 14.8191242218018 4.0
			-115.761650085449 -2.37191987037659 4.0
			-36.4697074890137 127.941848754883 3.0
			95.5787658691406 -71.1498031616211 0.0
			-93.310173034668 -86.4960327148438 2.0
			74.6393356323242 85.9826507568359 1.0
			71.9309234619141 73.6336364746094 1.0
			84.8344268798828 -80.1112976074219 0.0
			127.310073852539 7.32928562164307 5.0
			61.3542671203613 -65.9842529296875 0.0
			-43.5776062011719 131.242736816406 3.0
			-36.3712387084961 126.760536193848 3.0
			82.0994033813477 102.695861816406 1.0
			122.693382263184 8.57840061187744 5.0
			-30.8246822357178 112.402778625488 3.0
			-95.9100952148438 -5.29645776748657 4.0
			153.647766113281 10.8911561965942 5.0
			133.011871337891 6.72284650802612 5.0
			-70.7714080810547 -73.5948867797852 2.0
			143.49055480957 0.977342963218689 5.0
			75.7941360473633 97.9008865356445 1.0
			143.347229003906 3.27826547622681 5.0
			68.6097717285156 92.9083709716797 1.0
			-103.613700866699 0.15659786760807 4.0
			-86.2268371582031 -75.5613021850586 2.0
			71.9852828979492 92.3391571044922 1.0
			72.7324905395508 -56.583438873291 0.0
			-39.845287322998 122.460975646973 3.0
			80.3522872924805 -69.4455947875977 0.0
			-28.5394744873047 137.967834472656 3.0
			91.2307662963867 93.2301406860352 1.0
			73.9736175537109 -64.4003524780273 0.0
			-115.085861206055 25.4828929901123 4.0
			84.3053970336914 -79.8514938354492 0.0
			99.9633560180664 93.8738174438477 1.0
			86.6134338378906 100.843406677246 1.0
			82.0148620605469 -68.818717956543 0.0
			-36.3145942687988 138.658477783203 3.0
			-117.386512756348 12.2345428466797 4.0
			157.660797119141 6.72177410125732 5.0
			125.180023193359 9.39041042327881 5.0
			-55.1688270568848 136.944061279297 3.0
			68.4510192871094 -85.6358413696289 0.0
			-36.6244010925293 140.919906616211 3.0
			-76.30810546875 -53.6844520568848 2.0
			85.9581680297852 97.6162872314453 1.0
			152.790863037109 -7.98972177505493 5.0
			153.932159423828 1.10131597518921 5.0
			-120.306213378906 13.5636005401611 4.0
			81.206901550293 89.2511444091797 1.0
			128.998413085938 23.0789585113525 5.0
			156.043685913086 17.1206474304199 5.0
			93.6964263916016 -69.5845108032227 0.0
			-83.2155609130859 -60.0611114501953 2.0
			82.6542053222656 93.8116836547852 1.0
			-82.6085891723633 -73.1289901733398 2.0
			80.7968826293945 89.3296279907227 1.0
			-110.565910339355 -0.711066782474518 4.0
			-124.263191223145 13.8461380004883 4.0
			-54.8655281066895 103.594596862793 3.0
			-80.4345016479492 -69.5429077148438 2.0
			-40.3101806640625 123.046546936035 3.0
			68.5356216430664 83.8733062744141 1.0
			70.9937515258789 -69.8864364624023 0.0
			-82.0197601318359 -63.4531860351562 2.0
			-44.4678115844727 141.393493652344 3.0
			-29.8222675323486 141.043746948242 3.0
			-47.5099029541016 139.810577392578 3.0
			66.8149795532227 86.3320693969727 1.0
			-79.2053680419922 -73.982780456543 2.0
			-46.3172340393066 136.126495361328 3.0
			-34.7649040222168 117.13786315918 3.0
			147.655944824219 -6.75197553634644 5.0
			151.203170776367 -0.951183319091797 5.0
			152.886611938477 -8.10191917419434 5.0
			128.180358886719 7.97307062149048 5.0
			-105.422294616699 10.0050745010376 4.0
			80.6067047119141 -82.4667129516602 0.0
			-29.9085083007812 130.079162597656 3.0
			-110.273704528809 17.5494251251221 4.0
			141.587249755859 4.81648349761963 5.0
			-95.567024230957 -11.3808612823486 4.0
			-80.5960922241211 -62.8602905273438 2.0
			-43.8248710632324 102.383201599121 3.0
			70.513069152832 83.9635009765625 1.0
			-89.8490524291992 6.3000750541687 4.0
			-108.192039489746 17.8870086669922 4.0
			-25.0471878051758 118.026649475098 3.0
			79.2005157470703 97.8179702758789 1.0
			-49.3294715881348 123.921882629395 3.0
			-89.3636627197266 -58.728889465332 2.0
			-95.9714889526367 -56.6565093994141 2.0
			-97.3563690185547 -64.2193450927734 2.0
			87.9544143676758 102.063346862793 1.0
			146.315185546875 12.9473152160645 5.0
			100.417343139648 70.2397384643555 1.0
			-108.684379577637 16.527530670166 4.0
			-33.5519332885742 136.812225341797 3.0
			-60.6562118530273 111.921882629395 3.0
			-45.7552146911621 106.53002166748 3.0
			145.032012939453 9.26818180084229 5.0
			-106.420440673828 26.5383148193359 4.0
			-35.0261726379395 114.825927734375 3.0
			124.990432739258 24.3331298828125 5.0
			142.71923828125 4.61944675445557 5.0
			-123.91805267334 8.57610511779785 4.0
			-98.29736328125 -3.55139207839966 4.0
			-120.63729095459 17.3294734954834 4.0
			74.1590270996094 -79.3800506591797 0.0
			-114.409492492676 21.2225971221924 4.0
			76.6682815551758 76.1109924316406 1.0
			-106.907043457031 20.129789352417 4.0
			-57.0842018127441 124.25919342041 3.0
			137.494781494141 -4.91715002059937 5.0
			-31.0699253082275 140.988723754883 3.0
			-48.217399597168 142.335754394531 3.0
			-49.3459968566895 137.630340576172 3.0
			-26.1356678009033 138.951583862305 3.0
			79.3221282958984 -67.9699554443359 0.0
			129.526336669922 -9.48581314086914 5.0
			-48.6062164306641 117.197746276855 3.0
			-104.964408874512 10.8556175231934 4.0
			126.684936523438 14.6337366104126 5.0
			88.8997573852539 -48.6415023803711 0.0
			-84.0436630249023 -58.9628219604492 2.0
			-109.482925415039 19.3581657409668 4.0
			153.864685058594 9.41551971435547 5.0
			72.7196655273438 -57.9998626708984 0.0
			149.507690429688 -7.68954133987427 5.0
			-113.01976776123 0.43561914563179 4.0
			72.153678894043 -78.8607788085938 0.0
			-95.8236389160156 17.0235900878906 4.0
			83.4562301635742 101.348640441895 1.0
			-111.918045043945 20.4130840301514 4.0
			-39.8425559997559 140.312866210938 3.0
			127.488983154297 25.7873134613037 5.0
			68.3051605224609 71.142822265625 1.0
			-83.1845169067383 -65.7874298095703 2.0
			-35.889518737793 118.71263885498 3.0
			61.7562828063965 -83.0709075927734 0.0
			122.754104614258 31.0939350128174 1.0
			-49.1725616455078 -76.9291076660156 2.0
			-29.0008926391602 139.29670715332 3.0
			-107.050689697266 17.0734729766846 4.0
			75.8015899658203 97.0854568481445 1.0
			-105.135734558105 -8.51900196075439 4.0
			-82.1549911499023 -69.2715225219727 2.0
			-63.378662109375 110.859474182129 3.0
			-111.724700927734 2.41497564315796 4.0
			87.8449020385742 -78.2426986694336 0.0
			-51.9720115661621 136.33268737793 3.0
			75.4213562011719 86.2989044189453 1.0
			96.2831726074219 72.66162109375 1.0
			82.1895904541016 93.9095916748047 1.0
			89.4229583740234 65.2738418579102 1.0
			120.968017578125 12.4794483184814 5.0
			134.218688964844 -1.95703458786011 5.0
			76.7861251831055 68.6781997680664 1.0
			86.8360824584961 99.8564758300781 1.0
			-38.8658256530762 123.343711853027 3.0
			-79.956413269043 -70.6570587158203 2.0
			-94.18994140625 -64.6769561767578 2.0
			73.9308471679688 -67.1758346557617 0.0
			72.7586669921875 86.9778289794922 1.0
			138.61393737793 0.209691062569618 5.0
			-89.8017883300781 -73.2777709960938 2.0
			-106.61644744873 2.72960090637207 4.0
			-109.683578491211 -9.01000595092773 4.0
			85.1836776733398 -76.4768447875977 0.0
			-73.3090667724609 -70.21142578125 2.0
			-30.4913921356201 139.891464233398 3.0
			-107.892150878906 10.895133972168 4.0
			71.6368026733398 -75.2649917602539 0.0
			85.7447509765625 -77.4366073608398 0.0
			-49.3742904663086 138.171264648438 3.0
			-39.9330787658691 138.72575378418 3.0
			86.2744216918945 70.0529937744141 1.0
			81.0497512817383 83.400505065918 1.0
			-41.9022102355957 132.942153930664 3.0
			-34.861198425293 141.377136230469 3.0
			134.050033569336 3.23675179481506 5.0
			-90.0022888183594 -63.5227813720703 2.0
			-49.4836616516113 138.775665283203 3.0
			-129.198806762695 -1.77734136581421 4.0
			124.918548583984 1.74024951457977 5.0
			-106.686622619629 16.035831451416 4.0
			142.641708374023 11.7927370071411 5.0
			-79.5487518310547 -70.6377258300781 2.0
			59.7333946228027 -59.4256820678711 0.0
			73.8559036254883 -81.832405090332 0.0
			157.71745300293 12.3818807601929 5.0
			90.5082168579102 -73.2376174926758 0.0
			-80.094970703125 -50.5705909729004 2.0
			86.1659393310547 84.7561798095703 1.0
			71.6333847045898 -58.1518249511719 0.0
			-76.5327529907227 -56.6727561950684 2.0
			87.4183959960938 88.1171722412109 1.0
			89.1974029541016 94.2677459716797 1.0
			-90.6087951660156 8.39679050445557 4.0
			94.5520248413086 -69.6020889282227 0.0
			-29.4778385162354 119.635078430176 3.0
			75.7097549438477 -64.2188568115234 0.0
			-100.66926574707 -58.467414855957 2.0
			-119.708427429199 -0.953829765319824 4.0
			-99.0769882202148 3.652174949646 4.0
			-99.198600769043 -68.117057800293 2.0
			137.75227355957 2.82532382011414 5.0
			-122.442100524902 3.61553239822388 4.0
			-104.362953186035 8.06708717346191 4.0
			85.1179122924805 83.8576583862305 1.0
			-35.9581604003906 137.808181762695 3.0
			56.6986770629883 -63.5217704772949 0.0
			-115.444946289062 6.62890243530273 4.0
			-57.5274810791016 122.932167053223 3.0
			67.930061340332 -55.9279022216797 0.0
			126.324913024902 -2.8187518119812 5.0
			-93.3495788574219 -61.8253784179688 2.0
			135.803558349609 22.2974128723145 5.0
			73.6819534301758 -61.7444953918457 0.0
			-90.2007904052734 -63.7634201049805 2.0
			138.399536132812 -3.1624801158905 5.0
			51.6330833435059 -57.4100608825684 0.0
			-111.334526062012 9.78586673736572 4.0
			62.0403366088867 -52.7190475463867 0.0
			79.5515518188477 -58.0591201782227 0.0
			-100.735359191895 -67.1099014282227 2.0
			145.779190063477 25.968318939209 5.0
			-86.4012908935547 -85.4355697631836 2.0
			-38.8613319396973 141.809387207031 3.0
			-114.733245849609 10.4283838272095 4.0
			136.956771850586 -7.18549728393555 5.0
			125.15599822998 -6.34173822402954 5.0
			89.7182922363281 -66.7960433959961 0.0
			144.830123901367 14.3665466308594 5.0
			-118.534210205078 23.2557601928711 4.0
			75.5769577026367 102.218788146973 1.0
			77.5325241088867 -51.4644508361816 0.0
			142.781173706055 -1.24457263946533 5.0
			-63.0564002990723 108.69457244873 3.0
			-82.893424987793 -79.6575088500977 2.0
			72.0775604248047 93.6216049194336 1.0
			77.8898315429688 85.8983764648438 1.0
			-113.850318908691 1.26551806926727 4.0
			124.735366821289 -7.90080547332764 5.0
			51.4655494689941 -60.7925109863281 0.0
			-43.5270957946777 140.572250366211 3.0
			-32.1752510070801 125.655097961426 3.0
			-79.4056015014648 -57.5672492980957 2.0
			-65.4903259277344 -67.1863021850586 2.0
			-45.074462890625 126.357360839844 3.0
			-46.6693534851074 106.557678222656 3.0
			100.85807800293 70.272575378418 1.0
			141.004791259766 2.88464641571045 5.0
			72.708251953125 94.5135116577148 1.0
			-72.7427749633789 -54.2976837158203 2.0
			83.6823425292969 -54.7989883422852 0.0
			-35.7165336608887 131.642181396484 3.0
			-92.1783981323242 -71.8514251708984 2.0
			75.966667175293 101.218154907227 1.0
			69.2028961181641 -74.0132598876953 0.0
			-110.43367767334 4.02487659454346 4.0
			-126.572235107422 13.9436931610107 4.0
			84.819694519043 -76.0346755981445 0.0
			-41.734790802002 126.738868713379 3.0
			128.770004272461 6.75988578796387 5.0
			125.000114440918 6.89762449264526 5.0
			83.3536605834961 -61.622730255127 0.0
			-93.6129989624023 -72.735466003418 2.0
			-43.3232040405273 124.687309265137 3.0
			69.5953979492188 -64.9423828125 0.0
			152.550415039062 -2.23689532279968 5.0
			83.7926025390625 85.5361022949219 1.0
			98.7470855712891 69.5705108642578 1.0
			80.2854766845703 -73.7654342651367 0.0
			67.3747482299805 76.8906326293945 1.0
			156.929336547852 9.17823886871338 5.0
			60.9167022705078 -72.2711868286133 0.0
			66.7273330688477 -63.7865104675293 0.0
			125.306503295898 30.3353710174561 1.0
			102.65372467041 82.1731185913086 1.0
			-50.8956031799316 -84.966423034668 2.0
			-77.8381423950195 -77.9089813232422 2.0
			-104.658271789551 17.5191135406494 4.0
			-92.5053100585938 5.70979642868042 4.0
			101.355415344238 77.8446426391602 1.0
			81.9246368408203 104.743690490723 1.0
			82.1570816040039 100.021766662598 1.0
			141.304336547852 7.40446090698242 5.0
			150.377883911133 19.51171875 5.0
			-99.9534149169922 -10.9409971237183 4.0
			-68.7979202270508 -47.2762985229492 2.0
			-68.8427581787109 -62.1715087890625 2.0
			-70.642951965332 -69.6605834960938 2.0
			122.421089172363 -4.73400402069092 5.0
			-119.578308105469 27.7797451019287 4.0
			155.488647460938 6.73564958572388 5.0
			-97.7375946044922 -53.9823684692383 2.0
			62.9693641662598 -49.1267509460449 0.0
			-90.6404495239258 -64.4063110351562 2.0
			-97.7065124511719 -62.9427947998047 2.0
			64.8245697021484 74.7470703125 1.0
			-117.883155822754 5.80997276306152 4.0
			94.0575637817383 80.9385299682617 1.0
			81.391960144043 -72.4857864379883 0.0
			-47.3259696960449 120.59521484375 3.0
			-129.13818359375 10.2720232009888 4.0
			-99.1413269042969 -60.7209053039551 2.0
			-99.0614700317383 -78.913948059082 2.0
			62.4658126831055 -82.3744430541992 0.0
			65.5421829223633 -70.2673797607422 0.0
			120.385437011719 12.1836671829224 5.0
			72.2655563354492 -67.9301528930664 0.0
			-41.0684928894043 120.603813171387 3.0
			-116.53539276123 6.18067932128906 4.0
			-53.1371879577637 138.231735229492 3.0
			62.6960105895996 -82.1725769042969 0.0
			-40.0951957702637 116.683517456055 3.0
			92.1699981689453 96.9499282836914 1.0
			78.4986038208008 -58.963680267334 0.0
			-67.3882446289062 -57.3379516601562 2.0
			-27.7032775878906 121.356033325195 3.0
			134.405197143555 5.64713907241821 5.0
			-126.854400634766 18.519006729126 4.0
			-72.571662902832 -60.3956527709961 2.0
			-117.608818054199 10.5833110809326 4.0
			80.6018447875977 87.8564376831055 1.0
			55.7592811584473 -62.5250701904297 0.0
			73.5521774291992 76.1779556274414 1.0
			-28.4159240722656 125.156646728516 3.0
			-45.3760528564453 107.871658325195 3.0
			-54.328125 133.976974487305 3.0
			-34.8372192382812 136.032608032227 3.0
			64.1288070678711 89.3567581176758 1.0
			136.597930908203 21.7046928405762 5.0
			-110.379692077637 13.127555847168 4.0
			64.8944931030273 99.4455184936523 1.0
			-86.0541076660156 -59.8336791992188 2.0
			-128.36669921875 10.6761426925659 4.0
			-42.7590675354004 129.675628662109 3.0
			69.8411407470703 -88.7522430419922 0.0
			-123.886772155762 25.2197723388672 4.0
			122.773216247559 34.017333984375 5.0
			-42.95947265625 119.20384979248 3.0
			89.236572265625 65.301887512207 1.0
			128.067047119141 4.048011302948 5.0
			130.883697509766 5.42623901367188 5.0
			148.308624267578 4.85088348388672 5.0
			-70.5574951171875 -59.3186073303223 2.0
			83.8142318725586 94.995964050293 1.0
			-88.7927856445312 -66.6450805664062 2.0
			157.683074951172 0.263070315122604 5.0
			82.9125213623047 99.29345703125 1.0
			-78.4270172119141 -78.7607040405273 2.0
			137.476135253906 24.051570892334 5.0
			82.7456512451172 -58.254020690918 0.0
			-39.6773109436035 127.213508605957 3.0
			-60.3335571289062 113.059417724609 3.0
			-53.602222442627 131.95068359375 3.0
			-46.2161750793457 128.057678222656 3.0
			71.9817047119141 -86.5617828369141 0.0
			100.199256896973 77.9907836914062 1.0
			88.7049331665039 68.4318237304688 1.0
			84.3680648803711 89.2492065429688 1.0
			-74.5905380249023 -82.0694351196289 2.0
			-114.17977142334 10.2858791351318 4.0
			-57.7205429077148 124.407646179199 3.0
			-30.6602745056152 114.444152832031 3.0
			67.4701309204102 72.4161224365234 1.0
			145.810592651367 6.88141918182373 5.0
			52.0642013549805 -57.4816360473633 0.0
			-41.4774360656738 131.773071289062 3.0
			69.4360504150391 -58.9302787780762 0.0
			-71.118293762207 -44.0321769714355 2.0
			141.561752319336 -5.1150107383728 5.0
			-55.5452003479004 126.131530761719 3.0
			136.842758178711 7.38982582092285 5.0
			-79.6387939453125 -68.1125106811523 2.0
			-78.3028793334961 -68.9788589477539 2.0
			68.9049301147461 -60.0411376953125 0.0
			86.8434219360352 85.6128692626953 1.0
			-49.652286529541 117.116683959961 3.0
			-93.5731735229492 8.61683082580566 4.0
			59.1094970703125 -66.501708984375 0.0
			152.578155517578 3.25237417221069 5.0
			140.650009155273 -0.418652325868607 5.0
			-110.427398681641 1.49090838432312 4.0
			-100.429878234863 -1.76959991455078 4.0
			-37.5136337280273 107.291809082031 3.0
			-84.8463668823242 -65.8376922607422 2.0
			-80.866569519043 -56.8240737915039 2.0
			145.551330566406 4.79812240600586 5.0
			-127.724296569824 2.7498459815979 4.0
			90.8716583251953 79.4066162109375 1.0
			-123.251655578613 -1.7603542804718 4.0
			141.690994262695 0.923050940036774 5.0
			64.1613616943359 101.056182861328 1.0
			98.6493453979492 84.8408050537109 1.0
			99.9403991699219 67.1419143676758 1.0
			-75.4021987915039 -67.6167602539062 2.0
			145.862014770508 -1.14853429794312 5.0
			97.3026885986328 -69.2582244873047 0.0
			-95.2335739135742 -53.8477935791016 2.0
			-101.602142333984 11.5729188919067 4.0
			-36.8856620788574 135.665756225586 3.0
			78.932861328125 86.8557434082031 1.0
			-44.7848968505859 120.198661804199 3.0
			-60.3032073974609 131.974151611328 3.0
			-117.676940917969 11.7970428466797 4.0
			-33.4497528076172 123.443801879883 3.0
			128.040374755859 15.7345857620239 5.0
			-109.375144958496 32.2661209106445 4.0
			63.0523147583008 -48.7820816040039 0.0
			-40.4653015136719 135.765762329102 3.0
			-90.9825744628906 4.54345417022705 4.0
			-29.5726909637451 127.857406616211 3.0
			-91.2067565917969 -66.1439971923828 2.0
			-115.813545227051 15.6415042877197 4.0
			86.824821472168 69.8331527709961 1.0
			135.347381591797 5.13065338134766 5.0
			-83.7559051513672 -63.0455665588379 2.0
			134.302444458008 12.0422277450562 5.0
			-76.9142837524414 -67.9128341674805 2.0
			-96.3593826293945 11.8964920043945 4.0
			51.2466812133789 -57.8440818786621 0.0
			65.1276779174805 -59.0222854614258 0.0
			-88.0781784057617 -58.0366134643555 2.0
			-90.1115341186523 19.9313201904297 4.0
			-79.9410400390625 -69.2022857666016 2.0
			-103.212959289551 7.09494018554688 4.0
			74.5345687866211 -58.8247146606445 0.0
			-32.6332244873047 140.411880493164 3.0
			-98.3664703369141 -66.9215927124023 2.0
			148.429077148438 17.0307178497314 5.0
			-71.613525390625 -66.0301208496094 2.0
			-35.635196685791 125.633087158203 3.0
			-107.929405212402 3.59521722793579 4.0
			-95.5853652954102 1.72701215744019 4.0
			81.6845321655273 89.6614761352539 1.0
			-71.5750503540039 -69.9321975708008 2.0
			-44.3200607299805 117.402679443359 3.0
			62.2648735046387 -66.9616851806641 0.0
			78.5286331176758 -75.6383590698242 0.0
			68.0656433105469 72.1008911132812 1.0
			-91.8293151855469 3.2895884513855 4.0
			-76.4569625854492 -62.0482330322266 2.0
			-62.5441398620605 111.045211791992 3.0
			145.232818603516 -5.3945951461792 5.0
			71.7021942138672 93.9222183227539 1.0
			-39.7579460144043 121.343963623047 3.0
			70.2045822143555 -75.2268753051758 0.0
			81.7655258178711 -58.1684150695801 0.0
			72.8542938232422 -76.9183807373047 0.0
			-37.7667846679688 135.853851318359 3.0
			74.4199523925781 -79.7709197998047 0.0
			65.491943359375 90.8154449462891 1.0
			-93.8228912353516 17.0602207183838 4.0
			-94.9778289794922 -5.74484491348267 4.0
			-85.4523620605469 -72.3064117431641 2.0
			-41.449779510498 114.624755859375 3.0
			-45.6850128173828 107.105346679688 3.0
			150.238159179688 -2.54004096984863 5.0
			-82.9375228881836 -67.7026290893555 2.0
			-64.6026306152344 -57.7404899597168 4.0
			-43.7929954528809 109.094818115234 3.0
			-40.5075912475586 148.998870849609 3.0
			86.5960083007812 70.85888671875 1.0
			-111.40771484375 9.74954509735107 4.0
			147.962814331055 12.5607213973999 5.0
			130.073654174805 30.5116882324219 1.0
			88.4103927612305 96.7575531005859 1.0
			127.440528869629 13.5447330474854 5.0
			65.1017761230469 -63.5188789367676 0.0
			-96.5603408813477 -59.9256896972656 2.0
			-67.8597412109375 -65.6180725097656 2.0
			-98.1531372070312 -15.3773803710938 4.0
			-32.7731323242188 122.201889038086 3.0
			-47.978687286377 133.363265991211 3.0
			-124.027046203613 12.0156478881836 4.0
			-118.33512878418 -5.16055679321289 4.0
			-81.5112380981445 -74.3128509521484 2.0
			120.7099609375 8.26502704620361 5.0
			73.9428253173828 -51.4668235778809 0.0
			-65.9292831420898 -57.9363746643066 2.0
			-33.1388359069824 122.495223999023 3.0
			-109.690017700195 -9.02298927307129 4.0
			84.4720764160156 71.2162322998047 1.0
			150.014312744141 18.0295810699463 5.0
			-32.6788597106934 125.405181884766 3.0
			144.736068725586 14.7104253768921 5.0
			65.3029098510742 -56.8005332946777 0.0
			87.0601806640625 91.2474517822266 1.0
			93.1185760498047 -68.3233032226562 0.0
			143.206420898438 15.0903835296631 5.0
			-40.538444519043 145.236511230469 3.0
			-81.0015335083008 -64.8459701538086 2.0
			74.7192230224609 89.8962936401367 1.0
			65.2573165893555 97.1156005859375 1.0
			-126.944297790527 -5.45839405059814 4.0
			-22.0839729309082 137.33415222168 3.0
			-77.5013275146484 -68.1918640136719 4.0
			-70.847053527832 -70.7275772094727 2.0
			69.8882141113281 -53.6204490661621 0.0
			-45.1695709228516 107.298301696777 3.0
			131.577117919922 9.63959121704102 5.0
			-33.0510368347168 124.891220092773 3.0
			-80.0243835449219 -53.6371383666992 2.0
			-54.7663230895996 132.101989746094 3.0
			97.7088394165039 92.137336730957 1.0
			-39.9487838745117 124.888038635254 3.0
			141.015182495117 16.6995677947998 5.0
			-57.0103073120117 123.121810913086 3.0
			-108.636573791504 7.32148313522339 4.0
			-32.9003639221191 135.529907226562 3.0
			94.8873901367188 -69.3385391235352 0.0
			120.707099914551 -5.84967994689941 5.0
			88.9214782714844 -48.5268249511719 0.0
			-37.6390609741211 142.180465698242 3.0
			134.346572875977 -12.5685300827026 5.0
			-77.7444381713867 -49.0324058532715 2.0
			-109.11279296875 17.3826427459717 4.0
			-126.130195617676 12.6170387268066 4.0
			63.8238334655762 90.6109619140625 1.0
			75.0061721801758 81.8025817871094 1.0
			74.8782348632812 91.0550918579102 1.0
			86.0390625 93.4026336669922 1.0
			-40.4058570861816 136.974960327148 3.0
			79.4898452758789 84.1428756713867 1.0
			-93.5055770874023 12.8230209350586 4.0
			-113.95588684082 12.4161987304688 4.0
			146.185821533203 10.4350919723511 5.0
			-103.17268371582 13.5674829483032 4.0
			84.0051727294922 80.8300170898438 1.0
			144.268585205078 -3.48361659049988 5.0
			120.874206542969 -2.07522964477539 5.0
			-91.0625534057617 -77.383544921875 2.0
			70.5645599365234 82.3003234863281 1.0
			61.9147911071777 -76.6820755004883 0.0
			73.085334777832 82.5549545288086 1.0
			-28.4711894989014 140.821594238281 3.0
			67.5939712524414 -62.5578117370605 0.0
			-24.7121486663818 112.804794311523 3.0
			97.752067565918 -66.9944610595703 0.0
			-77.9156951904297 -51.407886505127 2.0
			-127.238174438477 14.5186882019043 4.0
			118.351486206055 6.02026081085205 5.0
			79.6643142700195 -70.9938888549805 0.0
			-51.434700012207 115.790481567383 3.0
			147.065689086914 5.28936100006104 5.0
			124.222175598145 9.9237813949585 5.0
			-107.920555114746 -2.15122294425964 4.0
			86.6893768310547 68.9692459106445 1.0
			88.2866363525391 89.5784530639648 1.0
			-37.7199516296387 143.609817504883 3.0
			-50.5532531738281 115.08699798584 3.0
			75.3921279907227 -75.0423889160156 0.0
			80.6548385620117 106.772933959961 1.0
			-36.2307395935059 113.341728210449 3.0
			130.10791015625 7.26697206497192 5.0
			67.6240386962891 -55.2658195495605 0.0
			-118.033584594727 13.7038497924805 4.0
			64.8558654785156 77.8357543945312 1.0
			-55.2561225891113 130.676544189453 3.0
			-48.1973342895508 122.18970489502 3.0
			-94.5700378417969 -16.8116321563721 2.0
			-34.5163726806641 133.35905456543 3.0
			-78.8529434204102 -52.8118667602539 2.0
			129.994277954102 -0.741417467594147 5.0
			-109.081672668457 22.1884155273438 4.0
			-114.091522216797 8.65298175811768 4.0
			78.228874206543 80.0274810791016 1.0
			98.5191497802734 -70.6820983886719 0.0
			-84.7014923095703 -64.5853652954102 2.0
			-34.1762390136719 142.737777709961 3.0
			77.4884414672852 -79.8609008789062 0.0
			-107.636650085449 15.2302045822144 4.0
			-42.254451751709 121.15843963623 3.0
			134.049255371094 -8.85258102416992 5.0
			93.2430725097656 100.93578338623 1.0
			-76.4784240722656 -56.4489059448242 2.0
			155.237823486328 6.81154918670654 5.0
			-43.7623977661133 120.365058898926 3.0
			-99.3531265258789 3.69247317314148 4.0
			-68.7582168579102 -70.7900314331055 2.0
			137.736846923828 5.68220472335815 5.0
			-51.9840850830078 130.357757568359 3.0
			-92.5234298706055 -80.7186508178711 2.0
			-106.865020751953 7.1436939239502 4.0
			142.730834960938 19.7662944793701 5.0
			56.5935478210449 -75.5635757446289 0.0
			-115.722206115723 1.01088190078735 4.0
			79.1457443237305 83.0745391845703 1.0
			138.854583740234 6.82363414764404 5.0
			-90.3530120849609 9.03553771972656 4.0
			154.149124145508 9.57906150817871 5.0
			77.4142684936523 -88.4084320068359 0.0
			-96.2056732177734 20.1460399627686 4.0
			-126.850746154785 13.382248878479 4.0
			-92.0786590576172 -11.3102626800537 2.0
			-100.605850219727 -66.6812973022461 2.0
			-54.8777084350586 135.805038452148 3.0
			146.463806152344 8.99572658538818 5.0
			-37.6990737915039 127.835899353027 3.0
			-45.1085052490234 107.69287109375 3.0
			94.6015777587891 -65.4353942871094 0.0
			-88.8461303710938 -2.91803979873657 4.0
			76.6150817871094 -86.8033218383789 0.0
			158.614410400391 0.572530746459961 5.0
			97.7252655029297 68.689826965332 1.0
			-27.4805698394775 126.896011352539 3.0
			-109.726890563965 7.9570574760437 4.0
			-27.6503829956055 136.60285949707 3.0
			-35.5655174255371 118.436470031738 3.0
			-109.052131652832 9.58433723449707 4.0
			80.0770568847656 81.1613235473633 1.0
			81.1647186279297 -65.1415176391602 0.0
			62.2535247802734 -80.7659378051758 0.0
			-36.1964569091797 131.101272583008 3.0
			-75.4766998291016 -56.7647514343262 2.0
			73.1319351196289 78.9945373535156 1.0
			129.982711791992 14.6364860534668 5.0
			-126.905601501465 18.5558338165283 4.0
			-102.852584838867 15.3594522476196 4.0
			-124.403625488281 -5.76321840286255 4.0
			-104.293487548828 10.3348159790039 4.0
			-109.203193664551 5.48649597167969 4.0
			128.657089233398 -6.74732828140259 5.0
			-41.1823768615723 112.596611022949 3.0
			-95.6934051513672 -13.2474899291992 4.0
			-97.9667816162109 -60.9954528808594 2.0
			-82.8159255981445 -66.9340591430664 2.0
			-115.729545593262 -0.0535052008926868 4.0
			99.0989837646484 100.026748657227 1.0
			64.7556381225586 -67.188117980957 0.0
			-35.1543464660645 134.713317871094 3.0
			-133.364120483398 1.72804999351501 4.0
			146.654052734375 -7.71543455123901 5.0
			77.4335174560547 93.4910507202148 1.0
			65.2972183227539 86.8315200805664 1.0
			-69.1324920654297 -46.7988166809082 2.0
			91.7771453857422 -82.9930114746094 0.0
			58.2728691101074 -55.60498046875 0.0
			86.064811706543 81.9150466918945 1.0
			-31.5538597106934 127.826271057129 3.0
			127.427917480469 9.6830358505249 5.0
			-69.9146728515625 -47.955924987793 2.0
			-37.4833374023438 117.810607910156 3.0
			83.8538436889648 68.208610534668 1.0
			82.2097702026367 97.8974075317383 1.0
			65.3068084716797 -58.941219329834 0.0
			-66.79248046875 114.72412109375 3.0
			-120.804794311523 15.8418807983398 4.0
			-93.6454544067383 -54.5822296142578 2.0
			-93.3590621948242 16.1741428375244 4.0
			-97.2546844482422 -64.1284713745117 2.0
			-104.40168762207 22.0520915985107 4.0
			68.5278015136719 -65.3024368286133 0.0
			-52.790828704834 132.189590454102 3.0
			-50.0579719543457 -86.2230224609375 2.0
			-54.6631240844727 136.575500488281 3.0
			-125.436721801758 12.0849304199219 4.0
			95.0340270996094 81.4681396484375 1.0
			67.5426559448242 -58.7358932495117 0.0
			125.326713562012 29.6049518585205 5.0
			117.493263244629 -1.27203118801117 5.0
			-35.495922088623 129.669952392578 3.0
			-115.901435852051 9.77162647247314 4.0
			-50.2853355407715 105.969093322754 4.0
			-111.137512207031 0.49942335486412 4.0
			82.3227233886719 -53.4509468078613 0.0
			89.7839126586914 -59.5003967285156 0.0
			-115.485481262207 12.3947582244873 4.0
			-105.641906738281 21.30637550354 4.0
			-78.4468383789062 -56.6771965026855 2.0
			137.124206542969 21.3438701629639 5.0
			146.651260375977 -11.9904766082764 5.0
			-111.790451049805 20.3279228210449 4.0
			-40.1539154052734 117.973899841309 3.0
			-114.150436401367 -6.27320623397827 4.0
			-94.5705718994141 -69.0771636962891 2.0
			-81.4186935424805 -67.6691055297852 2.0
			151.598587036133 5.10386800765991 5.0
			136.42985534668 -1.82592666149139 5.0
			116.560722351074 -8.99721813201904 5.0
			138.092468261719 2.61682653427124 5.0
			140.499740600586 2.56252360343933 5.0
			136.429214477539 3.82657742500305 5.0
			-108.100448608398 -1.14362251758575 4.0
			67.9073791503906 -58.202033996582 0.0
			157.704666137695 12.0872449874878 5.0
			122.889854431152 -7.29770946502686 5.0
			-110.500907897949 12.5593605041504 4.0
			128.747482299805 11.9260873794556 5.0
			122.729209899902 33.6901817321777 1.0
			72.0892181396484 83.946159362793 1.0
			134.055130004883 12.0512533187866 5.0
			-123.172882080078 17.0883750915527 4.0
			-82.7444381713867 -61.0832939147949 2.0
			72.7545623779297 -84.9180526733398 0.0
			-112.079444885254 5.37375211715698 4.0
			98.4051742553711 69.6603927612305 1.0
			-42.1128273010254 119.247871398926 3.0
			152.615951538086 -4.57521390914917 5.0
			78.4464797973633 -70.1261901855469 0.0
			126.634651184082 28.1611385345459 5.0
			-93.7927169799805 10.1276149749756 4.0
			82.355354309082 102.623138427734 1.0
			68.940055847168 -87.7801513671875 0.0
			73.6404495239258 -69.8485488891602 0.0
			124.205276489258 -1.83139741420746 5.0
			99.0789184570312 70.5866394042969 1.0
			-39.3721122741699 124.713371276855 3.0
			74.9409561157227 96.0461196899414 1.0
			91.3415832519531 90.5586776733398 1.0
			131.260894775391 16.2699394226074 5.0
			151.501312255859 10.6201181411743 5.0
			62.4662208557129 -56.7901268005371 0.0
			53.6306762695312 -63.3634719848633 0.0
			80.9788665771484 -70.3130340576172 0.0
			-88.8891754150391 -59.0912628173828 2.0
			76.6563949584961 -56.3922920227051 0.0
			-43.0316696166992 138.579406738281 3.0
			93.9560623168945 -71.4720840454102 0.0
			-63.2756843566895 109.570533752441 3.0
			81.2031326293945 87.4705429077148 1.0
			63.0854263305664 -72.9967727661133 0.0
			138.981307983398 -0.853969216346741 5.0
			-57.7890548706055 113.274726867676 3.0
			84.3025894165039 85.911491394043 1.0
			-96.4324417114258 -2.86333775520325 4.0
			-37.9817047119141 138.684066772461 3.0
			-27.3237895965576 116.085815429688 3.0
			-52.096004486084 122.516731262207 3.0
			74.127311706543 -68.2484130859375 0.0
			99.6210708618164 77.7844848632812 1.0
			74.6530685424805 -70.9902648925781 0.0
			-116.230911254883 8.39758586883545 4.0
			65.2160339355469 97.0323257446289 1.0
			-41.2038116455078 111.85188293457 3.0
			89.0911865234375 93.8140411376953 1.0
			-129.786605834961 14.3608512878418 4.0
			99.1512985229492 100.151496887207 1.0
			81.2061767578125 96.7409744262695 1.0
			-43.3614234924316 109.855842590332 3.0
			-82.8688354492188 -68.7586517333984 2.0
			86.8619003295898 95.6260299682617 1.0
			140.921661376953 15.9625606536865 5.0
			61.7346534729004 -52.8363456726074 0.0
			135.540969848633 13.9681711196899 5.0
			72.8958129882812 -65.7323760986328 0.0
			-126.865356445312 7.61602783203125 4.0
			70.5270385742188 -82.4415893554688 0.0
			-95.033576965332 -77.7565841674805 2.0
			-105.88794708252 13.6590204238892 4.0
			72.4377288818359 80.6520462036133 1.0
			135.398529052734 10.0242261886597 5.0
			80.9673538208008 93.8920059204102 1.0
			64.9636840820312 90.1994934082031 1.0
			66.2700881958008 76.5431900024414 1.0
			86.7213745117188 86.7109222412109 1.0
			128.947265625 3.77383875846863 5.0
			-91.5855255126953 6.74632835388184 4.0
			-122.462562561035 0.639247477054596 4.0
			-95.8916168212891 -70.1984481811523 4.0
			-51.404598236084 121.260276794434 3.0
			-102.943428039551 22.0288753509521 2.0
			66.7919235229492 -67.5034713745117 0.0
			-86.9127349853516 -53.9026145935059 2.0
			-85.8104629516602 -64.4726638793945 2.0
			125.378593444824 10.6183395385742 5.0
			124.544563293457 7.73329734802246 5.0
			-94.1974563598633 -69.4403762817383 2.0
			74.8267211914062 87.8627700805664 1.0
			-89.0629501342773 -62.7292823791504 2.0
			-88.5043182373047 -73.8974456787109 2.0
			67.0236740112305 -65.1740951538086 0.0
			155.463638305664 6.8764214515686 5.0
			-128.95182800293 -1.36061275005341 4.0
			68.1719055175781 -60.8078727722168 0.0
			-104.675102233887 0.902716219425201 4.0
			-39.890552520752 120.850685119629 3.0
			131.585037231445 12.8568840026855 5.0
			90.1602935791016 83.8236541748047 1.0
			98.0291900634766 -70.6911849975586 0.0
			137.557373046875 14.8115816116333 5.0
			-79.114875793457 -74.2613296508789 2.0
			-104.343399047852 15.9326152801514 4.0
			-42.6464881896973 127.20401763916 3.0
			-96.7646408081055 10.2521753311157 4.0
			125.069297790527 -8.79841423034668 5.0
			-44.6140022277832 137.24690246582 3.0
			-69.6816558837891 -45.2485733032227 2.0
			-103.862533569336 -9.71608924865723 2.0
			-90.7968368530273 -69.0586776733398 2.0
			131.405364990234 5.47246742248535 5.0
			-43.013801574707 134.402694702148 3.0
			136.767807006836 9.07258224487305 5.0
			128.249893188477 4.09354543685913 5.0
			-37.6805191040039 129.238571166992 3.0
			-45.5173301696777 142.503707885742 3.0
			78.1533889770508 80.327507019043 1.0
			-128.437316894531 12.7095623016357 4.0
			-82.6267242431641 -49.2144813537598 2.0
			127.93138885498 -5.90613174438477 5.0
			130.691284179688 25.3819732666016 5.0
			-78.6213760375977 -61.9800758361816 2.0
			-83.4452667236328 -66.8165130615234 2.0
			84.9419784545898 -61.5569381713867 0.0
			67.6369705200195 75.2144241333008 1.0
			82.6676940917969 -79.7952194213867 0.0
			-43.7771301269531 106.893623352051 3.0
			121.345634460449 11.4347839355469 5.0
			-85.6523742675781 -61.9422187805176 2.0
			-117.602111816406 19.2091636657715 4.0
			-43.6583633422852 131.24284362793 3.0
			-118.38102722168 8.25387573242188 4.0
			69.8066482543945 80.8578033447266 1.0
			-26.5893383026123 122.064025878906 3.0
			-97.5909271240234 -5.20495700836182 4.0
			67.0029983520508 -74.7425003051758 0.0
			73.7435684204102 -62.9775390625 0.0
			79.1692962646484 87.9077987670898 1.0
			-66.9181213378906 -58.2994956970215 2.0
			86.2359313964844 101.219757080078 1.0
			73.3902206420898 -75.0013580322266 0.0
			-80.8945846557617 -71.2013092041016 2.0
			134.355361938477 -0.468125224113464 5.0
			-49.9031524658203 -94.023811340332 2.0
			-27.4219188690186 135.1474609375 3.0
			74.1381683349609 98.5488357543945 1.0
			-113.039772033691 13.5879974365234 4.0
			-37.7847023010254 133.034286499023 3.0
			-68.5341720581055 -64.4791259765625 2.0
			124.894432067871 -2.68144369125366 5.0
			-34.6970748901367 128.292877197266 3.0
			-110.832221984863 11.918550491333 4.0
			83.3216705322266 89.378288269043 1.0
			-68.6014709472656 -62.0587501525879 2.0
			-91.4009628295898 -63.1609725952148 2.0
			84.3617172241211 91.3813934326172 1.0
			-38.2536506652832 116.383392333984 3.0
			139.537246704102 13.2751207351685 5.0
			71.6615905761719 -57.8399238586426 0.0
			87.1008758544922 101.813598632812 1.0
			-105.951324462891 20.0484218597412 4.0
			79.4549407958984 77.3754806518555 1.0
			-78.4724273681641 -76.667594909668 2.0
			75.6327285766602 -86.0487747192383 0.0
			86.8396987915039 83.8515167236328 1.0
			77.5044860839844 -63.9277381896973 0.0
			-124.846618652344 11.4757404327393 4.0
			95.7706604003906 86.2872314453125 1.0
			51.7795677185059 -61.6743392944336 0.0
			-91.4299697875977 -77.9550399780273 2.0
			-121.859344482422 7.92058134078979 4.0
			97.7843551635742 70.0168533325195 1.0
			-111.942344665527 3.93139743804932 4.0
			98.2666015625 84.7691345214844 1.0
			-120.359413146973 7.28208541870117 4.0
			75.1271133422852 -55.9964294433594 0.0
			-114.56086730957 7.75717449188232 4.0
			-48.1206741333008 128.527053833008 3.0
			89.6443786621094 100.477035522461 1.0
			137.658309936523 24.3380222320557 5.0
			86.9676132202148 80.0763778686523 1.0
			-99.3234176635742 13.469199180603 4.0
			-73.5585174560547 -63.6945610046387 2.0
			133.483215332031 -0.983253002166748 5.0
			90.5065155029297 107.616027832031 1.0
			93.4715957641602 76.2327041625977 1.0
			-109.576263427734 7.86806106567383 4.0
			83.5164031982422 98.4269180297852 1.0
			72.325569152832 71.6044692993164 1.0
			73.968017578125 83.0833892822266 1.0
			-81.5318832397461 -52.030216217041 2.0
			-69.4379959106445 -70.1628723144531 2.0
			60.0392417907715 -85.7059097290039 0.0
			-58.9604187011719 136.401519775391 3.0
			72.1134185791016 -62.5961761474609 0.0
			89.092529296875 90.3102340698242 1.0
			136.131851196289 21.0729808807373 5.0
			87.4270477294922 102.121841430664 1.0
			-77.7719268798828 -59.9496269226074 2.0
			-95.8178939819336 -13.3155851364136 4.0
			121.757164001465 7.92752981185913 5.0
			-44.8053970336914 123.639343261719 3.0
			157.479721069336 0.389431804418564 5.0
			52.3812713623047 -66.7314910888672 0.0
			79.3282699584961 -57.9034156799316 0.0
			-75.3309097290039 -54.1871566772461 2.0
			-96.2736206054688 20.1528148651123 4.0
			-121.027519226074 16.2745780944824 4.0
			-110.605354309082 -1.87884509563446 4.0
			-74.741828918457 -82.1515121459961 2.0
			75.8911666870117 83.195442199707 1.0
			92.6305847167969 93.1731796264648 1.0
			68.3254470825195 -57.9913368225098 0.0
			-120.898155212402 18.1706409454346 4.0
			142.411849975586 23.2572002410889 5.0
			-47.4114761352539 106.936378479004 3.0
			-95.0672607421875 10.1710529327393 4.0
			156.271301269531 7.67454481124878 5.0
			63.2600746154785 -68.8339691162109 0.0
			-73.409309387207 -66.6728439331055 2.0
			64.9322891235352 -81.617057800293 0.0
			92.0811004638672 86.3482437133789 1.0
			73.3265991210938 84.4922180175781 1.0
			-33.1744766235352 130.226058959961 3.0
			-103.583610534668 19.3659057617188 4.0
			-50.6024169921875 133.231506347656 3.0
			83.3931503295898 78.3292465209961 1.0
			81.0711135864258 -83.0246734619141 0.0
			-61.8916778564453 111.05347442627 3.0
			-109.208312988281 31.608585357666 4.0
			82.6928787231445 -53.7766609191895 0.0
			-79.2894058227539 -73.0544128417969 2.0
			126.360580444336 18.2316875457764 5.0
			75.8401718139648 -70.6905136108398 0.0
			65.6429138183594 -63.1849212646484 0.0
			84.9495315551758 -66.6826095581055 0.0
			-43.5400009155273 104.703056335449 3.0
			73.9553985595703 -76.2021865844727 0.0
			-63.3825416564941 108.510627746582 3.0
			-38.9292144775391 131.823257446289 3.0
			-96.7513885498047 -57.4814758300781 2.0
			85.6823196411133 -75.2831268310547 0.0
			-114.688690185547 32.8687210083008 4.0
			126.641983032227 7.67012786865234 5.0
			98.50537109375 93.4999465942383 1.0
			68.4246063232422 -72.5521697998047 0.0
			80.0487442016602 98.6904830932617 1.0
			76.9163284301758 94.6260223388672 1.0
			-90.3739700317383 -79.6379547119141 2.0
			150.788909912109 3.19691705703735 5.0
			-69.4494247436523 -67.9882431030273 2.0
			67.9644241333008 73.5957794189453 1.0
			87.3248977661133 -58.994270324707 0.0
			-133.372665405273 1.72800755500793 4.0
			-113.534446716309 11.3954792022705 4.0
			140.73291015625 4.58804178237915 5.0
			-35.8596649169922 133.810592651367 3.0
			127.750747680664 25.3055934906006 5.0
			-115.190010070801 3.80109024047852 4.0
			-94.6326751708984 -77.6241760253906 2.0
			95.6397857666016 -72.3480377197266 0.0
			-37.392520904541 107.785247802734 3.0
			129.6572265625 -6.25295114517212 5.0
			-94.7550659179688 -15.9203453063965 2.0
			70.1905059814453 -76.7961273193359 0.0
			-101.784317016602 4.36395883560181 4.0
			-34.3327522277832 119.463180541992 3.0
			-80.6952133178711 -88.3216171264648 2.0
			-105.551239013672 16.0998821258545 4.0
			-90.8830490112305 19.4287185668945 4.0
			-98.768684387207 -4.89533519744873 4.0
			-69.2551193237305 -73.0802841186523 2.0
			-80.3968887329102 -50.8857269287109 2.0
			65.654167175293 -61.9911117553711 0.0
			-98.7263870239258 -48.8213882446289 2.0
			-51.8707618713379 128.912689208984 3.0
			82.3179779052734 91.4964218139648 1.0
			95.0117340087891 81.0682983398438 1.0
			72.2913589477539 71.0788040161133 1.0
			85.2334060668945 87.9892349243164 1.0
			-69.1163330078125 -73.1430740356445 2.0
			-120.273780822754 2.30295991897583 4.0
			-36.6216697692871 140.689224243164 3.0
			82.0780944824219 100.695129394531 1.0
			75.7151565551758 -73.5000305175781 0.0
			-114.021766662598 -0.379708170890808 4.0
			149.611419677734 1.40559864044189 5.0
			76.6639175415039 92.9628601074219 1.0
			-108.467414855957 14.8900537490845 4.0
			144.150283813477 -6.47889614105225 5.0
			77.0007858276367 -58.334415435791 0.0
			86.6146087646484 79.2309951782227 1.0
			143.467300415039 5.47232532501221 5.0
			98.0558166503906 93.5945510864258 1.0
			-99.3546447753906 13.4768323898315 4.0
			147.560821533203 22.3986911773682 5.0
			134.039367675781 5.46154546737671 5.0
			-119.590919494629 -9.04903125762939 4.0
			151.960205078125 2.60817694664001 5.0
			153.924163818359 8.17623901367188 5.0
			131.181777954102 7.35062313079834 5.0
			-115.729118347168 22.5464115142822 4.0
			137.313827514648 19.5957565307617 5.0
			-46.6775665283203 107.76993560791 3.0
			137.041854858398 5.76483201980591 5.0
			140.937606811523 21.4450702667236 5.0
			-80.9806137084961 -74.5803527832031 2.0
			-95.8712692260742 -10.4157257080078 2.0
			142.166061401367 13.6405458450317 5.0
			-79.2728424072266 -52.3750991821289 2.0
			70.4738235473633 -71.7811431884766 0.0
			-73.0893936157227 -58.6994781494141 2.0
			-85.351921081543 -68.9957733154297 2.0
			-66.0550689697266 -77.8313598632812 2.0
			-84.0131912231445 -52.2129859924316 2.0
			-35.1027221679688 120.352676391602 3.0
			152.98796081543 8.1405200958252 5.0
			-43.8778381347656 128.463790893555 3.0
			-36.7021980285645 114.738204956055 3.0
			-77.4504241943359 -54.0388069152832 2.0
			80.8210144042969 -75.0226364135742 0.0
			146.096450805664 -4.35295963287354 5.0
			-94.990608215332 14.2027111053467 4.0
			-110.770118713379 15.8235864639282 4.0
			87.8585205078125 82.5044097900391 1.0
			-41.9681053161621 130.651901245117 3.0
			-85.5395202636719 -68.0888748168945 2.0
			-36.5538597106934 124.53394317627 3.0
			-47.1307106018066 130.534484863281 3.0
			96.7327880859375 82.2766418457031 1.0
			-91.4726486206055 -73.678955078125 2.0
			-79.8263854980469 -70.7198944091797 2.0
			-28.6244201660156 141.567504882812 3.0
			70.218620300293 86.6024627685547 1.0
			-97.9674606323242 -75.9275817871094 2.0
			-90.0525054931641 -70.8606414794922 2.0
			-116.463973999023 -0.491413831710815 4.0
			92.4931411743164 87.4951858520508 1.0
			72.2351913452148 77.0575561523438 1.0
			86.7491989135742 72.8994064331055 1.0
			130.418884277344 1.33741843700409 5.0
			75.7437973022461 104.760299682617 1.0
			-80.3450393676758 -54.1155891418457 2.0
			122.595977783203 14.180365562439 5.0
			-97.3186416625977 -2.99016928672791 4.0
			-93.5056915283203 -67.9055099487305 2.0
			-45.9222221374512 119.92414855957 3.0
			71.6138763427734 89.2537384033203 1.0
			-32.0649909973145 119.182640075684 3.0
			67.1607666015625 -83.2743835449219 0.0
			-111.454216003418 13.6422080993652 4.0
			-97.4214096069336 2.08231854438782 4.0
			-124.01976776123 20.2882404327393 4.0
			73.395133972168 74.307373046875 1.0
			-35.8467864990234 104.927024841309 3.0
			-22.3133487701416 137.074096679688 3.0
			150.506942749023 7.95153474807739 5.0
			64.1646499633789 -82.2133026123047 0.0
			-99.0693206787109 -73.8238372802734 2.0
			-46.2455101013184 105.380294799805 3.0
			83.4374847412109 83.7063064575195 1.0
			-44.2926940917969 141.289627075195 3.0
			-78.402458190918 -71.9597778320312 2.0
			-112.695556640625 14.76589012146 4.0
			-95.5933380126953 -63.575496673584 2.0
			-61.072380065918 134.561111450195 3.0
			59.2330856323242 -79.5543594360352 0.0
			-44.3371124267578 108.192947387695 3.0
			82.2215118408203 82.2203826904297 1.0
			77.9726486206055 82.1509246826172 1.0
			80.8916015625 -65.5169448852539 0.0
			86.2451705932617 95.9700088500977 1.0
			-45.0113525390625 108.440162658691 3.0
			96.6469192504883 -65.9946517944336 0.0
			-121.642623901367 11.6541223526001 4.0
			-52.4134750366211 134.491073608398 3.0
			72.0637054443359 -68.4932632446289 0.0
			83.2959823608398 96.355598449707 1.0
			83.7828826904297 78.7049407958984 1.0
			132.9609375 17.0571556091309 5.0
			-113.931854248047 17.2593650817871 4.0
			152.748428344727 6.46630096435547 5.0
			-112.202743530273 13.4853363037109 4.0
			149.862899780273 10.9349851608276 5.0
			-85.4478759765625 -70.2457275390625 2.0
			75.142707824707 102.03800201416 1.0
			136.869201660156 25.0034770965576 1.0
			69.8291397094727 77.7622375488281 1.0
			74.3203201293945 92.4488220214844 1.0
			77.7429885864258 -78.1275939941406 0.0
			72.058723449707 -87.7310104370117 0.0
			136.245391845703 2.2670636177063 5.0
			-31.5270538330078 127.367233276367 3.0
			-77.7945556640625 -66.8945083618164 2.0
			-76.4784622192383 -67.0798645019531 2.0
			-99.1795349121094 -64.2802200317383 2.0
			75.371955871582 102.066741943359 1.0
			-32.2924194335938 139.530059814453 3.0
			146.378326416016 17.0146255493164 5.0
			102.569641113281 70.2932205200195 1.0
			140.384536743164 3.60965871810913 5.0
			-115.302017211914 33.6972999572754 4.0
			83.6140975952148 -71.9968032836914 0.0
			-101.811668395996 -3.24499678611755 4.0
			-123.603202819824 3.10601115226746 4.0
			96.106803894043 69.4517974853516 1.0
			-96.3082656860352 0.616160750389099 4.0
			-110.119140625 13.516529083252 4.0
			79.2492752075195 -82.857292175293 0.0
			78.370979309082 89.6728973388672 1.0
			71.9862518310547 88.4464111328125 1.0
			64.6445541381836 -67.4292068481445 0.0
			-70.7483367919922 -59.5149345397949 2.0
			-70.1778717041016 -47.6244087219238 2.0
			-35.0642585754395 128.466918945312 3.0
			148.961822509766 3.57134246826172 5.0
			-109.429550170898 22.5001831054688 4.0
			81.2335739135742 -72.7264785766602 0.0
			-24.7065296173096 132.331405639648 3.0
			72.0306015014648 -52.6686363220215 0.0
			64.0014419555664 -86.5076522827148 0.0
			-104.911727905273 17.3154468536377 4.0
			-94.9148559570312 -6.34765434265137 4.0
			-42.1384544372559 133.044708251953 3.0
			137.895782470703 0.789890885353088 5.0
			136.85595703125 -2.78629946708679 5.0
			84.6598129272461 104.886451721191 1.0
			74.3304748535156 98.3451309204102 1.0
			145.258972167969 -7.11605405807495 5.0
			95.2404708862305 79.9985198974609 1.0
			-25.2517833709717 138.753173828125 3.0
			-42.2162017822266 137.004745483398 3.0
			-47.8622970581055 137.984069824219 3.0
			57.0026054382324 -75.808708190918 0.0
			-113.178413391113 15.5405244827271 4.0
			126.442733764648 -4.75523805618286 5.0
			-47.1298370361328 108.893165588379 3.0
			-132.358642578125 5.77515745162964 4.0
			-104.214309692383 26.9593811035156 4.0
			63.5069007873535 78.9761734008789 1.0
			57.6887130737305 -61.8601417541504 0.0
			-97.1726760864258 -2.07210898399353 4.0
			93.4580078125 -70.1211929321289 0.0
			-68.6422424316406 -46.9902954101562 2.0
			71.5268402099609 -77.473991394043 0.0
			90.1814346313477 -73.3584060668945 0.0
			-43.7401351928711 108.08878326416 3.0
			77.781623840332 -67.9990158081055 0.0
			82.8407363891602 -55.8139114379883 0.0
			61.7142524719238 -63.8794097900391 0.0
			73.973388671875 97.8321838378906 1.0
			94.288703918457 87.6138305664062 1.0
			88.6396179199219 92.2767486572266 1.0
			-74.9090042114258 -74.0687789916992 2.0
			-78.6831512451172 -69.134162902832 2.0
			59.7593650817871 -63.5071754455566 0.0
			-68.1102447509766 -45.629150390625 2.0
			142.112716674805 8.97302436828613 5.0
			125.028167724609 -4.25389194488525 5.0
			-87.8486862182617 -77.0914688110352 2.0
			-118.816848754883 9.66146183013916 4.0
			85.140998840332 -67.0933685302734 0.0
			148.879501342773 9.24901962280273 5.0
			78.7214660644531 92.1171569824219 1.0
			-110.85164642334 19.7453651428223 4.0
			-72.0721054077148 -63.3438339233398 2.0
			144.076263427734 11.8853340148926 5.0
			-31.0973491668701 138.441436767578 3.0
			-85.6643829345703 -77.1530609130859 2.0
			70.4003677368164 -57.6498756408691 0.0
			-62.3484077453613 131.652770996094 3.0
			-93.0974273681641 -49.8679351806641 2.0
			-119.428092956543 27.9025440216064 4.0
			128.660049438477 -12.3357648849487 5.0
			62.3170433044434 -52.4377136230469 0.0
			-76.4750442504883 -71.4710311889648 2.0
			71.5425338745117 89.3210296630859 1.0
			144.279693603516 10.4857902526855 5.0
			90.3061447143555 87.1186294555664 1.0
			-39.5112037658691 115.006767272949 3.0
			-115.047348022461 18.8126010894775 4.0
			-86.9923629760742 -78.5433197021484 2.0
			71.6909027099609 -60.8054389953613 0.0
			-28.9405498504639 127.91862487793 3.0
			66.526008605957 -61.9125366210938 0.0
			128.949813842773 -7.72596216201782 5.0
			96.4168930053711 -71.6332473754883 0.0
			-114.933097839355 4.60613965988159 4.0
			-38.8830451965332 147.933746337891 3.0
			-113.501678466797 7.68750810623169 4.0
			98.0436782836914 86.6838531494141 1.0
			-70.6046981811523 -72.6825637817383 2.0
			-35.9892387390137 117.692077636719 3.0
			-81.4921264648438 -69.2880859375 2.0
			88.6497039794922 89.1943893432617 1.0
			-75.9945068359375 -61.4142532348633 2.0
			-76.8119430541992 -63.1219863891602 2.0
			146.402359008789 1.63788604736328 5.0
			77.4853820800781 -88.4871520996094 0.0
			-114.801933288574 16.575138092041 4.0
			-86.8327255249023 -71.8192977905273 2.0
			-28.9689273834229 138.26496887207 3.0
			70.332878112793 -57.1665687561035 0.0
			67.3908920288086 -73.4489898681641 0.0
			-84.558952331543 -79.4439010620117 2.0
			69.7280120849609 -86.0549774169922 0.0
			-62.8440208435059 -69.5158157348633 2.0
			-40.8586807250977 126.219657897949 3.0
			76.5690383911133 105.032768249512 1.0
			-96.3662490844727 -5.95632982254028 4.0
			132.54914855957 -4.42299938201904 5.0
			-95.3507537841797 6.7640380859375 4.0
			71.6030883789062 -84.8929138183594 0.0
			120.980369567871 11.9604806900024 5.0
			-79.5232391357422 -66.4689559936523 2.0
			95.6309356689453 -73.3639984130859 0.0
			146.12646484375 14.3834314346313 5.0
			-77.2548904418945 -74.5621566772461 2.0
			72.0866546630859 103.36710357666 1.0
			-26.7562370300293 124.615142822266 3.0
			-77.7004013061523 -80.6165542602539 2.0
			93.4549865722656 84.6150054931641 1.0
			127.964912414551 23.5488052368164 5.0
			-106.758613586426 3.95006370544434 4.0
			-124.24356842041 -5.86940717697144 4.0
			-44.7742462158203 107.614501953125 3.0
			-45.6045608520508 106.121063232422 3.0
			66.950439453125 -73.9733963012695 0.0
			-123.698837280273 5.55145263671875 4.0
			-63.3199882507324 107.802551269531 3.0
			-120.29776763916 17.6811027526855 4.0
			-62.8692359924316 112.399681091309 3.0
			91.9566116333008 -55.9023170471191 0.0
			-114.797210693359 15.0699558258057 4.0
			127.869087219238 -8.04002666473389 5.0
			132.028396606445 6.84484767913818 5.0
			83.360237121582 91.2697830200195 1.0
			58.038402557373 -56.4327964782715 0.0
			-36.6954040527344 122.629371643066 3.0
			-50.5550651550293 131.629333496094 3.0
			-115.201507568359 -0.185030221939087 4.0
			-52.1114501953125 113.393333435059 3.0
			-37.1291351318359 126.003799438477 3.0
			-115.629028320312 14.3800563812256 4.0
			92.4128875732422 95.1470718383789 1.0
			-95.9035034179688 8.6476993560791 4.0
			144.415634155273 15.9764785766602 5.0
			-93.682373046875 3.80027055740356 4.0
			85.7791137695312 75.6338653564453 1.0
			-101.699012756348 -67.9669342041016 2.0
			-25.812671661377 113.385917663574 3.0
			145.998825073242 -11.5477962493896 5.0
			-53.595043182373 135.576171875 3.0
			140.817779541016 6.82879686355591 5.0
			-105.658760070801 21.0114879608154 4.0
			-67.3041458129883 -77.4957580566406 2.0
			-112.917556762695 2.27887225151062 4.0
			142.827301025391 10.1807260513306 5.0
			-130.072067260742 8.60574817657471 4.0
			-104.198554992676 27.7844924926758 4.0
			78.9090118408203 86.6237182617188 1.0
			-34.4360961914062 144.878890991211 3.0
			-92.9740753173828 -71.5093612670898 2.0
			132.648620605469 -0.514944732189178 5.0
			-41.0906448364258 108.71558380127 3.0
			143.533874511719 -3.69303870201111 5.0
			134.691192626953 18.4144077301025 5.0
			147.450714111328 2.97125267982483 5.0
			-106.471725463867 -5.81787395477295 4.0
			-27.9870929718018 127.693008422852 3.0
			78.1135711669922 85.6251373291016 1.0
			-102.339179992676 10.1306486129761 4.0
			135.127319335938 15.7692728042603 5.0
			-102.674705505371 -71.4555053710938 2.0
			61.1540260314941 -82.8189086914062 0.0
			-70.0154113769531 -76.1215896606445 2.0
			-50.0565185546875 115.781394958496 3.0
			136.050476074219 -2.81717681884766 5.0
			90.7918472290039 -54.3604202270508 0.0
			-112.942024230957 12.9253940582275 4.0
			-27.6011524200439 107.564262390137 3.0
			-106.586456298828 11.9230117797852 4.0
			129.860473632812 24.6465911865234 5.0
			81.7928237915039 102.224021911621 1.0
			-26.9277439117432 130.653396606445 3.0
			-56.9597549438477 103.571685791016 2.0
			-91.6268615722656 7.89394426345825 4.0
			-92.0371475219727 -63.807689666748 2.0
			-132.001525878906 18.9000301361084 4.0
			66.7700347900391 86.4502258300781 1.0
			145.733825683594 -7.48000144958496 5.0
			-85.5810165405273 -77.5535659790039 2.0
			-108.504875183105 19.9758758544922 4.0
			-98.977165222168 -64.2595748901367 2.0
			-41.5268592834473 144.096572875977 3.0
			98.5596542358398 -69.0748519897461 0.0
			54.7813415527344 -62.4979820251465 0.0
			91.1689987182617 -70.1258392333984 0.0
			65.014778137207 -76.4250946044922 0.0
			131.39241027832 4.34139108657837 5.0
			-104.502510070801 19.5132007598877 4.0
			93.9836502075195 89.0906829833984 1.0
			-31.4645347595215 139.247680664062 3.0
			53.629035949707 -60.1415100097656 0.0
			-89.2324142456055 -64.4770202636719 2.0
			126.312171936035 -7.95083427429199 5.0
			69.5976715087891 -87.7214279174805 0.0
			-34.4565467834473 129.97590637207 3.0
			84.3448715209961 90.2118530273438 1.0
			94.5633239746094 87.3593826293945 1.0
			-81.02978515625 -69.9515380859375 2.0
			-87.3003997802734 -68.4796829223633 2.0
			91.0562591552734 -73.0783004760742 0.0
			58.9943580627441 -58.924633026123 0.0
			70.6035079956055 -53.3434371948242 0.0
			-93.8579559326172 5.73436641693115 4.0
			-38.8990516662598 117.67342376709 3.0
			-66.5919494628906 -51.9175338745117 2.0
			-84.6038131713867 -47.2567558288574 2.0
			76.7356567382812 -70.4087371826172 0.0
			-105.458320617676 8.90804672241211 4.0
			72.8116607666016 -51.4686279296875 0.0
			-71.0437927246094 -65.0191192626953 2.0
			-75.3641967773438 -58.3328018188477 2.0
			126.712738037109 6.13609504699707 5.0
			123.678291320801 -8.23979091644287 5.0
			138.238082885742 7.50574731826782 5.0
			-55.2195091247559 116.761306762695 3.0
			-80.023681640625 -49.8533592224121 2.0
			-104.399459838867 14.0764513015747 4.0
			-99.3032913208008 6.24771881103516 4.0
			-52.0443077087402 126.791481018066 3.0
			-102.60466003418 15.8683128356934 4.0
			-92.7756652832031 7.88774347305298 4.0
			-75.8038330078125 -68.0993576049805 2.0
			121.253028869629 -5.53700542449951 5.0
			-102.41397857666 11.4885520935059 4.0
			70.5351867675781 -73.4822692871094 0.0
			-68.7085494995117 -66.6527557373047 2.0
			-81.3422241210938 -49.5773887634277 2.0
			-47.4357032775879 145.981643676758 3.0
			-89.7529449462891 -60.8926124572754 2.0
			-76.8998184204102 -62.8490295410156 2.0
			-97.313591003418 -64.7399063110352 2.0
			70.2921981811523 -71.2940673828125 0.0
			-78.5750885009766 -69.8751831054688 2.0
			-37.5612411499023 123.411758422852 3.0
			149.528945922852 -5.57399368286133 5.0
			66.378532409668 -79.7466354370117 0.0
			-90.6427459716797 -62.1518096923828 2.0
			-110.288726806641 28.6232814788818 4.0
			-120.237747192383 13.0932712554932 4.0
			87.030387878418 -71.7224197387695 0.0
			65.9936218261719 -52.5017585754395 0.0
			92.1120376586914 -67.1025695800781 0.0
			72.7567825317383 -66.6502227783203 0.0
			146.425704956055 15.4117393493652 5.0
			119.87085723877 32.6498336791992 5.0
			-84.7958679199219 -56.7429275512695 2.0
			-47.4393920898438 115.370574951172 3.0
			-90.9076385498047 10.0849485397339 4.0
			74.4814682006836 -84.4141693115234 0.0
			124.540939331055 28.0906543731689 5.0
			-88.4588775634766 -82.5248641967773 2.0
			-61.0963973999023 -62.0575370788574 2.0
			-53.0956039428711 129.834915161133 3.0
			71.0269241333008 -72.6314315795898 0.0
			160.338531494141 9.58366775512695 5.0
			-105.045013427734 3.36955666542053 4.0
			-126.936256408691 23.3244476318359 4.0
			73.9617614746094 -86.8411102294922 0.0
			66.3124694824219 -67.9701995849609 0.0
			-117.872909545898 14.5856847763062 4.0
			62.8838806152344 -65.9413681030273 0.0
			126.290306091309 10.3342580795288 5.0
			-82.8383712768555 -48.8471565246582 2.0
			-86.4616928100586 -71.5625915527344 2.0
			77.6872406005859 -52.0456848144531 0.0
			-83.7953796386719 -81.1163482666016 2.0
			-119.090484619141 22.283483505249 4.0
			-43.6535682678223 128.252105712891 3.0
			79.1956481933594 -52.5513153076172 0.0
			-37.2479515075684 108.314224243164 3.0
			-72.9172973632812 -68.1585083007812 2.0
			-54.8304214477539 126.202606201172 3.0
			-25.8248729705811 113.493339538574 3.0
			141.93473815918 -7.80516052246094 5.0
			117.348388671875 9.41899871826172 5.0
			71.9871826171875 -64.0047378540039 0.0
			-80.8083343505859 -73.1839141845703 2.0
			70.6185073852539 -60.0805931091309 0.0
			-117.373001098633 19.1314735412598 4.0
			-33.1082420349121 122.430625915527 3.0
			81.2073135375977 101.128768920898 1.0
			125.209037780762 8.47234153747559 5.0
			64.3027496337891 96.7806701660156 1.0
			123.54564666748 3.60617852210999 1.0
			101.010215759277 69.3811340332031 1.0
			90.301139831543 93.4908142089844 1.0
			-39.047176361084 136.314010620117 3.0
			-36.6338768005371 114.869979858398 3.0
			-71.0434417724609 -79.1027069091797 2.0
			155.116516113281 13.8483581542969 5.0
			88.6155395507812 74.7386627197266 1.0
			73.1889343261719 -55.6016693115234 0.0
			68.7200469970703 91.5261917114258 1.0
			-109.687377929688 1.3305492401123 4.0
			55.2973785400391 -62.7270164489746 0.0
			-43.6420097351074 107.156478881836 3.0
			87.6476898193359 99.0395202636719 1.0
			72.9643020629883 -72.1731643676758 0.0
			72.3567733764648 75.7411804199219 1.0
			123.738761901855 -1.64437711238861 5.0
			101.653968811035 69.1465454101562 1.0
			-84.4013519287109 -75.7277908325195 2.0
			-46.7820854187012 103.689254760742 3.0
			78.3069000244141 81.5980606079102 1.0
			-118.82202911377 7.39187049865723 4.0
			-110.470390319824 9.72481727600098 4.0
			-86.1076812744141 -51.4072341918945 2.0
			-85.7190933227539 -47.4134101867676 2.0
			-109.935760498047 -5.47740602493286 4.0
			93.9561767578125 -66.4158477783203 0.0
			-102.544769287109 -71.983283996582 2.0
			91.0977478027344 82.3640060424805 1.0
			80.7501449584961 -53.0734748840332 0.0
			-81.4146957397461 -84.1984252929688 2.0
			-86.9421463012695 -73.8220443725586 2.0
			-81.6702575683594 -50.6458473205566 4.0
			76.9170532226562 86.2670745849609 1.0
			74.8176879882812 -77.7901611328125 0.0
			-85.2863082885742 12.7376956939697 4.0
			-96.5583343505859 -65.9048538208008 2.0
			85.109748840332 94.395881652832 1.0
			-111.282135009766 16.2038955688477 4.0
			-49.0519180297852 143.039520263672 3.0
			138.41130065918 9.43579006195068 5.0
			-81.6229019165039 -72.1129684448242 2.0
			144.949920654297 13.7955875396729 5.0
			-86.9037933349609 -60.4209938049316 2.0
			149.976486206055 4.22751379013062 5.0
			75.1253509521484 91.2186431884766 1.0
			-85.3939819335938 -74.2179336547852 2.0
			119.310012817383 33.4466743469238 5.0
			159.273162841797 1.89042913913727 5.0
			-30.7726593017578 140.382369995117 3.0
			-37.5315895080566 113.781829833984 3.0
			75.2915878295898 -65.339729309082 0.0
			-112.131156921387 22.6014137268066 4.0
			58.2448387145996 -71.118782043457 0.0
			75.4666366577148 73.8988800048828 1.0
			-98.8362274169922 -62.3977890014648 2.0
			-129.611541748047 10.0300312042236 4.0
			-77.4027099609375 -58.1175308227539 2.0
			66.7751693725586 75.1773834228516 1.0
			-41.6991004943848 106.36011505127 3.0
			-116.729057312012 7.31911706924438 4.0
			62.7196617126465 -61.899715423584 0.0
			-61.0795402526855 134.79231262207 3.0
			-128.923385620117 24.7904071807861 4.0
			70.5681686401367 89.1458587646484 1.0
			-105.469284057617 30.3971138000488 4.0
			78.2276306152344 77.2748413085938 1.0
			95.352653503418 -71.3636474609375 0.0
			73.5791320800781 78.0507278442383 1.0
			69.0830917358398 -67.6401901245117 0.0
			-77.8421020507812 -61.7263641357422 2.0
			121.857162475586 12.7451524734497 5.0
			75.5870361328125 88.1562881469727 1.0
			-101.151702880859 1.84429752826691 4.0
			-123.944938659668 20.261531829834 4.0
			-54.5528526306152 126.332656860352 3.0
			-109.517868041992 15.5917186737061 4.0
			-36.5900459289551 132.691787719727 3.0
			-54.3734359741211 139.684692382812 3.0
			82.686164855957 -71.4191741943359 0.0
			75.7140426635742 -69.1359100341797 0.0
			93.0930480957031 -56.3142204284668 0.0
			98.6057510375977 69.8863296508789 1.0
			-98.6209106445312 -4.73647212982178 4.0
			-126.973648071289 23.3066024780273 4.0
			56.2134475708008 -64.71728515625 0.0
			-20.7352695465088 121.055656433105 3.0
			-99.3994216918945 -52.6623649597168 2.0
			72.5273742675781 99.6703567504883 1.0
			66.2358551025391 87.8475570678711 1.0
			-104.339401245117 9.95055484771729 4.0
			141.955215454102 4.2080717086792 5.0
			-110.92407989502 5.23296594619751 4.0
			136.191757202148 10.2747097015381 5.0
			-110.930732727051 7.10693025588989 4.0
			87.082893371582 -66.4424667358398 0.0
			139.752334594727 -8.60904121398926 5.0
			-42.9664421081543 122.255126953125 3.0
			-50.4488563537598 115.199867248535 3.0
			-117.302543640137 8.0477409362793 4.0
			74.4752731323242 -56.6993293762207 0.0
			-84.0568161010742 -48.2476005554199 2.0
			86.9309387207031 -73.7268753051758 0.0
			-93.6271514892578 -77.3913726806641 2.0
			-115.050880432129 33.4969291687012 4.0
			-88.0193328857422 -68.5178375244141 2.0
			-33.4756965637207 113.714332580566 3.0
			158.555603027344 12.7501335144043 5.0
			-91.202995300293 -68.1307067871094 2.0
			84.5227890014648 85.7846145629883 1.0
			142.365997314453 5.68952369689941 5.0
			142.469039916992 16.1792125701904 5.0
			-79.3995666503906 -65.0236434936523 2.0
			88.3596496582031 -76.5027008056641 0.0
			66.1229019165039 75.3804931640625 1.0
			66.4392318725586 -85.5526657104492 0.0
			-80.6595764160156 -58.741641998291 2.0
			-89.3862838745117 -61.560359954834 2.0
			66.6148223876953 73.9346084594727 1.0
			142.697875976562 2.97301030158997 5.0
			-59.9925231933594 107.777359008789 3.0
			126.514289855957 -6.56078672409058 5.0
			-51.2741355895996 130.657516479492 3.0
			-47.9625511169434 142.308517456055 3.0
			-53.0024261474609 139.302352905273 3.0
			-70.0270156860352 -72.8159561157227 2.0
			-109.104972839355 13.4754772186279 4.0
			98.908088684082 -69.215087890625 0.0
			-65.6709899902344 -72.9389343261719 2.0
			150.84553527832 -0.447230011224747 5.0
			-84.4768600463867 -54.1721267700195 2.0
			-109.182373046875 9.65122032165527 4.0
			91.7271957397461 -56.4682312011719 0.0
			96.7913589477539 -66.4529190063477 0.0
			148.217407226562 -1.96461451053619 5.0
			-39.6417045593262 121.262115478516 3.0
			59.4991073608398 -79.8500823974609 0.0
			-35.8739280700684 105.755744934082 3.0
			70.13818359375 -59.0736427307129 0.0
			-46.045295715332 106.879379272461 3.0
			-70.0414505004883 -61.7612152099609 2.0
			-29.6864852905273 122.820732116699 3.0
			-47.4654693603516 139.948822021484 3.0
			130.565643310547 21.8311672210693 5.0
			83.1224365234375 -67.4164047241211 0.0
			-47.8711395263672 104.155220031738 3.0
			130.000595092773 11.2900762557983 5.0
			72.7035827636719 -62.5226631164551 0.0
			-90.851692199707 -58.1850242614746 2.0
			-119.861976623535 8.35177993774414 4.0
			159.820861816406 8.3796329498291 5.0
			93.1443862915039 100.783813476562 1.0
			88.5444946289062 -65.4309234619141 0.0
			79.5070419311523 95.2553939819336 1.0
			91.8359222412109 90.1906051635742 1.0
			78.237419128418 -45.9559898376465 0.0
			99.332763671875 68.9155197143555 1.0
			84.7526626586914 79.4711532592773 5.0
			-20.7005748748779 121.063499450684 3.0
			-71.2745208740234 -68.9572601318359 2.0
			96.6780853271484 84.7578659057617 1.0
			132.007781982422 0.859787344932556 5.0
			76.4183502197266 -77.1007995605469 0.0
			74.3125381469727 -76.2102127075195 0.0
			-43.8496971130371 127.376914978027 3.0
			-88.7840347290039 -78.0174942016602 2.0
			-84.6397705078125 -68.3000335693359 2.0
			-76.2438049316406 -50.7400321960449 2.0
			82.5413589477539 80.3811798095703 1.0
			-116.751510620117 3.44335556030273 4.0
			70.2200317382812 -86.9540939331055 0.0
			-117.187675476074 19.1222305297852 4.0
			144.34358215332 6.51996660232544 5.0
			-119.396751403809 28.4247455596924 4.0
			94.6063995361328 78.8045959472656 1.0
			85.947883605957 81.9057235717773 1.0
			-31.0046520233154 130.177124023438 3.0
			94.9711074829102 97.8127136230469 1.0
			77.6940002441406 -79.6095123291016 0.0
			146.311080932617 10.8300828933716 5.0
			146.438232421875 3.30297565460205 5.0
			139.666595458984 22.5042095184326 5.0
			-81.100227355957 -69.0886383056641 2.0
			-97.7680206298828 -63.3783760070801 2.0
			-119.649757385254 -0.430792927742004 4.0
			144.697357177734 -4.61649084091187 5.0
			-36.8399658203125 128.371017456055 3.0
			135.335632324219 0.58555543422699 5.0
			151.248001098633 0.0713447779417038 5.0
			-63.4367523193359 110.904747009277 3.0
			78.7168350219727 -70.0975189208984 0.0
			-128.075088500977 16.1063060760498 4.0
			78.7623901367188 99.9674758911133 1.0
			56.0087699890137 -72.7570419311523 0.0
			-127.359024047852 15.096625328064 4.0
			-113.617126464844 4.26169633865356 4.0
			-88.8542022705078 2.4367938041687 4.0
			-124.731704711914 13.1965475082397 4.0
			73.4389801025391 -69.3965759277344 0.0
			-83.0197448730469 -56.5378875732422 2.0
			85.1476898193359 -80.8476715087891 0.0
			77.6924819946289 95.5576400756836 1.0
			66.6307830810547 -69.257568359375 0.0
			146.210678100586 4.04845237731934 5.0
			-134.155044555664 10.7186088562012 4.0
			123.708763122559 11.3891592025757 5.0
			87.0151519775391 -66.277099609375 0.0
			-100.58992767334 12.6184492111206 4.0
			-45.6013221740723 117.252365112305 3.0
			-80.7740249633789 -61.197078704834 2.0
			-91.2805557250977 -2.39424395561218 4.0
			-55.4635391235352 123.852722167969 3.0
			-37.240779876709 121.415405273438 3.0
			91.8394775390625 -82.8321075439453 0.0
			154.837005615234 8.6170072555542 5.0
			128.032333374023 21.3137226104736 5.0
			62.9155616760254 -59.1046714782715 2.0
			-92.2868118286133 -70.6419525146484 2.0
			83.7301940917969 87.3159866333008 1.0
			-58.1662483215332 121.906051635742 3.0
			146.632904052734 0.42369744181633 5.0
			-96.2922058105469 -0.369506657123566 4.0
			141.802322387695 -0.591078877449036 5.0
			-58.3142433166504 120.975982666016 3.0
			-40.8926887512207 115.803642272949 3.0
			65.6519317626953 -70.3529510498047 0.0
			-33.4019241333008 134.839447021484 3.0
			-38.8198928833008 129.168212890625 3.0
			64.2695236206055 78.9626388549805 1.0
			-87.2637634277344 -81.2508773803711 2.0
			-41.2755737304688 117.432693481445 3.0
			75.6054000854492 -62.1196899414062 0.0
			85.0137786865234 91.743537902832 1.0
			98.6963882446289 86.8079223632812 1.0
			126.348503112793 -2.28067660331726 5.0
			-54.0214042663574 111.115951538086 3.0
			74.1537322998047 76.5653610229492 1.0
			134.484771728516 7.34018802642822 5.0
			67.0378189086914 -61.6281280517578 0.0
			86.8950576782227 101.424728393555 1.0
			93.9609298706055 77.5131683349609 1.0
			157.232696533203 7.3923544883728 5.0
			91.8536758422852 -82.7475433349609 0.0
			124.283264160156 33.8040657043457 5.0
			144.04443359375 14.056791305542 5.0
			94.9293670654297 94.8165512084961 1.0
			-90.8973922729492 -66.4799957275391 2.0
			137.371612548828 -0.215172573924065 5.0
			-47.089599609375 123.948181152344 3.0
			-112.551567077637 7.45005416870117 4.0
			-58.6884880065918 123.507659912109 3.0
			-106.672546386719 25.1200160980225 4.0
			-112.257263183594 15.4406003952026 4.0
			-78.6753387451172 -86.5826644897461 2.0
			85.2271194458008 87.5698623657227 1.0
			-57.1196098327637 102.835060119629 3.0
			66.1769409179688 74.1594772338867 1.0
			82.3239288330078 -71.1234664916992 0.0
			139.382232666016 14.8054819107056 5.0
			127.819786071777 6.06984519958496 5.0
			76.1957778930664 78.10498046875 1.0
			85.0843734741211 -80.9639511108398 0.0
			102.638290405273 76.9839782714844 5.0
			-74.8907318115234 -58.5884819030762 2.0
			-122.029655456543 9.5332498550415 4.0
			-108.100646972656 12.579701423645 4.0
			93.093994140625 94.5641326904297 1.0
			-82.0725326538086 -70.4778060913086 2.0
			-40.6702194213867 116.101219177246 3.0
			-116.397583007812 22.7748374938965 4.0
			127.461799621582 -0.669992983341217 5.0
			138.676513671875 13.6214933395386 5.0
			73.437614440918 -66.6820831298828 0.0
			-24.9661026000977 128.949981689453 3.0
			-32.813232421875 116.471321105957 3.0
			-115.414474487305 5.58110523223877 4.0
			81.4431304931641 -79.9426422119141 0.0
			133.823745727539 1.50677919387817 5.0
			-104.053489685059 11.4254884719849 4.0
			144.48600769043 16.6810894012451 5.0
			-85.0709686279297 -56.1536750793457 2.0
			-30.6640567779541 137.9443359375 3.0
			89.7370452880859 72.2280807495117 1.0
			63.3457565307617 -72.2558135986328 0.0
			158.071838378906 8.0482120513916 5.0
			-85.5668029785156 -61.0426712036133 2.0
			-118.559631347656 11.0988912582397 4.0
			89.1760482788086 -50.5869674682617 0.0
			130.358276367188 2.6444034576416 5.0
			77.3826293945312 -74.5230712890625 0.0
			82.890998840332 -66.8984146118164 0.0
			81.2449645996094 85.5196151733398 1.0
			-106.796325683594 25.060567855835 4.0
			133.927917480469 14.3878536224365 5.0
			156.041290283203 9.82128620147705 5.0
			-128.747177124023 -1.0025497674942 4.0
			133.781341552734 9.05182075500488 5.0
			-89.3214569091797 -71.4766693115234 2.0
			126.103645324707 29.5592937469482 1.0
			72.2427291870117 78.0479736328125 1.0
			-57.1714973449707 128.780075073242 3.0
			-87.5100402832031 -64.6373672485352 2.0
			84.8565979003906 -65.9033050537109 0.0
			82.0984268188477 103.187194824219 1.0
			76.9426116943359 -69.09619140625 0.0
			122.901382446289 9.41711711883545 5.0
			-91.6136169433594 -76.3618316650391 2.0
			73.3896331787109 88.4683609008789 1.0
			68.8885192871094 -87.9139938354492 0.0
			95.9966735839844 91.6652603149414 1.0
			-70.7326126098633 -52.5632019042969 4.0
			100.03271484375 67.3530502319336 1.0
			86.2699584960938 -61.3443946838379 0.0
			-108.305191040039 19.279016494751 4.0
			-115.446975708008 -1.94566416740417 4.0
			-109.877365112305 18.2961406707764 4.0
			126.282737731934 14.9636459350586 5.0
			74.9972305297852 99.4793319702148 1.0
			-90.3956604003906 -52.4896812438965 2.0
			72.1388931274414 -76.4353713989258 0.0
			98.2691421508789 -69.2576522827148 0.0
			-47.3797607421875 137.86474609375 3.0
			96.6429595947266 87.7077331542969 1.0
			-66.0075454711914 -61.4934959411621 2.0
			71.5481109619141 -79.5801086425781 0.0
			85.7160186767578 96.465461730957 1.0
			134.990127563477 12.1399450302124 5.0
			149.702255249023 -8.11979961395264 5.0
			67.9014511108398 -85.9524459838867 0.0
			-130.169464111328 10.0766668319702 4.0
			69.6267318725586 -81.7623596191406 0.0
			76.7407302856445 89.8179092407227 1.0
			-53.723445892334 134.319396972656 3.0
			-81.8445358276367 -45.0902786254883 2.0
			78.4630584716797 96.6758804321289 1.0
			-88.6824951171875 -70.6791076660156 2.0
			66.0776062011719 96.6027297973633 1.0
			137.826538085938 26.0110931396484 5.0
			-65.6828536987305 -73.6322708129883 2.0
			-72.055046081543 -75.5204772949219 2.0
			90.3644256591797 91.2887573242188 1.0
			88.0363922119141 103.609390258789 1.0
			79.2293853759766 -82.9659805297852 0.0
			-96.0881423950195 -4.02576875686646 4.0
			-41.4674949645996 109.344520568848 3.0
			-80.5065383911133 -77.1621322631836 2.0
			82.3459930419922 99.5419387817383 1.0
			80.8680725097656 -62.5414733886719 0.0
			-29.923038482666 142.219161987305 3.0
			74.4166412353516 76.6124801635742 1.0
			86.16455078125 72.4765014648438 1.0
			-89.7312316894531 -56.1623611450195 2.0
			81.4080276489258 95.8836441040039 1.0
			-77.6316223144531 -53.3390045166016 2.0
			85.0484848022461 70.1912002563477 1.0
			90.3977127075195 86.7606506347656 1.0
			80.6091232299805 -65.593620300293 0.0
			68.8467712402344 -58.8567771911621 0.0
			-111.705215454102 -0.918094277381897 4.0
			-90.8644866943359 19.1718063354492 4.0
			60.2162170410156 -73.6713333129883 0.0
			-56.566577911377 123.071014404297 3.0
			90.4953842163086 -78.8699798583984 0.0
			71.3993072509766 -68.1102905273438 0.0
			-110.227966308594 -1.69265246391296 4.0
			136.89924621582 25.2265377044678 5.0
			152.354461669922 6.35150337219238 5.0
			132.094055175781 5.48291015625 5.0
			129.983627319336 9.31197547912598 5.0
			98.8075408935547 -70.4832077026367 0.0
			-89.2729263305664 -65.1350784301758 2.0
			81.877815246582 -51.9573936462402 0.0
			142.148803710938 9.72516918182373 5.0
			-71.7170562744141 -71.4381790161133 2.0
			63.0346641540527 -48.8699913024902 0.0
			132.450210571289 14.4780769348145 5.0
			100.556884765625 79.5440521240234 1.0
			79.2789611816406 -81.39111328125 0.0
			-93.9921646118164 -54.8978691101074 2.0
			-79.3815994262695 -59.9343528747559 2.0
			-111.798736572266 29.2393531799316 4.0
			-35.9774627685547 115.115356445312 3.0
			-70.6467971801758 -47.7767639160156 2.0
			-125.648490905762 8.76492309570312 4.0
			-44.6577987670898 126.298347473145 3.0
			60.2733459472656 -57.7764358520508 0.0
			118.244468688965 -2.44831347465515 5.0
			-73.6377716064453 -81.2814788818359 2.0
			-43.1942367553711 136.293807983398 3.0
			150.565200805664 5.43799161911011 5.0
			-48.4145927429199 132.547561645508 3.0
			-77.0809173583984 -86.0728454589844 2.0
			93.9075546264648 84.2442474365234 1.0
			100.337127685547 79.0021438598633 1.0
			-77.8227081298828 -49.3623924255371 2.0
			-41.9371032714844 120.581756591797 3.0
			-113.112037658691 0.6147740483284 4.0
			-94.1681747436523 5.69509983062744 4.0
			150.076797485352 17.8673133850098 5.0
			-111.976295471191 6.5225248336792 4.0
			-79.7664794921875 -42.1581573486328 4.0
			-109.63703918457 13.8198776245117 4.0
			81.6656723022461 92.4226608276367 1.0
			97.7129135131836 -73.498176574707 0.0
			76.1878509521484 -59.7984580993652 0.0
			-119.118461608887 12.6636056900024 4.0
			76.701057434082 81.1823806762695 1.0
			-40.774169921875 131.04411315918 3.0
			68.1447906494141 -64.128791809082 0.0
			153.801910400391 9.44373798370361 5.0
			132.383926391602 0.997939348220825 5.0
			-78.5481719970703 -60.9087219238281 2.0
			-73.1387405395508 -51.0562934875488 2.0
			-90.3436279296875 -71.1922454833984 2.0
			-97.7969436645508 7.12069606781006 4.0
			-97.32861328125 -74.3948211669922 2.0
			139.299423217773 -8.33813571929932 5.0
			66.6086196899414 -78.653938293457 0.0
			93.2355346679688 90.4784088134766 1.0
			-94.6745910644531 8.44616508483887 4.0
			-95.7546157836914 -72.6639862060547 2.0
			-98.0433044433594 23.41676902771 4.0
			-87.2942886352539 -64.6823654174805 2.0
			-72.4110107421875 -77.2066192626953 2.0
			153.016830444336 8.21518230438232 5.0
			58.2004508972168 -74.5012054443359 0.0
			145.944854736328 -11.4838762283325 5.0
			81.4462280273438 69.5307159423828 1.0
			145.51123046875 26.1764106750488 5.0
			-92.7908477783203 -69.2489852905273 2.0
			-49.1338958740234 137.090835571289 3.0
			-111.930480957031 9.30239105224609 4.0
			77.8788070678711 -76.388069152832 0.0
			-80.8417434692383 -51.8565292358398 2.0
			-32.7812309265137 128.76545715332 3.0
			-105.603424072266 22.3131198883057 4.0
			-26.1013355255127 125.491683959961 3.0
			134.635437011719 2.75463914871216 5.0
			-42.5050926208496 145.858810424805 3.0
			84.8637847900391 70.569091796875 1.0
			125.691711425781 15.1988735198975 5.0
			-109.919448852539 25.6164283752441 4.0
			100.732177734375 77.2957992553711 1.0
			144.670837402344 -0.708853185176849 5.0
			-41.4994659423828 122.090049743652 3.0
			149.665954589844 13.1153545379639 5.0
			-48.5612449645996 123.386795043945 3.0
			-104.641868591309 0.374537765979767 4.0
			67.015998840332 99.5003433227539 1.0
			-36.8797225952148 142.35139465332 3.0
			-39.2539100646973 133.034896850586 3.0
			-30.7133178710938 130.048309326172 3.0
			120.981239318848 -8.57626628875732 5.0
			53.244743347168 -60.9283409118652 0.0
			-114.556518554688 22.6249485015869 4.0
			80.8537750244141 -62.4698677062988 0.0
			91.7494964599609 -79.6253890991211 0.0
			-93.013313293457 10.9000263214111 4.0
			77.283576965332 88.1756057739258 1.0
			140.177307128906 7.94949293136597 5.0
			86.6470794677734 -75.9110641479492 0.0
			84.7436141967773 -75.0764007568359 0.0
			132.157913208008 12.0764760971069 5.0
			-129.048370361328 24.8789081573486 4.0
			-94.4603881835938 -71.8712005615234 2.0
			136.215118408203 17.7979164123535 5.0
			-65.4746856689453 -78.0022125244141 2.0
			-51.3291664123535 134.85954284668 3.0
			-77.6489105224609 -44.5128860473633 2.0
			88.4979476928711 96.4618759155273 1.0
			-35.9257850646973 111.146759033203 3.0
			79.3925476074219 98.5754852294922 1.0
			133.152847290039 2.94133710861206 5.0
			-107.002700805664 1.50439321994781 4.0
			-82.7257843017578 -62.8259658813477 2.0
			-90.9491806030273 -66.8662643432617 2.0
			75.3261184692383 -85.6644134521484 0.0
			83.9897155761719 99.6742324829102 1.0
			-93.0684127807617 -50.056640625 2.0
			68.1725082397461 -68.5506973266602 0.0
			88.7259902954102 68.3689498901367 1.0
			77.4931335449219 99.8648986816406 1.0
			90.1407165527344 107.063148498535 1.0
			64.5567321777344 85.3946151733398 1.0
			-83.426872253418 -60.8622512817383 2.0
			-48.8401336669922 134.741119384766 3.0
			88.1117095947266 85.308952331543 1.0
			-86.0967025756836 -63.0948104858398 2.0
			-69.7297515869141 -45.5165596008301 2.0
			-91.7293243408203 9.13948535919189 4.0
			-93.5064468383789 -58.3927383422852 2.0
			-98.0556564331055 -53.5119438171387 2.0
			-78.0607070922852 -84.8762664794922 2.0
			134.335830688477 7.62998199462891 5.0
			128.929580688477 9.98085403442383 5.0
			144.344970703125 2.91424298286438 5.0
			-40.8659286499023 129.990737915039 3.0
			-98.8989562988281 -49.0861129760742 2.0
			87.3068389892578 -61.1749153137207 0.0
			72.3375473022461 -62.3187065124512 0.0
			-80.2576522827148 -65.5260543823242 2.0
			-94.1162033081055 -7.85169744491577 2.0
			89.3460311889648 88.4302062988281 1.0
			-39.7055473327637 136.294052124023 3.0
			145.217376708984 26.4864940643311 5.0
			94.1628112792969 -73.0255355834961 0.0
			-109.38109588623 32.2929344177246 4.0
			86.6179351806641 89.6046600341797 1.0
			-133.595733642578 18.29714012146 4.0
			57.48828125 -77.1956558227539 0.0
			139.506805419922 -5.82373762130737 5.0
			-32.7172241210938 129.36328125 3.0
			-119.456764221191 21.2081489562988 4.0
			132.361877441406 -4.72745513916016 5.0
			-26.4119167327881 136.478317260742 3.0
			-73.3212661743164 -51.470874786377 2.0
			-40.7863578796387 138.917877197266 3.0
			124.891525268555 -3.75431180000305 5.0
			88.908935546875 -65.5890579223633 0.0
			-64.0038223266602 112.392532348633 3.0
			85.4716949462891 -70.6988754272461 0.0
			-50.5987854003906 117.184104919434 3.0
			-83.0540008544922 -65.6437606811523 2.0
			-34.3784103393555 116.789489746094 3.0
			-69.8742294311523 -46.1814002990723 2.0
			-98.4005126953125 -2.72930073738098 4.0
			-82.2149429321289 -59.036190032959 2.0
			66.0142593383789 90.9931259155273 1.0
			-102.698547363281 11.3290767669678 4.0
			78.3182983398438 -73.5018310546875 0.0
			91.2415618896484 96.7805023193359 1.0
			143.566696166992 20.3249263763428 5.0
			-88.7451705932617 2.29422044754028 4.0
			-81.6709899902344 -67.047492980957 2.0
			92.0224227905273 101.300834655762 1.0
			74.6439437866211 -58.4101524353027 0.0
			-111.965034484863 23.9200706481934 4.0
			83.558349609375 -77.3280639648438 0.0
			-30.078145980835 117.379516601562 3.0
			141.209915161133 8.6209716796875 5.0
			79.2875213623047 -56.6104850769043 0.0
			-32.3065376281738 132.617523193359 3.0
			65.8528671264648 -74.7078552246094 0.0
			-50.1368064880371 114.433921813965 3.0
			68.0641937255859 -62.7599830627441 0.0
			-123.549758911133 8.52971839904785 4.0
			71.1120986938477 -71.3362197875977 0.0
			132.968627929688 0.578411281108856 5.0
			155.87744140625 -0.942002296447754 5.0
			77.2511672973633 -59.8356170654297 0.0
			72.0801696777344 -68.2296447753906 0.0
			-28.6102600097656 122.460395812988 3.0
			-47.8439559936523 115.358680725098 3.0
			-95.4475860595703 -68.4155349731445 2.0
			146.490036010742 7.83880376815796 5.0
			72.3883895874023 -69.570068359375 0.0
			86.8891830444336 88.0380706787109 1.0
			137.811508178711 5.71149682998657 5.0
			-89.3871231079102 -79.0703582763672 2.0
			-104.202095031738 13.1330804824829 4.0
			51.5341911315918 -62.7184562683105 0.0
			-37.2907867431641 127.037857055664 3.0
			86.4451675415039 -58.2971458435059 0.0
			57.1416053771973 -71.2971572875977 0.0
			145.981719970703 13.7348175048828 5.0
			-86.6410751342773 -85.1301498413086 2.0
			85.2923202514648 87.386848449707 1.0
			-109.496467590332 3.37922620773315 4.0
			-125.417053222656 9.57813262939453 4.0
			138.670227050781 8.56198978424072 5.0
			-24.8199234008789 112.836051940918 3.0
			77.2236175537109 97.4202346801758 1.0
			-38.7881164550781 134.448928833008 3.0
			80.8664703369141 79.5928649902344 1.0
			145.989227294922 -11.4878835678101 5.0
			55.0353012084961 -55.753101348877 2.0
			89.7723236083984 -66.0171813964844 0.0
			-117.962448120117 10.0964040756226 4.0
			136.901931762695 -5.07497215270996 5.0
			-90.099365234375 19.9565315246582 4.0
			68.6237030029297 -56.8116073608398 0.0
			81.5308609008789 -79.9767913818359 0.0
			69.7814254760742 90.0689468383789 1.0
			-118.298217773438 28.1230506896973 4.0
			-38.8957672119141 131.546752929688 3.0
			-44.0646476745605 125.651733398438 3.0
			-79.7395095825195 -48.5941543579102 2.0
			91.9914169311523 73.7375335693359 1.0
			68.7126617431641 73.1192474365234 1.0
			-101.938873291016 17.5772762298584 4.0
			148.074798583984 6.93031311035156 5.0
			65.9687881469727 74.41845703125 1.0
			77.969482421875 -57.140453338623 0.0
			-32.3673324584961 144.740310668945 3.0
			-73.4541778564453 -60.1669158935547 2.0
			69.1186218261719 74.393310546875 1.0
			68.1053619384766 -61.4002685546875 0.0
			79.6938934326172 -72.3719635009766 0.0
			84.1838684082031 -68.6302490234375 0.0
			-119.412673950195 23.1296825408936 4.0
			85.7909622192383 71.3025131225586 1.0
			125.889785766602 6.75818157196045 5.0
			77.670051574707 -72.113655090332 0.0
			-46.838306427002 70.2863006591797 3.0
			121.101997375488 35.4282913208008 1.0
			68.5558242797852 101.441673278809 1.0
			-37.3769912719727 139.485992431641 3.0
			-52.2027282714844 123.619697570801 3.0
			-40.0025901794434 140.405715942383 3.0
			-85.3924179077148 -78.9258651733398 2.0
			63.6709785461426 -81.9126968383789 0.0
			-56.7635040283203 123.378845214844 3.0
			74.9026565551758 101.881958007812 1.0
			-85.8683547973633 5.08465480804443 4.0
			124.054344177246 34.244312286377 1.0
			122.579193115234 -3.21202707290649 5.0
			-93.3085174560547 -86.4975509643555 2.0
			72.7004089355469 -51.278434753418 0.0
			-55.5467071533203 128.860229492188 3.0
			-29.9922847747803 133.518402099609 3.0
			65.3459854125977 91.2206649780273 1.0
			-111.476097106934 14.4920787811279 4.0
			-28.3600482940674 119.000595092773 3.0
			-95.6706619262695 -9.39170551300049 2.0
			125.695777893066 5.8267707824707 5.0
			88.095947265625 -79.9905700683594 0.0
			86.7000122070312 70.326286315918 1.0
			134.624908447266 10.2569742202759 5.0
			-65.5002975463867 -71.8120422363281 2.0
			93.1847915649414 73.4801406860352 1.0
			95.9071960449219 96.1654434204102 1.0
			77.1886138916016 -73.9297866821289 0.0
			-88.8504867553711 -3.01753497123718 4.0
			-75.2939453125 -47.7664031982422 2.0
			86.3022842407227 70.9401397705078 1.0
			-83.3456573486328 -77.9690475463867 2.0
			75.6102600097656 72.3115005493164 1.0
			-74.0818481445312 -69.113166809082 2.0
			124.895233154297 18.0343914031982 5.0
			-91.4989624023438 8.69793701171875 4.0
			60.3227958679199 -86.5423889160156 0.0
			77.0441665649414 -73.3385925292969 0.0
			-113.126274108887 0.604552626609802 4.0
			-101.663223266602 -61.536003112793 2.0
			-38.1251449584961 138.435943603516 3.0
			-105.268524169922 -0.132338166236877 4.0
			152.834503173828 -0.225381389260292 5.0
			-108.668472290039 20.4400653839111 4.0
			-95.3430709838867 -10.5075778961182 4.0
			72.9991836547852 73.3634719848633 1.0
			-105.018882751465 14.9082183837891 2.0
			-36.2729377746582 135.153335571289 3.0
			-86.9695739746094 -70.2302398681641 2.0
			139.450012207031 2.97193121910095 5.0
			-63.9047508239746 -65.4721527099609 2.0
			66.9205856323242 -85.3034362792969 0.0
			85.9559097290039 100.677093505859 1.0
			137.029220581055 12.9323625564575 5.0
			82.4043731689453 99.4101104736328 1.0
			-76.4659042358398 -65.3359451293945 2.0
			84.3245468139648 91.0530090332031 1.0
			71.1294860839844 73.2145538330078 1.0
			-118.059906005859 16.4782066345215 4.0
			-62.3293418884277 114.111213684082 3.0
			92.6717529296875 96.5654373168945 1.0
			148.157257080078 11.0826635360718 5.0
			59.2425689697266 -27.2064304351807 0.0
			50.7496795654297 -61.794734954834 0.0
			-41.5896301269531 135.234924316406 3.0
			-113.295028686523 6.44045114517212 4.0
			-86.5607147216797 -67.326774597168 2.0
			-58.1126594543457 124.020874023438 3.0
			-77.5995559692383 -70.2814331054688 2.0
			-77.9331283569336 -55.9808387756348 2.0
			75.7984008789062 -58.7294807434082 0.0
			142.421569824219 8.41946506500244 5.0
			-53.1533508300781 110.392250061035 3.0
			-75.6529998779297 -68.8086166381836 2.0
			-45.3206329345703 129.930816650391 3.0
			-40.741283416748 123.381736755371 3.0
			-99.9461288452148 -10.3265953063965 4.0
			-97.1011962890625 -3.79355788230896 4.0
			136.764892578125 -4.103928565979 5.0
			92.8876113891602 -68.1511154174805 0.0
			-114.763343811035 15.9805479049683 4.0
			137.723907470703 6.33064031600952 5.0
			-112.473922729492 -2.6353805065155 4.0
			-93.5691375732422 3.31957864761353 4.0
			-114.083000183105 5.020423412323 4.0
			138.617889404297 20.7457065582275 5.0
			-121.321441650391 13.2638502120972 4.0
			89.5082855224609 82.3707733154297 1.0
			83.4100723266602 76.4061813354492 1.0
			-39.9847717285156 143.476669311523 3.0
			-85.8274002075195 -66.5716400146484 2.0
			76.9385452270508 84.6308517456055 1.0
			-66.6787185668945 -62.4147148132324 2.0
			78.4513320922852 89.5733261108398 1.0
			-72.4369735717773 -85.0699462890625 2.0
			71.9903411865234 -59.6181526184082 0.0
			87.336799621582 -81.656867980957 0.0
			84.1132965087891 -71.4973983764648 0.0
			135.297073364258 4.3178653717041 5.0
			130.073669433594 30.4465484619141 5.0
			76.5956268310547 91.6403884887695 1.0
			69.872802734375 79.7558364868164 1.0
			142.583282470703 -3.55330443382263 5.0
			133.264114379883 4.55100011825562 5.0
			-85.96240234375 -74.5179824829102 2.0
			-98.2661209106445 18.1760997772217 4.0
			-46.8461608886719 104.217742919922 3.0
			88.4123382568359 80.3500518798828 1.0
			81.3621597290039 86.0366287231445 1.0
			72.7393264770508 99.8713531494141 1.0
			76.5439300537109 -71.3858642578125 0.0
			-105.669326782227 4.75574493408203 4.0
			-91.7935943603516 -59.0387840270996 2.0
			-114.633422851562 6.52951431274414 4.0
			-117.347045898438 1.61126935482025 4.0
			76.6052551269531 -68.7982711791992 0.0
			-94.2726593017578 -73.9902572631836 2.0
			59.9406852722168 -72.2919540405273 0.0
			-38.978630065918 121.599594116211 3.0
			135.214691162109 22.6261386871338 5.0
			91.1265106201172 89.3785705566406 1.0
			-32.0488548278809 112.667266845703 3.0
			-46.5043067932129 121.636177062988 3.0
			71.0031661987305 -61.6320343017578 0.0
			-67.3796081542969 -76.9919967651367 2.0
			-74.0765838623047 -72.6308212280273 2.0
			-33.8011322021484 125.413352966309 3.0
			72.4220199584961 76.300048828125 1.0
			-76.7704315185547 -50.6400260925293 2.0
			86.4669876098633 91.9400177001953 1.0
			-91.5970916748047 2.82677030563354 4.0
			-83.1790771484375 -47.0481719970703 2.0
			126.268821716309 -4.55288934707642 5.0
			-114.872894287109 33.3343276977539 4.0
			-79.6662139892578 -56.7586250305176 2.0
			158.965682983398 3.39014577865601 5.0
			-95.8162460327148 1.11288189888 4.0
			84.8723907470703 65.5168380737305 1.0
			84.135124206543 81.6778869628906 1.0
			-72.4058837890625 -85.1356582641602 2.0
			90.4800796508789 76.0547866821289 1.0
			127.481002807617 7.06856107711792 5.0
			130.260604858398 24.7506504058838 5.0
			124.469093322754 25.6546077728271 5.0
			-100.026443481445 -67.9567260742188 2.0
			74.5680541992188 103.29345703125 1.0
			-93.0778732299805 -5.13019752502441 4.0
			-70.8192977905273 -45.3748321533203 2.0
			-99.6215591430664 -62.5467872619629 2.0
			70.0514068603516 98.2561111450195 1.0
			-36.9143905639648 142.307830810547 3.0
			86.3804779052734 -78.9580001831055 0.0
			-73.4381790161133 -74.0794525146484 2.0
			-52.7312126159668 132.726928710938 3.0
			68.1080627441406 81.8373718261719 1.0
			-99.9968795776367 -75.659797668457 2.0
			141.497131347656 -2.16903638839722 5.0
			-42.1537628173828 123.520584106445 3.0
			66.9253158569336 -84.8467178344727 0.0
			-121.056121826172 5.18838834762573 4.0
			-74.2575759887695 -71.4831161499023 2.0
			53.3411865234375 -61.2324867248535 0.0
			-74.6677322387695 -78.0293960571289 2.0
			150.424865722656 -1.41869378089905 5.0
			-92.4093399047852 -9.45687770843506 4.0
			125.741081237793 8.12290859222412 5.0
			-36.0837783813477 113.194236755371 3.0
			-104.050788879395 9.29404258728027 4.0
			123.217056274414 32.3315620422363 1.0
			81.5006942749023 78.6419677734375 1.0
			85.1360931396484 -67.4833755493164 0.0
			59.2149124145508 -58.8234443664551 0.0
			-102.901626586914 10.1437549591064 4.0
			122.564552307129 -8.82367134094238 5.0
			77.1326446533203 -60.766284942627 0.0
			140.209182739258 22.9523963928223 5.0
			101.00447845459 70.0330505371094 1.0
			66.4539260864258 -55.5083770751953 0.0
			133.61003112793 1.04526972770691 5.0
			-36.9344825744629 128.524078369141 3.0
			73.6383056640625 93.7196426391602 1.0
			130.424453735352 1.83500170707703 5.0
			69.4591751098633 -59.6427421569824 0.0
			-85.2893447875977 12.7387742996216 4.0
			-37.5829162597656 127.019485473633 3.0
			101.609451293945 69.3049240112305 1.0
			70.7606430053711 -53.4431762695312 0.0
			-38.2781677246094 123.91251373291 3.0
			-32.7950630187988 140.960021972656 3.0
			76.3795013427734 99.1435317993164 1.0
			-128.82763671875 24.7255306243896 4.0
			-117.127937316895 8.96872329711914 4.0
			-104.883850097656 30.2609004974365 4.0
			-43.6287078857422 104.721084594727 3.0
			-104.403564453125 30.2917213439941 4.0
			135.038787841797 20.1125411987305 5.0
			89.7746887207031 -63.1690139770508 0.0
			71.7953262329102 -68.9243927001953 0.0
			97.8482360839844 92.9479675292969 1.0
			123.138130187988 11.504753112793 5.0
			-118.014762878418 4.21029615402222 4.0
			82.6031188964844 -66.5224914550781 0.0
			99.5066375732422 -69.1517486572266 0.0
			72.0295944213867 96.785041809082 1.0
			72.0757675170898 85.8845672607422 1.0
			73.1649169921875 -59.5363655090332 0.0
			-87.5116958618164 -62.2594718933105 2.0
			139.738494873047 0.431730389595032 5.0
			127.747749328613 13.3400802612305 5.0
			-104.109672546387 4.17759084701538 4.0
			-96.1438598632812 -64.5559921264648 2.0
			145.942794799805 5.79253435134888 5.0
			-110.724166870117 8.85070133209229 4.0
			71.8046188354492 -84.1047973632812 0.0
			142.044052124023 2.0071382522583 5.0
			-120.883010864258 10.2599697113037 4.0
			-44.6558647155762 137.450897216797 3.0
			73.8640441894531 -81.8813934326172 0.0
			-42.702995300293 140.981842041016 3.0
			-93.1600112915039 -49.3094482421875 2.0
			-32.3033866882324 118.272109985352 3.0
			-93.3557739257812 -12.3154430389404 4.0
			-39.9671783447266 120.080024719238 3.0
			157.945419311523 3.62982892990112 5.0
			83.1336517333984 100.653205871582 1.0
			65.5509033203125 -81.0039520263672 0.0
			-47.4008026123047 108.152740478516 3.0
			-37.5125579833984 134.726623535156 3.0
			129.065170288086 -7.07090377807617 5.0
			-108.587303161621 1.99637842178345 4.0
			86.721076965332 101.915023803711 1.0
			151.313232421875 20.3673877716064 5.0
			-40.7973175048828 127.18830871582 3.0
			92.521598815918 -55.2823104858398 0.0
			-66.7671051025391 114.702911376953 3.0
			-35.8063430786133 141.619537353516 3.0
			67.5767669677734 75.3145141601562 1.0
			-88.3283615112305 -59.6833267211914 2.0
			-88.7754898071289 -76.9230728149414 2.0
			126.825454711914 18.2903385162354 5.0
			-83.7514801025391 -49.8352241516113 2.0
			-31.1851253509521 129.147521972656 3.0
			-93.8099822998047 -70.4965896606445 2.0
			75.146240234375 86.230110168457 1.0
			151.511077880859 7.48157215118408 5.0
			66.8801727294922 -60.9869346618652 0.0
			-56.542839050293 114.740119934082 2.0
			76.8040618896484 95.4431076049805 1.0
			-112.80387878418 -0.852617561817169 4.0
			152.173278808594 14.7296171188354 5.0
			-37.2660064697266 131.470062255859 3.0
			-72.3151092529297 -66.6314926147461 2.0
			147.786773681641 4.25016832351685 5.0
			-78.1002578735352 -50.9830627441406 2.0
			-92.7451095581055 6.87672901153564 4.0
			81.886589050293 78.3674011230469 1.0
			125.85228729248 7.48551177978516 5.0
			-79.9881134033203 -76.4841384887695 2.0
			-77.2233581542969 -70.5562515258789 2.0
			-90.3866806030273 -52.2107429504395 2.0
			-116.638298034668 22.9192047119141 4.0
			-55.4601631164551 104.015495300293 3.0
			-109.98592376709 1.37942659854889 4.0
			-120.016426086426 23.5410041809082 4.0
			-36.773754119873 130.659393310547 3.0
			70.0601959228516 88.8289108276367 1.0
			54.5192031860352 -62.9662590026855 0.0
			92.4624786376953 84.1857376098633 1.0
			132.982330322266 10.1766777038574 5.0
			82.9540557861328 75.3765106201172 1.0
			70.3137817382812 98.1874389648438 1.0
			-111.422050476074 -1.54998862743378 4.0
			72.4625854492188 -78.4649047851562 0.0
			-36.8751220703125 134.208648681641 3.0
			73.3165054321289 -67.899528503418 0.0
			-38.7652854919434 114.992553710938 3.0
			-114.33959197998 6.6874041557312 4.0
			85.1061019897461 -61.5841979980469 0.0
			-75.4419097900391 -64.6140899658203 2.0
			-39.6437644958496 129.516342163086 3.0
			144.393768310547 20.5678558349609 5.0
			91.5943832397461 86.708984375 1.0
			74.471061706543 -70.6624755859375 0.0
			76.5109329223633 -68.2174682617188 0.0
			76.2948760986328 -77.4161758422852 0.0
			88.2935333251953 86.153678894043 1.0
			96.1413879394531 87.1957778930664 1.0
			77.2691192626953 -54.0291862487793 0.0
			121.108467102051 -5.24756097793579 5.0
			86.4187316894531 -61.2478179931641 0.0
			56.129207611084 -55.4941368103027 0.0
			-93.6003494262695 -76.7320556640625 2.0
			138.951797485352 8.47538566589355 5.0
			128.098922729492 9.09570789337158 5.0
			143.650131225586 -2.70971608161926 5.0
			-87.5183258056641 -77.8849334716797 2.0
			62.8670883178711 -61.9839172363281 0.0
			71.4397659301758 74.3506698608398 1.0
			-33.5997200012207 107.69987487793 3.0
			-49.0884628295898 143.190887451172 3.0
			-57.6157455444336 123.327056884766 3.0
			134.031677246094 14.7056884765625 5.0
			89.9468002319336 -65.2963562011719 0.0
			92.5944595336914 81.2751846313477 1.0
			-78.3241958618164 -64.8022079467773 2.0
			127.691879272461 -4.15273809432983 5.0
			93.6125183105469 95.7385406494141 1.0
			-71.9221649169922 -75.0908126831055 2.0
			126.046737670898 8.34145355224609 5.0
			131.252258300781 25.508752822876 5.0
			86.2401123046875 -79.4225616455078 0.0
			131.480209350586 8.21809959411621 5.0
			75.1282043457031 -72.250846862793 0.0
			69.4419631958008 -62.3282508850098 0.0
			75.990478515625 68.7766189575195 1.0
			88.1482162475586 77.4503936767578 1.0
			-70.1714553833008 -76.0816040039062 2.0
			65.7969512939453 -64.8670654296875 0.0
			120.961761474609 -1.88051962852478 5.0
			121.75715637207 5.1954550743103 5.0
			-90.7757415771484 -75.275260925293 2.0
			80.6216812133789 -82.9336547851562 0.0
			-59.9091033935547 131.202133178711 3.0
			-37.9709014892578 120.178024291992 3.0
			54.4635429382324 -61.2120094299316 0.0
			75.1840209960938 73.7773971557617 1.0
			141.080017089844 -6.47586965560913 5.0
			-49.9136047363281 115.872283935547 3.0
			-119.943153381348 15.69544506073 4.0
			-112.719139099121 3.89008927345276 4.0
			75.5684585571289 -67.4185028076172 0.0
			-80.6363525390625 -68.2332458496094 2.0
			-86.7727508544922 16.1379547119141 4.0
			70.1704788208008 77.187141418457 1.0
			156.073776245117 17.2252349853516 5.0
			153.416061401367 0.774102866649628 5.0
			79.7120971679688 90.2161560058594 1.0
			128.252639770508 -4.30169868469238 5.0
			87.7764739990234 82.4105224609375 1.0
			155.830978393555 5.16923999786377 5.0
			92.8375091552734 82.4874801635742 1.0
			-102.52717590332 -66.3023300170898 2.0
			-88.622184753418 -65.3063430786133 2.0
			78.0558700561523 -83.0372924804688 0.0
			-114.105140686035 14.6017847061157 4.0
			-110.419494628906 14.6448554992676 4.0
			-103.217224121094 17.5949821472168 4.0
			-74.2168731689453 -65.3922348022461 2.0
			-124.566093444824 30.4120712280273 4.0
			97.8142547607422 -70.7368621826172 0.0
			-98.1076278686523 -15.403865814209 4.0
			-76.6592254638672 -69.9225616455078 2.0
			-110.575775146484 10.6092348098755 4.0
			-105.73380279541 13.0706968307495 4.0
			-131.005676269531 14.180344581604 4.0
			68.6804504394531 -58.225887298584 0.0
			-40.5873603820801 133.072906494141 3.0
			100.504211425781 75.526008605957 1.0
			-76.6565856933594 -59.7094802856445 2.0
			66.5753784179688 -73.5783462524414 0.0
			-47.8106842041016 124.032859802246 3.0
			123.689025878906 -6.74930286407471 5.0
			-97.2755889892578 13.5825233459473 4.0
			156.715576171875 6.41215515136719 5.0
			76.8881454467773 -56.6989784240723 0.0
			-22.992431640625 136.52799987793 3.0
			-116.766441345215 10.6072959899902 4.0
			-47.794319152832 133.413726806641 3.0
			-61.4294204711914 131.243133544922 3.0
			75.7462997436523 -76.2314300537109 0.0
			-63.1992492675781 109.477973937988 3.0
			-31.9460906982422 119.827865600586 3.0
			-36.8775329589844 135.77766418457 3.0
			-71.2736511230469 -79.6830368041992 2.0
			84.9091796875 98.763069152832 1.0
			128.404922485352 4.9114818572998 5.0
			-37.9003829956055 125.138618469238 3.0
			157.460235595703 12.541015625 5.0
			67.2203979492188 -54.6240730285645 0.0
			-79.6900253295898 -71.5009231567383 2.0
			80.5170288085938 84.8703002929688 1.0
			-62.3164901733398 110.18431854248 3.0
			94.3624649047852 95.9345779418945 1.0
			-117.350868225098 8.96028709411621 4.0
			89.4136581420898 68.0856781005859 1.0
			-104.084358215332 8.61331748962402 4.0
			-92.8780136108398 -66.3159103393555 2.0
			75.610107421875 -86.0128479003906 0.0
			90.7564315795898 80.1580963134766 1.0
			87.7426452636719 77.2211685180664 1.0
			-94.0872573852539 -60.7013626098633 2.0
			-36.0003929138184 121.289367675781 3.0
			-56.8091697692871 125.593811035156 3.0
			71.5688171386719 74.7720718383789 1.0
			-88.7358627319336 -3.37770628929138 4.0
			70.4053192138672 -64.1621551513672 0.0
			125.057907104492 -7.13519382476807 5.0
			59.4856338500977 -58.6797981262207 0.0
			-94.3011779785156 -62.6386756896973 2.0
			89.6764678955078 87.2732391357422 1.0
			83.6979446411133 -76.9076690673828 0.0
			143.318328857422 13.0612983703613 5.0
			86.9290466308594 -78.8424987792969 0.0
			69.7222595214844 -68.6802139282227 0.0
			86.6471633911133 -74.124755859375 0.0
			-113.814628601074 0.2313152551651 4.0
			64.3802108764648 79.8031539916992 1.0
			67.4142532348633 93.2964248657227 1.0
			-96.7451934814453 -62.1347236633301 2.0
			-70.4299240112305 -66.4888763427734 2.0
			-100.209648132324 26.7944488525391 4.0
			-82.5603408813477 -64.818977355957 2.0
			85.5534820556641 -63.729061126709 0.0
			-94.1338882446289 -55.1847801208496 2.0
			143.308700561523 0.494182229042053 5.0
			70.4576568603516 -74.8802795410156 0.0
			-34.7304153442383 128.224227905273 3.0
			-93.0627517700195 -78.1995315551758 2.0
			137.377380371094 -2.46151924133301 5.0
			74.8179779052734 -59.7718200683594 2.0
			-114.843734741211 33.4478988647461 4.0
			75.0260391235352 76.4697189331055 1.0
			-40.8888702392578 128.300674438477 3.0
			-27.8837413787842 133.96630859375 3.0
			-87.8624572753906 -58.2067489624023 2.0
			-119.68968963623 0.537517488002777 4.0
			66.755859375 -75.7486877441406 0.0
			66.0899658203125 -57.4592247009277 0.0
			-50.3369178771973 110.294853210449 3.0
			-94.151985168457 13.2591571807861 4.0
			-85.6499710083008 -66.1823425292969 2.0
			79.1548843383789 91.8018798828125 1.0
			-91.3046646118164 8.65163803100586 4.0
			-119.722946166992 11.0305738449097 4.0
			-50.3638343811035 120.959571838379 3.0
			-95.9045944213867 -70.4529342651367 2.0
			73.3575210571289 92.8422393798828 1.0
			76.7442169189453 -53.2027702331543 0.0
			72.3302612304688 90.3903121948242 1.0
			127.407623291016 11.6782789230347 5.0
			-116.618927001953 16.9744300842285 4.0
			51.6166763305664 -61.0988082885742 0.0
			-77.1740264892578 -64.2188186645508 2.0
			70.7657318115234 93.5041275024414 1.0
			83.7967071533203 86.8076477050781 1.0
			131.444808959961 10.2724094390869 5.0
			-97.2547073364258 29.8326187133789 4.0
			59.0070686340332 -75.4167861938477 0.0
			89.1126861572266 -50.7189064025879 0.0
			-125.041351318359 9.47142124176025 4.0
			-114.993133544922 18.9165706634521 4.0
			-94.7520294189453 6.20727109909058 4.0
			83.6971893310547 -77.0783081054688 0.0
			76.2906723022461 98.4846496582031 1.0
			-84.8191070556641 -47.1647300720215 2.0
			78.3422164916992 -62.5406799316406 0.0
			67.7438278198242 -58.4134941101074 0.0
			154.111618041992 13.005316734314 5.0
			82.0246734619141 95.4918823242188 1.0
			-128.250061035156 6.16463041305542 4.0
			77.6070938110352 -63.8355140686035 0.0
			81.3573989868164 98.4936218261719 1.0
			66.7706069946289 -57.7754096984863 0.0
			80.8461990356445 92.6309585571289 1.0
			140.078353881836 16.5608024597168 5.0
			159.025939941406 10.1917333602905 5.0
			150.517990112305 15.050931930542 5.0
			52.2863349914551 -66.872314453125 0.0
			-47.557243347168 124.886039733887 3.0
			-115.104110717773 9.14466953277588 4.0
			-38.265754699707 126.752410888672 3.0
			139.599914550781 6.03645801544189 5.0
			137.733108520508 16.658374786377 5.0
			-115.686996459961 25.1367931365967 4.0
			-85.2233657836914 -79.142204284668 2.0
			-113.800415039062 -6.47661399841309 4.0
			-61.1612815856934 109.479515075684 3.0
			-65.5665893554688 -57.8832397460938 2.0
			-126.585182189941 13.6767492294312 4.0
			58.9978942871094 -66.8997192382812 0.0
			142.356094360352 7.05435037612915 5.0
			-42.7770805358887 143.689758300781 3.0
			-94.9091110229492 11.6417961120605 4.0
			-89.4889831542969 -47.976261138916 2.0
			132.803070068359 -3.22224640846252 5.0
			-45.3257293701172 130.173065185547 3.0
			-93.938102722168 12.8763389587402 4.0
			79.4542541503906 -73.7332382202148 0.0
			84.2625427246094 100.029273986816 1.0
			-96.0289688110352 -67.5699157714844 2.0
			102.657051086426 82.1724700927734 1.0
			-116.005714416504 11.3739833831787 4.0
			71.2938995361328 -84.9605712890625 0.0
			81.2237243652344 89.1541595458984 1.0
			-37.2430686950684 144.80451965332 3.0
			-48.187068939209 139.033920288086 3.0
			143.514144897461 9.92251205444336 5.0
			77.1235198974609 -75.5482482910156 0.0
			89.4780731201172 97.7303619384766 1.0
			69.4084167480469 -53.3565979003906 0.0
			77.7762145996094 -78.7665786743164 0.0
			-115.070175170898 -6.9443793296814 4.0
			-90.1610412597656 9.41750431060791 4.0
			75.0144500732422 84.0012130737305 1.0
			-49.2208671569824 140.777709960938 3.0
			90.058723449707 92.9559936523438 1.0
			-99.0842132568359 -1.08416855335236 4.0
			63.8998031616211 -60.4173316955566 0.0
			-82.1687698364258 -54.1025009155273 2.0
			-38.209529876709 134.556762695312 3.0
			71.5915603637695 -72.7109375 0.0
			77.7763137817383 83.7995071411133 1.0
			80.1286849975586 -78.4053268432617 0.0
			-92.4930877685547 -72.9239654541016 2.0
			-80.7611083984375 -79.6763229370117 2.0
			-30.4886531829834 136.312164306641 3.0
			-38.4469184875488 139.96940612793 3.0
			-80.1248321533203 -67.1055297851562 2.0
			89.2094116210938 71.78759765625 1.0
			126.643775939941 11.7080478668213 5.0
			128.56022644043 1.17428612709045 5.0
			-107.888397216797 13.7297677993774 4.0
			-33.3175468444824 121.283958435059 3.0
			89.5074157714844 -50.7400245666504 0.0
			138.195419311523 19.1860122680664 5.0
			67.7618179321289 75.8118209838867 1.0
			70.8140335083008 -59.6596641540527 0.0
			-45.3449897766113 114.577026367188 3.0
			-81.7253952026367 -46.2206535339355 2.0
			-78.1824340820312 -50.8136215209961 2.0
			131.225982666016 12.7630653381348 5.0
			-69.1000137329102 -45.5758018493652 2.0
			141.249588012695 -13.228798866272 5.0
			148.530548095703 -6.82792711257935 5.0
			-96.6725769042969 -3.15828061103821 4.0
			-80.3849792480469 -88.3363037109375 2.0
			90.1186218261719 -55.3984718322754 0.0
			55.8627090454102 -73.9529418945312 0.0
			81.9669570922852 88.3772888183594 1.0
			-111.761367797852 11.9536790847778 4.0
			-111.248420715332 2.88127088546753 4.0
			-84.4231338500977 -70.444938659668 2.0
			-73.6950454711914 -61.6328010559082 2.0
			143.401382446289 7.69966650009155 5.0
			-106.14501953125 16.7772808074951 4.0
			56.0600357055664 -65.7147979736328 0.0
			-98.8473510742188 -60.5771675109863 2.0
			-125.41813659668 14.8815212249756 4.0
			65.659797668457 -66.4134750366211 0.0
			140.717514038086 18.6992111206055 5.0
			67.2391815185547 83.633186340332 1.0
			-126.485206604004 9.24890518188477 4.0
			79.6588897705078 -76.2271347045898 0.0
			141.388931274414 -13.4255199432373 5.0
			149.882598876953 13.062108039856 5.0
			-42.2047538757324 126.42845916748 3.0
			-87.2097244262695 -62.8636665344238 2.0
			62.0932426452637 -81.7392883300781 0.0
			-71.6927490234375 -69.9421157836914 2.0
			133.931274414062 -8.14272975921631 5.0
			69.7148895263672 -78.5697631835938 0.0
			90.0073318481445 80.6423797607422 1.0
			94.8538589477539 96.1664199829102 1.0
			-91.4507751464844 8.46206760406494 4.0
			68.3580932617188 94.6563873291016 1.0
			-33.2593688964844 138.747970581055 3.0
			53.5616798400879 -65.5030212402344 0.0
			-125.66291809082 17.0009727478027 4.0
			-61.7336654663086 132.090133666992 3.0
			148.210083007812 -6.70524024963379 5.0
			-55.2881202697754 137.171615600586 3.0
			96.642204284668 -70.5631484985352 0.0
			83.1302719116211 -74.7919616699219 0.0
			-60.6007308959961 131.716079711914 3.0
			73.4875793457031 -84.9235382080078 0.0
			-92.5395431518555 7.18102073669434 4.0
			-42.6422309875488 116.719955444336 3.0
			81.1108093261719 99.9059143066406 1.0
			-56.2611389160156 136.089019775391 3.0
			60.4936943054199 -82.878044128418 0.0
			-106.00798034668 -3.25708222389221 4.0
			-112.329231262207 12.7460374832153 4.0
			-100.034355163574 -11.0646533966064 4.0
			120.522193908691 29.8686046600342 1.0
			-30.4408226013184 136.223052978516 3.0
			-87.0908737182617 -58.636775970459 2.0
			-58.3813514709473 119.917442321777 2.0
			-109.392112731934 5.45072269439697 4.0
			-107.042953491211 3.5084547996521 4.0
			-87.0684967041016 -70.175163269043 2.0
			78.1261978149414 -55.4012832641602 0.0
			-114.711875915527 -3.52440714836121 4.0
			126.224258422852 9.04323291778564 5.0
			-122.98713684082 -0.638968586921692 4.0
			-112.941131591797 8.62438583374023 4.0
			-47.1616096496582 133.795455932617 3.0
			79.9607467651367 73.1568298339844 1.0
			78.2378768920898 -45.9556045532227 0.0
			-45.2915344238281 104.79517364502 3.0
			-72.971305847168 -50.643741607666 4.0
			120.741989135742 14.1064605712891 5.0
			74.1671752929688 -66.5312118530273 0.0
			144.467956542969 -6.60965347290039 5.0
			-86.0284576416016 -76.1632614135742 2.0
			65.4424133300781 72.1744003295898 1.0
			-87.8230972290039 -77.2070541381836 2.0
			-76.1131210327148 -76.4753494262695 2.0
			124.12361907959 26.0318050384521 5.0
			-89.7267532348633 -69.9889068603516 2.0
			159.645370483398 9.32170486450195 5.0
			82.9528274536133 83.1081237792969 1.0
			152.892318725586 5.76726245880127 5.0
			145.11491394043 4.34326648712158 5.0
			-32.897632598877 127.422904968262 3.0
			77.0492172241211 94.6896514892578 1.0
			-49.338508605957 140.700668334961 3.0
			-42.2337760925293 120.041839599609 3.0
			-28.5951766967773 140.922988891602 3.0
			71.7633209228516 -79.2172546386719 0.0
			-79.4779357910156 -55.7317085266113 2.0
			-117.872436523438 6.86174440383911 4.0
			121.925735473633 5.39192342758179 5.0
			89.7630920410156 -63.1468353271484 0.0
			-83.2987365722656 -70.9876556396484 2.0
			69.8507080078125 -62.5521125793457 0.0
			83.5091705322266 -69.3614044189453 0.0
			-92.1894226074219 -60.8514785766602 2.0
			-69.8727111816406 -67.8609313964844 2.0
			83.4703826904297 104.445693969727 1.0
			135.80583190918 6.88817167282104 5.0
			65.8846740722656 -52.3785629272461 0.0
			-112.012145996094 23.9237861633301 4.0
			97.0093765258789 -66.6824264526367 0.0
			140.293487548828 -2.46587109565735 5.0
			-87.5292282104492 -74.6884841918945 2.0
			-122.291763305664 4.51107740402222 4.0
			-44.8273506164551 132.981094360352 3.0
			-77.1291198730469 -45.8794174194336 4.0
			-92.856559753418 -53.8755493164062 4.0
			-113.281898498535 15.9588890075684 4.0
			-74.3940963745117 -71.2946243286133 2.0
			88.6389465332031 78.6714630126953 1.0
			-101.446296691895 25.3550090789795 4.0
			-114.715705871582 25.8156909942627 4.0
			80.776481628418 94.8494567871094 1.0
			-114.220260620117 26.4432163238525 4.0
			137.205200195312 21.2149677276611 5.0
			145.029373168945 12.7531051635742 5.0
			71.5590133666992 -65.7198791503906 0.0
			84.063117980957 -75.8970336914062 0.0
			-114.420440673828 19.4061107635498 4.0
			-50.4095115661621 106.179885864258 3.0
			-21.7044868469238 134.638595581055 3.0
			-74.2684097290039 -68.587776184082 2.0
			-33.0868072509766 137.069305419922 3.0
			87.0460433959961 -78.1610870361328 0.0
			-29.4986152648926 128.770614624023 3.0
			65.9665832519531 81.6170425415039 1.0
			-81.6672134399414 -51.7161903381348 2.0
			-35.511547088623 123.682510375977 3.0
			-101.963676452637 14.3129634857178 4.0
			-120.536796569824 2.28367066383362 4.0
			-83.1419296264648 -56.7311248779297 2.0
			94.848030090332 -65.3942184448242 0.0
			-55.5677223205566 138.087005615234 3.0
			60.2654304504395 -85.8057098388672 0.0
			-120.852462768555 21.2305335998535 4.0
			-40.804859161377 121.991920471191 3.0
			-116.551040649414 4.97736358642578 4.0
			-58.2552490234375 118.825561523438 2.0
			-124.682327270508 11.0514373779297 4.0
			-111.529304504395 -2.48948526382446 4.0
			-83.9382553100586 -60.3840217590332 2.0
			86.3578186035156 84.7919998168945 1.0
			-102.371856689453 0.0241730269044638 4.0
			-56.6767158508301 104.305152893066 3.0
			150.25163269043 4.63847208023071 5.0
			68.9386520385742 -68.4684753417969 0.0
			-39.7729339599609 118.524505615234 3.0
			118.681175231934 1.82257437705994 3.0
			78.3239440917969 94.0316543579102 1.0
			-89.3526000976562 -74.9160385131836 2.0
			-76.9380645751953 -76.4067687988281 2.0
			138.583236694336 5.5611629486084 5.0
			-113.579132080078 -3.21367478370667 4.0
			157.517944335938 1.88647902011871 5.0
			78.8029937744141 -58.247371673584 0.0
			-90.8347320556641 -70.684196472168 2.0
			-93.5026931762695 8.79642295837402 4.0
			-66.6975936889648 -55.265510559082 2.0
			-103.305213928223 -71.0004043579102 2.0
			75.0811920166016 95.874870300293 1.0
			151.578231811523 2.38540959358215 5.0
			77.7178115844727 104.461502075195 1.0
			-91.4500732421875 19.3538627624512 4.0
			121.123291015625 -4.99335384368896 5.0
			-44.3880271911621 122.131164550781 3.0
			74.3670501708984 -66.5398101806641 0.0
			139.524627685547 -6.04010009765625 5.0
			84.215446472168 -55.2086296081543 0.0
			140.677017211914 -12.6574964523315 5.0
			-126.943481445312 2.60674428939819 4.0
			142.518783569336 16.5663604736328 5.0
			-46.0547714233398 111.795074462891 3.0
			89.2006454467773 88.2862319946289 1.0
			90.709114074707 90.9143905639648 1.0
			87.7847137451172 -76.4687805175781 0.0
			155.352996826172 4.74212646484375 5.0
			91.4293746948242 94.5358276367188 1.0
			101.899971008301 91.6239852905273 1.0
			-81.8465728759766 -81.5240859985352 2.0
			90.0468597412109 98.3840103149414 1.0
			71.7903594970703 85.5995864868164 1.0
			127.523124694824 14.0326738357544 5.0
			-107.435958862305 5.80071544647217 4.0
			-123.175773620605 11.182279586792 4.0
			-71.3053207397461 -80.0485687255859 2.0
			-104.39151763916 13.4273366928101 4.0
			-96.4371490478516 -1.21838748455048 4.0
			-113.199058532715 5.26883220672607 4.0
			-98.1574935913086 23.3706703186035 4.0
			148.191909790039 -1.3481148481369 5.0
			-84.3776702880859 -66.9016952514648 2.0
			142.733352661133 10.1977605819702 5.0
			78.1674652099609 90.1355361938477 1.0
			-35.6753578186035 130.450424194336 3.0
			-87.1809463500977 -68.5439529418945 2.0
			-50.952995300293 140.208984375 3.0
			80.5768814086914 83.255729675293 1.0
			-102.64525604248 9.01371574401855 4.0
			92.4844665527344 89.4108734130859 1.0
			92.7712478637695 78.8459320068359 1.0
			69.723518371582 75.0236740112305 1.0
			-94.3170547485352 -12.0816764831543 4.0
			122.064834594727 -7.19687509536743 5.0
			-123.121467590332 -0.883721053600311 4.0
			60.9359664916992 -60.4419097900391 0.0
			83.1294326782227 100.705894470215 1.0
			67.2384185791016 -70.3394927978516 0.0
			80.7685241699219 84.8411636352539 1.0
			74.2169036865234 79.3877334594727 1.0
			-56.6747779846191 137.574905395508 4.0
			-81.2001419067383 -84.4718704223633 2.0
			-97.1088180541992 -53.3889503479004 2.0
			53.5428924560547 -62.1856575012207 0.0
			-38.4965744018555 120.131889343262 3.0
			71.8695373535156 -67.4634552001953 0.0
			-95.262336730957 -74.680419921875 2.0
			-94.5457534790039 -66.2736892700195 2.0
			-125.473579406738 6.63104057312012 4.0
			73.1456527709961 80.2135543823242 1.0
			94.5608291625977 78.3095016479492 1.0
			84.0108413696289 -64.1380004882812 0.0
			-42.2002296447754 142.924118041992 3.0
			61.7642364501953 -76.9489517211914 0.0
			126.354484558105 -4.06831216812134 5.0
			78.8732376098633 -62.5338897705078 0.0
			122.530174255371 8.64520454406738 5.0
			-80.2416534423828 -72.2332763671875 2.0
			66.1967010498047 87.7162704467773 1.0
			-45.6769676208496 122.937301635742 3.0
			-39.6130142211914 130.586090087891 3.0
			87.2297515869141 -61.1401710510254 0.0
			-72.4528961181641 -72.9922485351562 2.0
			140.726684570312 14.0770330429077 5.0
			75.149284362793 -69.1727828979492 0.0
			130.148712158203 12.8224630355835 5.0
			-112.341659545898 14.5611362457275 4.0
			-128.772445678711 -1.05694890022278 4.0
			73.6313781738281 -77.6056976318359 0.0
			-92.3590927124023 -56.2605361938477 2.0
			-124.23558807373 7.79286241531372 4.0
			-70.73876953125 -53.9202842712402 2.0
			72.2702865600586 76.0811920166016 1.0
			87.4165954589844 71.2505645751953 1.0
			-110.961898803711 -1.35822927951813 4.0
			-84.6986770629883 -63.2918815612793 2.0
			-92.1794204711914 -59.6658782958984 2.0
			-49.7179412841797 117.641639709473 3.0
			-57.3088798522949 122.952461242676 3.0
			102.702560424805 68.6969223022461 1.0
			-77.718391418457 -84.7155914306641 2.0
			84.6595916748047 90.6489639282227 1.0
			-41.4348220825195 104.586769104004 3.0
			64.0246658325195 -86.4704360961914 0.0
			-118.329742431641 -5.08070039749146 4.0
			-114.000900268555 31.414192199707 4.0
			-35.295783996582 127.498207092285 3.0
			84.9377593994141 83.0010833740234 1.0
			86.3952407836914 -59.5957145690918 0.0
			90.6029815673828 84.0796737670898 1.0
			-47.9941291809082 126.769538879395 3.0
			97.8593292236328 -67.2995681762695 0.0
			-82.7578201293945 -69.9724426269531 2.0
			139.137176513672 4.39207124710083 5.0
			-41.6124267578125 128.705871582031 3.0
			87.695068359375 -63.7450866699219 0.0
			-117.315017700195 -1.4657951593399 4.0
			77.1227951049805 86.1787796020508 1.0
			121.86686706543 -3.3684515953064 5.0
			-34.5066032409668 118.496215820312 3.0
			-41.093692779541 120.262672424316 3.0
			74.7678909301758 93.996826171875 1.0
			86.4956665039062 -64.9528198242188 0.0
			73.6281280517578 71.5539321899414 1.0
			-126.939491271973 -5.45267391204834 4.0
			55.6966667175293 -62.3938789367676 0.0
			64.2823333740234 94.6896667480469 1.0
			68.1163558959961 88.3358993530273 1.0
			92.9848022460938 73.5420379638672 1.0
			101.596412658691 70.0612030029297 1.0
			-47.2281341552734 130.398712158203 3.0
			68.2324066162109 73.9225769042969 1.0
			-97.7068862915039 23.5814189910889 4.0
			-97.2538986206055 29.8314514160156 4.0
			79.0247955322266 -71.9273986816406 0.0
			-40.6868705749512 140.830520629883 3.0
			-78.2605819702148 -62.9621734619141 2.0
			-90.1253204345703 -81.4867782592773 2.0
			133.254669189453 0.369012653827667 5.0
			-132.348281860352 5.77521371841431 4.0
			59.180362701416 -66.5022583007812 0.0
			-104.340721130371 9.96832275390625 4.0
			-32.0261459350586 132.204849243164 3.0
			-72.9083404541016 -64.8511352539062 2.0
			138.064102172852 21.7083148956299 5.0
			143.044952392578 18.94065284729 5.0
			74.5136489868164 -72.6974716186523 0.0
			90.6626815795898 83.0273971557617 1.0
			59.7714042663574 -72.2962951660156 0.0
			-48.113109588623 117.027015686035 3.0
			81.2380599975586 -74.1398162841797 0.0
			-43.9403495788574 120.877723693848 3.0
			124.317268371582 29.1581211090088 5.0
			70.1776580810547 -71.5538177490234 0.0
			-77.0413436889648 -65.8936462402344 2.0
			72.3427429199219 -58.1497573852539 0.0
			81.2498245239258 95.9031753540039 1.0
			-100.264404296875 20.4035930633545 4.0
			78.9977111816406 95.2885360717773 1.0
			-127.291091918945 1.76136112213135 4.0
			-39.0239601135254 126.026008605957 3.0
			-72.2825317382812 -69.3260192871094 2.0
			-76.0536804199219 -71.0886764526367 2.0
			-79.6547546386719 -81.6434783935547 2.0
			65.364990234375 76.7709579467773 1.0
			-68.2014617919922 -65.5733489990234 2.0
			-36.5205192565918 136.557357788086 3.0
			80.5174026489258 75.2262649536133 1.0
			126.022804260254 -7.56486701965332 5.0
			135.363372802734 9.21278095245361 5.0
			119.753456115723 33.319034576416 1.0
			-47.2571716308594 109.721343994141 3.0
			72.3021011352539 -61.0645027160645 0.0
			61.8915634155273 -68.0081787109375 0.0
			-112.647720336914 10.0039968490601 4.0
			63.5600776672363 -83.305305480957 0.0
			-123.91569519043 25.1837005615234 4.0
			81.4502487182617 99.8285522460938 1.0
			-43.5675277709961 139.857986450195 3.0
			125.392150878906 12.8371086120605 5.0
			87.6541519165039 70.4203643798828 1.0
			-114.765716552734 14.9612150192261 4.0
			139.601104736328 13.517032623291 5.0
			-122.323081970215 3.39311408996582 4.0
			-96.053955078125 -18.1447219848633 4.0
			-97.4848175048828 -3.20944595336914 4.0
			-88.9721374511719 -66.8708343505859 2.0
			60.1769599914551 -76.492790222168 0.0
			-86.9654769897461 -84.8857650756836 2.0
			-26.5831699371338 115.258567810059 3.0
			117.809257507324 -8.10728740692139 5.0
			52.1874198913574 -61.6610527038574 0.0
			11.2256155014038 -132.513931274414 2.0
			71.673454284668 -47.2686424255371 0.0
			80.815071105957 79.6935119628906 1.0
			-94.0520477294922 17.5042514801025 4.0
			-86.7706985473633 16.1393032073975 4.0
			-88.9150848388672 9.94278907775879 4.0
			-123.633239746094 -6.50337409973145 4.0
			-45.344783782959 121.489791870117 3.0
			77.1216735839844 -60.9141883850098 0.0
			-34.3992195129395 131.945556640625 3.0
			59.0639686584473 -72.4565963745117 0.0
			-21.7185363769531 135.132995605469 3.0
			-42.2136878967285 136.698425292969 3.0
			-106.223945617676 17.8442611694336 4.0
			-88.0025100708008 -76.2130508422852 2.0
			-71.6226806640625 -67.6901779174805 2.0
			-122.733360290527 16.2822303771973 4.0
			91.841064453125 -56.0093765258789 0.0
			68.376220703125 -84.130126953125 0.0
			101.640235900879 69.2597045898438 1.0
			79.1666488647461 -68.1875228881836 0.0
			-97.9161224365234 -4.11007213592529 4.0
			80.4503860473633 87.9522476196289 1.0
			85.1420745849609 -69.9157104492188 0.0
			-75.0369644165039 -75.9213714599609 2.0
			-95.5248794555664 4.44188833236694 4.0
			50.9918251037598 -56.7137336730957 0.0
			-114.24324798584 4.02429246902466 4.0
			129.944915771484 -7.02222108840942 5.0
			-101.356918334961 17.009786605835 4.0
			-104.374443054199 12.5648164749146 4.0
			-39.5543975830078 130.260955810547 3.0
			-86.0541534423828 -78.9277725219727 2.0
			144.659851074219 -0.437929689884186 5.0
			-95.240119934082 -81.6716079711914 2.0
			62.0052070617676 -81.5169830322266 0.0
			147.71240234375 -0.82600474357605 5.0
			80.5833282470703 -60.7691383361816 0.0
			68.7635879516602 95.0741500854492 1.0
			102.312294006348 77.0326156616211 1.0
			85.5539855957031 -77.8995895385742 0.0
			-78.0747604370117 -78.3896636962891 2.0
			60.0470504760742 -76.348274230957 0.0
			-74.820671081543 -60.8260116577148 2.0
			-34.647647857666 123.503303527832 3.0
			138.020553588867 23.0713672637939 5.0
			65.1471481323242 -71.0483932495117 0.0
			68.3744506835938 90.9728469848633 1.0
			-29.8286743164062 131.566299438477 3.0
			-52.9589157104492 129.914199829102 3.0
			146.540573120117 6.35836362838745 5.0
			64.3314971923828 78.8213348388672 1.0
			95.5492706298828 -73.9502410888672 0.0
			-110.73176574707 -2.77321410179138 4.0
			-101.258377075195 1.59833693504333 4.0
			-42.8962249755859 120.81729888916 3.0
			141.01481628418 7.92673301696777 5.0
			126.882446289062 27.9882144927979 5.0
			-61.4903259277344 132.133453369141 3.0
			81.3018569946289 -52.6674385070801 0.0
			-127.841941833496 24.0796890258789 4.0
			-25.8237991333008 113.272651672363 3.0
			-98.6102447509766 -59.8881797790527 2.0
			-52.4994850158691 136.621704101562 3.0
			-30.5460586547852 122.117080688477 3.0
			66.6123428344727 -78.6347885131836 0.0
			-62.7015113830566 114.828437805176 3.0
			-112.088821411133 1.80642652511597 4.0
			142.336090087891 -6.55164527893066 5.0
			-104.560531616211 29.8454723358154 4.0
			78.9326248168945 82.9547271728516 1.0
			-103.334526062012 9.84275913238525 4.0
			141.23274230957 15.4839582443237 5.0
			-106.758583068848 -13.7554922103882 4.0
			80.0897750854492 103.648330688477 1.0
			-111.649864196777 11.2718772888184 4.0
			83.2066345214844 70.9288101196289 1.0
			-116.840270996094 23.1798858642578 4.0
			120.296691894531 -0.558555841445923 5.0
			67.2245483398438 -82.9389953613281 0.0
			145.214889526367 15.2856473922729 5.0
			76.1347732543945 93.2439575195312 1.0
			76.4126815795898 89.6572875976562 1.0
			82.0871429443359 83.2620010375977 1.0
			-93.3634948730469 4.22451543807983 4.0
			-86.6779479980469 5.48950004577637 4.0
			-134.161041259766 10.7220659255981 4.0
			-84.5794219970703 -63.229549407959 2.0
			159.632965087891 9.35020637512207 5.0
			-125.894577026367 12.2028636932373 4.0
			-61.118953704834 133.60400390625 3.0
			123.509216308594 7.45215940475464 5.0
			67.3779220581055 -82.7488555908203 0.0
			-24.3893184661865 138.662704467773 3.0
			148.703750610352 8.81509017944336 5.0
			58.0666923522949 -55.7249717712402 0.0
			-24.9180183410645 124.460037231445 3.0
			57.1072120666504 -76.6181488037109 0.0
			82.6835327148438 -63.0717468261719 0.0
			-44.4854278564453 116.156105041504 3.0
			-85.2323608398438 -58.4712409973145 2.0
			95.2133941650391 89.9599914550781 1.0
			-101.993515014648 17.0501041412354 4.0
			77.1412124633789 83.422492980957 1.0
			-119.333396911621 21.7917652130127 4.0
			-55.4801368713379 121.141319274902 3.0
			-49.1013526916504 118.894477844238 3.0
			139.162445068359 -12.4099893569946 5.0
			-57.2646598815918 105.38890838623 3.0
			118.092803955078 -2.54186391830444 5.0
			-79.7243499755859 -63.7552146911621 2.0
			-49.6025238037109 125.995590209961 3.0
			-120.616279602051 9.24392700195312 4.0
			-33.4499855041504 138.606582641602 3.0
			90.1756057739258 85.7548446655273 1.0
			-41.1813888549805 112.969169616699 3.0
			88.6315155029297 78.5904998779297 1.0
			-53.1469841003418 123.265060424805 3.0
			137.105361938477 22.63503074646 5.0
			94.9445266723633 82.6445083618164 1.0
			-109.08065032959 11.535213470459 4.0
			-109.896003723145 17.579402923584 4.0
			-86.492301940918 -57.6094245910645 2.0
			-36.2407341003418 120.871604919434 3.0
			-81.9052734375 -83.9041748046875 2.0
			-24.3960075378418 124.335418701172 3.0
			75.644401550293 -72.2293319702148 0.0
			-31.5961933135986 138.085784912109 3.0
			66.5470428466797 74.1823348999023 1.0
			84.0846481323242 86.8222808837891 1.0
			-60.0787925720215 134.751861572266 3.0
			151.451446533203 17.2345752716064 5.0
			124.329139709473 8.53881931304932 5.0
			-108.417556762695 22.2304363250732 4.0
			-81.2686157226562 -70.5040283203125 2.0
			75.9754943847656 102.29012298584 1.0
			100.219917297363 92.7895355224609 1.0
			149.669143676758 -3.64277052879333 5.0
			91.1477279663086 74.8297576904297 1.0
			-81.617561340332 -77.8802719116211 2.0
			70.0494155883789 -60.6997451782227 0.0
			136.882827758789 -0.315928041934967 5.0
			-75.1713638305664 -75.7637939453125 2.0
			-124.566680908203 30.4115028381348 4.0
			-91.5493469238281 11.4385042190552 4.0
			-42.6125984191895 122.122032165527 3.0
			-29.635555267334 140.671936035156 3.0
			-122.95580291748 11.0397872924805 4.0
			91.7596817016602 -79.6416778564453 0.0
			58.0987167358398 -71.9139251708984 0.0
			84.0097274780273 -83.4958190917969 0.0
			147.79426574707 18.3809432983398 5.0
			95.0853042602539 97.2864227294922 1.0
			125.09765625 29.535888671875 5.0
			-33.2248268127441 134.524887084961 3.0
			73.0663070678711 79.0189437866211 1.0
			121.318405151367 29.2037487030029 5.0
			79.8302764892578 74.9452514648438 1.0
			-32.5237503051758 119.415679931641 3.0
			-114.02067565918 9.87500762939453 4.0
			-78.9349594116211 -56.9835433959961 2.0
			55.810489654541 -74.0268630981445 0.0
			-82.7409515380859 -51.410228729248 2.0
			80.0228729248047 81.4410018920898 1.0
			-78.6300888061523 -71.0128326416016 2.0
			92.0696334838867 -55.5512580871582 0.0
			80.0271530151367 -59.886474609375 0.0
			88.8646850585938 71.5906219482422 1.0
			-55.1040344238281 124.080375671387 3.0
			100.920265197754 70.8886260986328 1.0
			-111.290924072266 18.2207527160645 4.0
			71.2364883422852 -56.349235534668 0.0
			-127.094398498535 3.38487839698792 4.0
			-46.8677177429199 104.298629760742 3.0
			142.029159545898 10.7817916870117 5.0
			144.148513793945 8.70156955718994 5.0
			-103.520065307617 14.8073616027832 4.0
			52.1245269775391 -61.5705833435059 0.0
			-24.5405445098877 127.809623718262 3.0
			94.039924621582 81.5851974487305 1.0
			86.9030990600586 80.4059219360352 1.0
			71.6263427734375 -72.2687225341797 0.0
			-40.9512634277344 138.336395263672 3.0
			-61.7315559387207 132.183502197266 3.0
			-56.5562934875488 127.89151763916 3.0
			64.4390258789062 -62.9755821228027 0.0
			64.7911682128906 73.768180847168 1.0
			-87.2439727783203 -76.9254837036133 2.0
			-78.2196044921875 -57.5338516235352 2.0
			118.334098815918 5.83909034729004 5.0
			-111.907119750977 0.0748862028121948 4.0
			-83.4687881469727 -64.155632019043 2.0
			82.1182861328125 99.9797515869141 1.0
			84.3797988891602 -68.413215637207 0.0
			131.038726806641 -9.99413776397705 5.0
			-72.8419570922852 -65.5277328491211 2.0
			-111.696670532227 20.2274208068848 4.0
			-30.952657699585 121.248291015625 3.0
			78.9268264770508 88.1792144775391 1.0
			-84.4565124511719 -71.5643310546875 2.0
			84.7306365966797 -81.7863922119141 0.0
			124.666923522949 18.9664096832275 5.0
			-38.5105400085449 139.935623168945 3.0
			64.2619476318359 89.8471221923828 1.0
			78.9887619018555 93.1538543701172 1.0
			90.3627319335938 -78.7703704833984 0.0
			136.431427001953 6.03100252151489 5.0
			-99.2633285522461 -5.02436304092407 4.0
			-75.1571655273438 -47.6717529296875 2.0
			118.950912475586 -1.50969243049622 5.0
			-83.2555084228516 -72.7274703979492 2.0
			57.1853179931641 -61.3724594116211 0.0
			-89.38671875 -78.9579620361328 2.0
			-34.4412879943848 120.003936767578 3.0
			78.6501159667969 78.5048980712891 1.0
			137.451278686523 1.8287216424942 5.0
			-120.283355712891 10.1243667602539 4.0
			71.6139678955078 92.2037887573242 1.0
			98.9200592041016 99.5643692016602 1.0
			73.1492462158203 -72.7534332275391 0.0
			-80.5059051513672 -62.166316986084 2.0
			-116.840972900391 13.5368137359619 4.0
			-94.5136260986328 9.66442966461182 4.0
			132.321914672852 8.31292915344238 5.0
			-47.1355171203613 118.888801574707 3.0
			-67.4597015380859 -59.1736869812012 2.0
			149.834121704102 -0.0385726653039455 5.0
			-81.6569061279297 -66.0069961547852 2.0
			157.526458740234 11.1250848770142 5.0
			-101.267677307129 6.08622980117798 4.0
			-125.721481323242 1.53070545196533 4.0
			122.434608459473 9.93110656738281 5.0
			71.6455078125 -54.1349029541016 0.0
			-118.582420349121 4.64668083190918 4.0
			140.514373779297 9.25484180450439 5.0
			137.083724975586 23.0254611968994 5.0
			76.9546051025391 82.5381622314453 1.0
			-97.8726654052734 -71.4462966918945 2.0
			140.149215698242 10.2020196914673 5.0
			-111.669425964355 26.8214988708496 4.0
			-62.443546295166 108.697456359863 3.0
			85.9368133544922 73.7766723632812 1.0
			-50.5114898681641 134.937164306641 3.0
			-97.9846878051758 -10.5484657287598 2.0
			-40.4191551208496 127.568534851074 3.0
			146.260330200195 4.1829891204834 5.0
			157.796325683594 2.29911684989929 5.0
			-34.0481071472168 126.687568664551 3.0
		};
	\end{axis}
	
	
\end{tikzpicture}

